Demonstrating Analog Inference on the BrainScaleS-2 Mobile System

We present the BrainScaleS-2 mobile system as a compact analog inference engine based on the BrainScaleS-2 ASIC and demonstrate its capabilities at classifying a medical electrocardiogram dataset. The analog network core of the ASIC is utilized to perform the multiply-accumulate operations of a convolutional deep neural network. At a system power consumption of 5.6W, we measure a total energy consumption of 192uJ for the ASIC and achieve a classification time of 276us per electrocardiographic patient sample. Patients with atrial fibrillation are correctly identified with a detection rate of (93.7${\pm}$0.7)% at (14.0${\pm}$1.0)% false positives. The system is directly applicable to edge inference applications due to its small size, power envelope, and flexible I/O capabilities. It has enabled the BrainScaleS-2 ASIC to be operated reliably outside a specialized lab setting. In future applications, the system allows for a combination of conventional machine learning layers with online learning in spiking neural networks on a single neuromorphic platform.

==> content/tikz/model.tex <==
\begin{tikzpicture}
\sffamily
\tikzstyle{layernode} = [
    rectangle,
    minimum width=2.4cm,
    minimum height=1cm,
    text centered,
    thick,
    node distance=1.15cm
]
\tikzstyle{convnode} = [layernode]
\tikzstyle{linearnode} = [layernode]
\tikzstyle{ppunode} = [
    layernode,
    minimum width=2cm,
    minimum height=.55cm,
    draw=color3!90!gray!80,
    fill=color3!30,
    node distance=1.1cm,
]
\tikzstyle{startnode} = [
    layernode,
    ellipse,
    minimum width=1.9cm,
    draw=gray,
    fill=lightgray!60,
]
\tikzstyle{endnode} = [
    layernode,
    ellipse,
    minimum width=2cm,
    minimum height=1cm,
    draw=gray,
    fill=lightgray!60,
    node distance=1.1cm,
]

\node (in) [startnode] {input data};
\node (conv1d) [convnode,node distance=1.4cm,draw=color2!80,fill=color2!35,below of=in] {Conv1d};
\node (relu) [ppunode, below of=conv1d] {ReLU};
\node (linear1) [linearnode,draw=color1!80,fill=color1!35,below of=relu] {Linear};
\node (relu1) [ppunode, below of=linear1] {ReLU};
\node (linear2) [linearnode,draw=color0!80,fill=color0!35,below of=relu1] {Linear};
\node (argmax) [ppunode, below of=linear2] {AvgPool\,+\,Argmax};
\node (out) [endnode, below of=argmax] {out};

\begin{scope}[->,thick,gray]
\draw (in) -- (conv1d);
\draw (conv1d) -- (relu);
\draw (relu) -- (linear1);
\draw (linear1) -- (relu1);
\draw (relu1) -- (linear2);
\draw (linear2) -- (argmax);
\draw (argmax) -- (out);
\end{scope}

\node at (in.center) [anchor=west,text width=2.7cm,align=left,xshift=13mm] {
    single channel\\
    length: 432\\
    13.5\,s at 32\,Hz\\
};
\node at (conv1d.center) [anchor=west,text width=2.7cm,align=left,xshift=13mm] {
    kernel size: 91\\
    stride: 11\\
    out channels: 8\\
};
\node at (linear1.center) [anchor=west,text width=2.7cm,align=left,xshift=13mm] {
    in features: 256\\
    out features: 123\\
};
\node at (linear2.center) [anchor=west,text width=2.7cm,align=left,xshift=13mm] {
    in features: 123\\
    out features: 10\\
};
\node at (out.center) [anchor=west,text width=3.2cm,align=left,xshift=11mm] {
    0 $\equiv$ normal sinus\\
    1 $\equiv$ \gls{afib}\\
};
\end{tikzpicture}

\hspace{-0.4cm}
\begin{tikzpicture}[every node/.style={inner xsep=0,outer sep=0}, scale=0.0249]
\sffamily
\def\kernelsize{91}
\def\channels{8}
\def\stride{11}
\def\expansions{32}
\pgfmathtruncatemacro{\turns}{ceil((\kernelsize + \stride * (\expansions - 1)) / 128)}

\def\patterni{none}
\def\patternii{crosshatch dots}

\draw[thick,color=gray,fill=gray!10] (-26,28) rectangle ++(18,128);
\node [rotate=90] at (-17,92) {synapse drivers};

\draw[thick,color=gray,fill=gray!10] (0,28) rectangle ++(256,128);

\begin{scope}[thick,color=color2,pattern color=color2!60]
\def\fillcolori{color2!30}
\def\fillcolorii{color2!20}
\foreach \i in {0,...,3} {
    \draw[pattern=\patterni,preaction={fill=\fillcolori}] (\i * \channels, 28 + 128 - \i * \stride) rectangle ++(\channels,-\kernelsize);
}
\foreach \i in {4,...,11} {
    \draw[pattern=\patterni,preaction={fill=\fillcolori}] (\i * \channels, 28 + 128 - \i * \stride) rectangle (\i * \channels + \channels, 28);
    \draw[pattern=\patternii,preaction={fill=\fillcolorii}] (\i * \channels, 28 + 128) rectangle (\i * \channels + \channels, 28 + 256 - \i * \stride - \kernelsize);
}
\foreach \i in {12,...,15} {
    \draw[pattern=\patternii,preaction={fill=\fillcolorii}] (\i * \channels, 28 + 256 - \i * \stride) rectangle ++(\channels,-\kernelsize);
}
\end{scope}

\begin{scope}[thick,color=color2,pattern color=color2!60]
\def\fillcolori{color2!30}
\def\fillcolorii{color2!20}
\foreach \i in {0,...,3} {
    \draw[pattern=\patterni,preaction={fill=\fillcolori}] (128 + \i * \channels, 28 + 128 - \i * \stride) rectangle ++(\channels,-\kernelsize);
}
\foreach \i in {4,...,11} {
    \draw[pattern=\patterni,preaction={fill=\fillcolori}] (128 + \i * \channels, 28 + 128 - \i * \stride) rectangle (128 + \i * \channels + \channels, 28);
    \draw[pattern=\patternii,preaction={fill=\fillcolorii}] (128 + \i * \channels, 28 + 128) rectangle (128 + \i * \channels + \channels, 28 + 256 - \i * \stride - \kernelsize);
}
\foreach \i in {12,...,15} {
    \draw[pattern=\patternii,preaction={fill=\fillcolorii}] (128 + \i * \channels, 28 + 256 - \i * \stride) rectangle ++(\channels,-\kernelsize);
}
\end{scope}
\draw[dashed,thick,color=white!90!black] (128, 28) -- ++(0, 128);


\draw[thick,color=gray,fill=gray!10] (0,5) rectangle ++(256,15);
\node at (128,12.5) {neurons};

\draw[thick,color=gray,fill=gray!10] (-26,-28) rectangle ++(18,-128);
\node [rotate=90] at (-17,-92) {synapse drivers};

\draw[thick,color=gray,fill=gray!10] (0,-28) rectangle ++(256,-128);

\begin{scope}[thick,color=color1,pattern color=color1!60]
\def\fillcolori{color1!30}
\def\fillcolorii{color1!20}
\draw[pattern=\patterni,preaction={fill=\fillcolori}] (0,-28) rectangle ++(123,-256/2);
\draw[pattern=\patternii,preaction={fill=\fillcolorii}] (123,-28) rectangle ++(123,-256/2);
\end{scope}


\draw[thick,color=color0!50!gray,fill=color0!30] (123+123,-28) rectangle ++(10,-120);

\draw[thick,color=gray,fill=gray!10] (0,-5) rectangle ++(256,-15);
\node at (128,-12.5) {neurons};

\draw[thick,color=color3!90!gray!80,fill=color3!30] (0,+8+128+28) rectangle ++(256,18);
\node at (128,+8+128+28+9-1) {top \gls{ppu}};

\draw[thick,color=color3!90!gray!80,fill=color3!30] (0,-8-128-28) rectangle ++(256,-18);
\node at (128,-8-128-28-9-1) {bottom \gls{ppu}};

\end{tikzpicture}


==> fig/generated/ecg_preprocessing.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.330000in}{3.230000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.330000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.330000in}{3.230000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.230000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.324783in}{1.570611in}}%
\pgfpathlineto{\pgfqpoint{3.259075in}{1.570611in}}%
\pgfpathlineto{\pgfqpoint{3.259075in}{3.210000in}}%
\pgfpathlineto{\pgfqpoint{0.324783in}{3.210000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324783in}{1.570611in}}{\pgfqpoint{2.934292in}{1.639389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.324783in}{1.570611in}}%
\pgfpathlineto{\pgfqpoint{0.324783in}{3.210000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324783in}{1.570611in}}{\pgfqpoint{2.934292in}{1.639389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.911641in}{1.570611in}}%
\pgfpathlineto{\pgfqpoint{0.911641in}{3.210000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324783in}{1.570611in}}{\pgfqpoint{2.934292in}{1.639389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.498499in}{1.570611in}}%
\pgfpathlineto{\pgfqpoint{1.498499in}{3.210000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324783in}{1.570611in}}{\pgfqpoint{2.934292in}{1.639389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.085358in}{1.570611in}}%
\pgfpathlineto{\pgfqpoint{2.085358in}{3.210000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324783in}{1.570611in}}{\pgfqpoint{2.934292in}{1.639389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.672216in}{1.570611in}}%
\pgfpathlineto{\pgfqpoint{2.672216in}{3.210000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324783in}{1.570611in}}{\pgfqpoint{2.934292in}{1.639389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.259075in}{1.570611in}}%
\pgfpathlineto{\pgfqpoint{3.259075in}{3.210000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324783in}{1.570611in}}{\pgfqpoint{2.934292in}{1.639389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.324783in}{1.707227in}}%
\pgfpathlineto{\pgfqpoint{3.259075in}{1.707227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.145000in, y=1.678292in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {-2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324783in}{1.570611in}}{\pgfqpoint{2.934292in}{1.639389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.324783in}{1.980458in}}%
\pgfpathlineto{\pgfqpoint{3.259075in}{1.980458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.145000in, y=1.951523in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324783in}{1.570611in}}{\pgfqpoint{2.934292in}{1.639389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.324783in}{2.253690in}}%
\pgfpathlineto{\pgfqpoint{3.259075in}{2.253690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.225246in, y=2.224755in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324783in}{1.570611in}}{\pgfqpoint{2.934292in}{1.639389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.324783in}{2.526921in}}%
\pgfpathlineto{\pgfqpoint{3.259075in}{2.526921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.225246in, y=2.497986in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324783in}{1.570611in}}{\pgfqpoint{2.934292in}{1.639389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.324783in}{2.800153in}}%
\pgfpathlineto{\pgfqpoint{3.259075in}{2.800153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.225246in, y=2.771218in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324783in}{1.570611in}}{\pgfqpoint{2.934292in}{1.639389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.324783in}{3.073384in}}%
\pgfpathlineto{\pgfqpoint{3.259075in}{3.073384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.225246in, y=3.044449in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.117222in,y=2.390306in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont signal [mV]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324783in}{1.570611in}}{\pgfqpoint{2.934292in}{1.639389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.662475pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.324783in}{1.909914in}}%
\pgfpathlineto{\pgfqpoint{0.332806in}{1.907806in}}%
\pgfpathlineto{\pgfqpoint{0.334525in}{1.910237in}}%
\pgfpathlineto{\pgfqpoint{0.335098in}{1.910176in}}%
\pgfpathlineto{\pgfqpoint{0.338537in}{1.923648in}}%
\pgfpathlineto{\pgfqpoint{0.341976in}{1.923721in}}%
\pgfpathlineto{\pgfqpoint{0.343122in}{1.932874in}}%
\pgfpathlineto{\pgfqpoint{0.344841in}{1.939179in}}%
\pgfpathlineto{\pgfqpoint{0.347134in}{1.941320in}}%
\pgfpathlineto{\pgfqpoint{0.349999in}{1.952743in}}%
\pgfpathlineto{\pgfqpoint{0.355730in}{1.952658in}}%
\pgfpathlineto{\pgfqpoint{0.358023in}{1.953555in}}%
\pgfpathlineto{\pgfqpoint{0.359169in}{1.954057in}}%
\pgfpathlineto{\pgfqpoint{0.359742in}{1.955771in}}%
\pgfpathlineto{\pgfqpoint{0.361461in}{1.969062in}}%
\pgfpathlineto{\pgfqpoint{0.364327in}{1.966773in}}%
\pgfpathlineto{\pgfqpoint{0.365473in}{1.970482in}}%
\pgfpathlineto{\pgfqpoint{0.368338in}{1.996488in}}%
\pgfpathlineto{\pgfqpoint{0.370058in}{1.996561in}}%
\pgfpathlineto{\pgfqpoint{0.374643in}{2.012990in}}%
\pgfpathlineto{\pgfqpoint{0.375789in}{2.013821in}}%
\pgfpathlineto{\pgfqpoint{0.377508in}{2.022861in}}%
\pgfpathlineto{\pgfqpoint{0.379227in}{2.040426in}}%
\pgfpathlineto{\pgfqpoint{0.380947in}{2.042158in}}%
\pgfpathlineto{\pgfqpoint{0.382093in}{2.043768in}}%
\pgfpathlineto{\pgfqpoint{0.383239in}{2.046688in}}%
\pgfpathlineto{\pgfqpoint{0.385532in}{2.071959in}}%
\pgfpathlineto{\pgfqpoint{0.386678in}{2.071617in}}%
\pgfpathlineto{\pgfqpoint{0.388397in}{2.071942in}}%
\pgfpathlineto{\pgfqpoint{0.388970in}{2.072709in}}%
\pgfpathlineto{\pgfqpoint{0.391263in}{2.090353in}}%
\pgfpathlineto{\pgfqpoint{0.391836in}{2.089528in}}%
\pgfpathlineto{\pgfqpoint{0.393555in}{2.086987in}}%
\pgfpathlineto{\pgfqpoint{0.395847in}{2.098883in}}%
\pgfpathlineto{\pgfqpoint{0.396994in}{2.104669in}}%
\pgfpathlineto{\pgfqpoint{0.397567in}{2.103577in}}%
\pgfpathlineto{\pgfqpoint{0.399286in}{2.101324in}}%
\pgfpathlineto{\pgfqpoint{0.400432in}{2.105799in}}%
\pgfpathlineto{\pgfqpoint{0.402725in}{2.131297in}}%
\pgfpathlineto{\pgfqpoint{0.406163in}{2.133785in}}%
\pgfpathlineto{\pgfqpoint{0.407883in}{2.152658in}}%
\pgfpathlineto{\pgfqpoint{0.409602in}{2.171426in}}%
\pgfpathlineto{\pgfqpoint{0.411321in}{2.172913in}}%
\pgfpathlineto{\pgfqpoint{0.414187in}{2.216723in}}%
\pgfpathlineto{\pgfqpoint{0.417625in}{2.315184in}}%
\pgfpathlineto{\pgfqpoint{0.421064in}{2.414908in}}%
\pgfpathlineto{\pgfqpoint{0.422210in}{2.418286in}}%
\pgfpathlineto{\pgfqpoint{0.422783in}{2.416137in}}%
\pgfpathlineto{\pgfqpoint{0.423929in}{2.392571in}}%
\pgfpathlineto{\pgfqpoint{0.430807in}{2.199105in}}%
\pgfpathlineto{\pgfqpoint{0.431953in}{2.211262in}}%
\pgfpathlineto{\pgfqpoint{0.433672in}{2.209158in}}%
\pgfpathlineto{\pgfqpoint{0.435392in}{2.205710in}}%
\pgfpathlineto{\pgfqpoint{0.435965in}{2.206183in}}%
\pgfpathlineto{\pgfqpoint{0.437111in}{2.212015in}}%
\pgfpathlineto{\pgfqpoint{0.437684in}{2.211680in}}%
\pgfpathlineto{\pgfqpoint{0.439976in}{2.211533in}}%
\pgfpathlineto{\pgfqpoint{0.441123in}{2.211370in}}%
\pgfpathlineto{\pgfqpoint{0.445707in}{2.232129in}}%
\pgfpathlineto{\pgfqpoint{0.446854in}{2.233243in}}%
\pgfpathlineto{\pgfqpoint{0.451438in}{2.250921in}}%
\pgfpathlineto{\pgfqpoint{0.453158in}{2.251790in}}%
\pgfpathlineto{\pgfqpoint{0.454304in}{2.259096in}}%
\pgfpathlineto{\pgfqpoint{0.456023in}{2.273468in}}%
\pgfpathlineto{\pgfqpoint{0.460035in}{2.273967in}}%
\pgfpathlineto{\pgfqpoint{0.463474in}{2.283892in}}%
\pgfpathlineto{\pgfqpoint{0.465766in}{2.290672in}}%
\pgfpathlineto{\pgfqpoint{0.467485in}{2.299903in}}%
\pgfpathlineto{\pgfqpoint{0.469778in}{2.300410in}}%
\pgfpathlineto{\pgfqpoint{0.470924in}{2.301307in}}%
\pgfpathlineto{\pgfqpoint{0.474936in}{2.323138in}}%
\pgfpathlineto{\pgfqpoint{0.476655in}{2.327815in}}%
\pgfpathlineto{\pgfqpoint{0.481240in}{2.357125in}}%
\pgfpathlineto{\pgfqpoint{0.482386in}{2.359985in}}%
\pgfpathlineto{\pgfqpoint{0.484679in}{2.379363in}}%
\pgfpathlineto{\pgfqpoint{0.486398in}{2.382145in}}%
\pgfpathlineto{\pgfqpoint{0.488690in}{2.382849in}}%
\pgfpathlineto{\pgfqpoint{0.490983in}{2.397093in}}%
\pgfpathlineto{\pgfqpoint{0.491556in}{2.396446in}}%
\pgfpathlineto{\pgfqpoint{0.493848in}{2.390569in}}%
\pgfpathlineto{\pgfqpoint{0.497287in}{2.396798in}}%
\pgfpathlineto{\pgfqpoint{0.498433in}{2.395049in}}%
\pgfpathlineto{\pgfqpoint{0.499006in}{2.396149in}}%
\pgfpathlineto{\pgfqpoint{0.499579in}{2.395756in}}%
\pgfpathlineto{\pgfqpoint{0.503591in}{2.383152in}}%
\pgfpathlineto{\pgfqpoint{0.505310in}{2.380280in}}%
\pgfpathlineto{\pgfqpoint{0.505883in}{2.380564in}}%
\pgfpathlineto{\pgfqpoint{0.506456in}{2.380612in}}%
\pgfpathlineto{\pgfqpoint{0.509895in}{2.373705in}}%
\pgfpathlineto{\pgfqpoint{0.511614in}{2.371281in}}%
\pgfpathlineto{\pgfqpoint{0.512188in}{2.371813in}}%
\pgfpathlineto{\pgfqpoint{0.513907in}{2.375578in}}%
\pgfpathlineto{\pgfqpoint{0.514480in}{2.376051in}}%
\pgfpathlineto{\pgfqpoint{0.515053in}{2.375269in}}%
\pgfpathlineto{\pgfqpoint{0.517345in}{2.373050in}}%
\pgfpathlineto{\pgfqpoint{0.517919in}{2.373512in}}%
\pgfpathlineto{\pgfqpoint{0.521357in}{2.390107in}}%
\pgfpathlineto{\pgfqpoint{0.523076in}{2.391255in}}%
\pgfpathlineto{\pgfqpoint{0.523650in}{2.393464in}}%
\pgfpathlineto{\pgfqpoint{0.525369in}{2.406850in}}%
\pgfpathlineto{\pgfqpoint{0.528808in}{2.405661in}}%
\pgfpathlineto{\pgfqpoint{0.530527in}{2.408378in}}%
\pgfpathlineto{\pgfqpoint{0.532246in}{2.426777in}}%
\pgfpathlineto{\pgfqpoint{0.532819in}{2.426679in}}%
\pgfpathlineto{\pgfqpoint{0.535685in}{2.424736in}}%
\pgfpathlineto{\pgfqpoint{0.536258in}{2.423925in}}%
\pgfpathlineto{\pgfqpoint{0.537404in}{2.428922in}}%
\pgfpathlineto{\pgfqpoint{0.537977in}{2.428646in}}%
\pgfpathlineto{\pgfqpoint{0.540843in}{2.421200in}}%
\pgfpathlineto{\pgfqpoint{0.541416in}{2.421972in}}%
\pgfpathlineto{\pgfqpoint{0.544281in}{2.434114in}}%
\pgfpathlineto{\pgfqpoint{0.547720in}{2.441249in}}%
\pgfpathlineto{\pgfqpoint{0.550012in}{2.450383in}}%
\pgfpathlineto{\pgfqpoint{0.552305in}{2.450779in}}%
\pgfpathlineto{\pgfqpoint{0.552878in}{2.450750in}}%
\pgfpathlineto{\pgfqpoint{0.555170in}{2.461482in}}%
\pgfpathlineto{\pgfqpoint{0.555743in}{2.461288in}}%
\pgfpathlineto{\pgfqpoint{0.559182in}{2.459083in}}%
\pgfpathlineto{\pgfqpoint{0.561474in}{2.469940in}}%
\pgfpathlineto{\pgfqpoint{0.562621in}{2.470428in}}%
\pgfpathlineto{\pgfqpoint{0.564340in}{2.470457in}}%
\pgfpathlineto{\pgfqpoint{0.567205in}{2.484302in}}%
\pgfpathlineto{\pgfqpoint{0.567779in}{2.483955in}}%
\pgfpathlineto{\pgfqpoint{0.568925in}{2.483207in}}%
\pgfpathlineto{\pgfqpoint{0.569498in}{2.485084in}}%
\pgfpathlineto{\pgfqpoint{0.570071in}{2.484828in}}%
\pgfpathlineto{\pgfqpoint{0.570644in}{2.484652in}}%
\pgfpathlineto{\pgfqpoint{0.574083in}{2.500669in}}%
\pgfpathlineto{\pgfqpoint{0.576948in}{2.500461in}}%
\pgfpathlineto{\pgfqpoint{0.578668in}{2.502243in}}%
\pgfpathlineto{\pgfqpoint{0.582106in}{2.502434in}}%
\pgfpathlineto{\pgfqpoint{0.584972in}{2.509617in}}%
\pgfpathlineto{\pgfqpoint{0.588983in}{2.509767in}}%
\pgfpathlineto{\pgfqpoint{0.590703in}{2.514346in}}%
\pgfpathlineto{\pgfqpoint{0.594141in}{2.511098in}}%
\pgfpathlineto{\pgfqpoint{0.597580in}{2.524588in}}%
\pgfpathlineto{\pgfqpoint{0.600446in}{2.524615in}}%
\pgfpathlineto{\pgfqpoint{0.602165in}{2.526278in}}%
\pgfpathlineto{\pgfqpoint{0.605030in}{2.527029in}}%
\pgfpathlineto{\pgfqpoint{0.607323in}{2.533726in}}%
\pgfpathlineto{\pgfqpoint{0.609615in}{2.542047in}}%
\pgfpathlineto{\pgfqpoint{0.611334in}{2.543122in}}%
\pgfpathlineto{\pgfqpoint{0.616492in}{2.568756in}}%
\pgfpathlineto{\pgfqpoint{0.620504in}{2.570123in}}%
\pgfpathlineto{\pgfqpoint{0.625089in}{2.576273in}}%
\pgfpathlineto{\pgfqpoint{0.627381in}{2.575606in}}%
\pgfpathlineto{\pgfqpoint{0.629101in}{2.573387in}}%
\pgfpathlineto{\pgfqpoint{0.630820in}{2.568868in}}%
\pgfpathlineto{\pgfqpoint{0.633686in}{2.559768in}}%
\pgfpathlineto{\pgfqpoint{0.640563in}{2.550345in}}%
\pgfpathlineto{\pgfqpoint{0.641136in}{2.551840in}}%
\pgfpathlineto{\pgfqpoint{0.641709in}{2.551120in}}%
\pgfpathlineto{\pgfqpoint{0.645148in}{2.546115in}}%
\pgfpathlineto{\pgfqpoint{0.647440in}{2.544343in}}%
\pgfpathlineto{\pgfqpoint{0.649159in}{2.545647in}}%
\pgfpathlineto{\pgfqpoint{0.650306in}{2.550516in}}%
\pgfpathlineto{\pgfqpoint{0.652598in}{2.579854in}}%
\pgfpathlineto{\pgfqpoint{0.655463in}{2.657184in}}%
\pgfpathlineto{\pgfqpoint{0.660048in}{2.778365in}}%
\pgfpathlineto{\pgfqpoint{0.660621in}{2.780242in}}%
\pgfpathlineto{\pgfqpoint{0.661768in}{2.768559in}}%
\pgfpathlineto{\pgfqpoint{0.663487in}{2.710688in}}%
\pgfpathlineto{\pgfqpoint{0.667499in}{2.556977in}}%
\pgfpathlineto{\pgfqpoint{0.668072in}{2.559756in}}%
\pgfpathlineto{\pgfqpoint{0.668645in}{2.557827in}}%
\pgfpathlineto{\pgfqpoint{0.672084in}{2.550724in}}%
\pgfpathlineto{\pgfqpoint{0.674949in}{2.545656in}}%
\pgfpathlineto{\pgfqpoint{0.680107in}{2.535818in}}%
\pgfpathlineto{\pgfqpoint{0.681826in}{2.539874in}}%
\pgfpathlineto{\pgfqpoint{0.683546in}{2.565784in}}%
\pgfpathlineto{\pgfqpoint{0.686984in}{2.568710in}}%
\pgfpathlineto{\pgfqpoint{0.690423in}{2.571164in}}%
\pgfpathlineto{\pgfqpoint{0.693288in}{2.572963in}}%
\pgfpathlineto{\pgfqpoint{0.697873in}{2.573111in}}%
\pgfpathlineto{\pgfqpoint{0.700166in}{2.573055in}}%
\pgfpathlineto{\pgfqpoint{0.701885in}{2.579807in}}%
\pgfpathlineto{\pgfqpoint{0.708762in}{2.582454in}}%
\pgfpathlineto{\pgfqpoint{0.711055in}{2.588470in}}%
\pgfpathlineto{\pgfqpoint{0.715639in}{2.617223in}}%
\pgfpathlineto{\pgfqpoint{0.717359in}{2.619582in}}%
\pgfpathlineto{\pgfqpoint{0.721944in}{2.652051in}}%
\pgfpathlineto{\pgfqpoint{0.722517in}{2.652566in}}%
\pgfpathlineto{\pgfqpoint{0.725382in}{2.671413in}}%
\pgfpathlineto{\pgfqpoint{0.726528in}{2.671191in}}%
\pgfpathlineto{\pgfqpoint{0.728248in}{2.673838in}}%
\pgfpathlineto{\pgfqpoint{0.728821in}{2.672992in}}%
\pgfpathlineto{\pgfqpoint{0.729967in}{2.675784in}}%
\pgfpathlineto{\pgfqpoint{0.731686in}{2.684267in}}%
\pgfpathlineto{\pgfqpoint{0.734552in}{2.678883in}}%
\pgfpathlineto{\pgfqpoint{0.736271in}{2.690999in}}%
\pgfpathlineto{\pgfqpoint{0.737417in}{2.696392in}}%
\pgfpathlineto{\pgfqpoint{0.740856in}{2.691659in}}%
\pgfpathlineto{\pgfqpoint{0.742575in}{2.700590in}}%
\pgfpathlineto{\pgfqpoint{0.748306in}{2.689446in}}%
\pgfpathlineto{\pgfqpoint{0.751172in}{2.682955in}}%
\pgfpathlineto{\pgfqpoint{0.755184in}{2.678961in}}%
\pgfpathlineto{\pgfqpoint{0.765499in}{2.676125in}}%
\pgfpathlineto{\pgfqpoint{0.774669in}{2.674684in}}%
\pgfpathlineto{\pgfqpoint{0.780400in}{2.666889in}}%
\pgfpathlineto{\pgfqpoint{0.783266in}{2.664953in}}%
\pgfpathlineto{\pgfqpoint{0.785558in}{2.666647in}}%
\pgfpathlineto{\pgfqpoint{0.787851in}{2.667933in}}%
\pgfpathlineto{\pgfqpoint{0.795874in}{2.671020in}}%
\pgfpathlineto{\pgfqpoint{0.801605in}{2.667816in}}%
\pgfpathlineto{\pgfqpoint{0.809055in}{2.662305in}}%
\pgfpathlineto{\pgfqpoint{0.817652in}{2.658152in}}%
\pgfpathlineto{\pgfqpoint{0.822810in}{2.659723in}}%
\pgfpathlineto{\pgfqpoint{0.824529in}{2.662851in}}%
\pgfpathlineto{\pgfqpoint{0.831406in}{2.663663in}}%
\pgfpathlineto{\pgfqpoint{0.834272in}{2.661516in}}%
\pgfpathlineto{\pgfqpoint{0.845734in}{2.651541in}}%
\pgfpathlineto{\pgfqpoint{0.852611in}{2.654236in}}%
\pgfpathlineto{\pgfqpoint{0.857196in}{2.656652in}}%
\pgfpathlineto{\pgfqpoint{0.860062in}{2.657997in}}%
\pgfpathlineto{\pgfqpoint{0.866366in}{2.663578in}}%
\pgfpathlineto{\pgfqpoint{0.867512in}{2.661764in}}%
\pgfpathlineto{\pgfqpoint{0.878974in}{2.632718in}}%
\pgfpathlineto{\pgfqpoint{0.886424in}{2.629273in}}%
\pgfpathlineto{\pgfqpoint{0.889863in}{2.630361in}}%
\pgfpathlineto{\pgfqpoint{0.891009in}{2.633225in}}%
\pgfpathlineto{\pgfqpoint{0.892729in}{2.649552in}}%
\pgfpathlineto{\pgfqpoint{0.895021in}{2.701605in}}%
\pgfpathlineto{\pgfqpoint{0.901325in}{2.876729in}}%
\pgfpathlineto{\pgfqpoint{0.902471in}{2.861940in}}%
\pgfpathlineto{\pgfqpoint{0.904191in}{2.789868in}}%
\pgfpathlineto{\pgfqpoint{0.908202in}{2.615996in}}%
\pgfpathlineto{\pgfqpoint{0.910495in}{2.605735in}}%
\pgfpathlineto{\pgfqpoint{0.912787in}{2.591748in}}%
\pgfpathlineto{\pgfqpoint{0.914506in}{2.584878in}}%
\pgfpathlineto{\pgfqpoint{0.915653in}{2.587292in}}%
\pgfpathlineto{\pgfqpoint{0.918518in}{2.593492in}}%
\pgfpathlineto{\pgfqpoint{0.920811in}{2.592956in}}%
\pgfpathlineto{\pgfqpoint{0.927115in}{2.590214in}}%
\pgfpathlineto{\pgfqpoint{0.934565in}{2.591950in}}%
\pgfpathlineto{\pgfqpoint{0.939150in}{2.592870in}}%
\pgfpathlineto{\pgfqpoint{0.942589in}{2.594584in}}%
\pgfpathlineto{\pgfqpoint{0.944881in}{2.597617in}}%
\pgfpathlineto{\pgfqpoint{0.949466in}{2.613569in}}%
\pgfpathlineto{\pgfqpoint{0.955197in}{2.621069in}}%
\pgfpathlineto{\pgfqpoint{0.963793in}{2.628957in}}%
\pgfpathlineto{\pgfqpoint{0.968378in}{2.638400in}}%
\pgfpathlineto{\pgfqpoint{0.971244in}{2.638302in}}%
\pgfpathlineto{\pgfqpoint{0.974109in}{2.634552in}}%
\pgfpathlineto{\pgfqpoint{0.976402in}{2.628020in}}%
\pgfpathlineto{\pgfqpoint{0.982706in}{2.609681in}}%
\pgfpathlineto{\pgfqpoint{0.989583in}{2.593735in}}%
\pgfpathlineto{\pgfqpoint{0.992449in}{2.592143in}}%
\pgfpathlineto{\pgfqpoint{0.998753in}{2.592694in}}%
\pgfpathlineto{\pgfqpoint{1.003338in}{2.591906in}}%
\pgfpathlineto{\pgfqpoint{1.011934in}{2.587589in}}%
\pgfpathlineto{\pgfqpoint{1.019958in}{2.585826in}}%
\pgfpathlineto{\pgfqpoint{1.022823in}{2.588361in}}%
\pgfpathlineto{\pgfqpoint{1.026262in}{2.594348in}}%
\pgfpathlineto{\pgfqpoint{1.027981in}{2.594912in}}%
\pgfpathlineto{\pgfqpoint{1.029700in}{2.591733in}}%
\pgfpathlineto{\pgfqpoint{1.034285in}{2.583724in}}%
\pgfpathlineto{\pgfqpoint{1.035431in}{2.583824in}}%
\pgfpathlineto{\pgfqpoint{1.041736in}{2.589001in}}%
\pgfpathlineto{\pgfqpoint{1.042309in}{2.589293in}}%
\pgfpathlineto{\pgfqpoint{1.042882in}{2.581729in}}%
\pgfpathlineto{\pgfqpoint{1.043455in}{2.581914in}}%
\pgfpathlineto{\pgfqpoint{1.045174in}{2.582244in}}%
\pgfpathlineto{\pgfqpoint{1.047467in}{2.576770in}}%
\pgfpathlineto{\pgfqpoint{1.050905in}{2.576958in}}%
\pgfpathlineto{\pgfqpoint{1.054917in}{2.574937in}}%
\pgfpathlineto{\pgfqpoint{1.056636in}{2.572946in}}%
\pgfpathlineto{\pgfqpoint{1.057782in}{2.571429in}}%
\pgfpathlineto{\pgfqpoint{1.074976in}{2.566171in}}%
\pgfpathlineto{\pgfqpoint{1.082999in}{2.569655in}}%
\pgfpathlineto{\pgfqpoint{1.088730in}{2.573863in}}%
\pgfpathlineto{\pgfqpoint{1.095607in}{2.576323in}}%
\pgfpathlineto{\pgfqpoint{1.097900in}{2.573478in}}%
\pgfpathlineto{\pgfqpoint{1.100765in}{2.567600in}}%
\pgfpathlineto{\pgfqpoint{1.105350in}{2.555093in}}%
\pgfpathlineto{\pgfqpoint{1.110508in}{2.547228in}}%
\pgfpathlineto{\pgfqpoint{1.112227in}{2.543139in}}%
\pgfpathlineto{\pgfqpoint{1.118532in}{2.537304in}}%
\pgfpathlineto{\pgfqpoint{1.120251in}{2.538354in}}%
\pgfpathlineto{\pgfqpoint{1.121397in}{2.543185in}}%
\pgfpathlineto{\pgfqpoint{1.123689in}{2.572729in}}%
\pgfpathlineto{\pgfqpoint{1.127128in}{2.665195in}}%
\pgfpathlineto{\pgfqpoint{1.130567in}{2.744480in}}%
\pgfpathlineto{\pgfqpoint{1.131140in}{2.747656in}}%
\pgfpathlineto{\pgfqpoint{1.131713in}{2.747468in}}%
\pgfpathlineto{\pgfqpoint{1.132859in}{2.732059in}}%
\pgfpathlineto{\pgfqpoint{1.135152in}{2.629447in}}%
\pgfpathlineto{\pgfqpoint{1.138590in}{2.494545in}}%
\pgfpathlineto{\pgfqpoint{1.142029in}{2.480134in}}%
\pgfpathlineto{\pgfqpoint{1.142602in}{2.479618in}}%
\pgfpathlineto{\pgfqpoint{1.144321in}{2.475801in}}%
\pgfpathlineto{\pgfqpoint{1.150052in}{2.472667in}}%
\pgfpathlineto{\pgfqpoint{1.168392in}{2.478746in}}%
\pgfpathlineto{\pgfqpoint{1.174696in}{2.485271in}}%
\pgfpathlineto{\pgfqpoint{1.178707in}{2.488335in}}%
\pgfpathlineto{\pgfqpoint{1.184438in}{2.491164in}}%
\pgfpathlineto{\pgfqpoint{1.187304in}{2.494550in}}%
\pgfpathlineto{\pgfqpoint{1.191889in}{2.502466in}}%
\pgfpathlineto{\pgfqpoint{1.198766in}{2.509936in}}%
\pgfpathlineto{\pgfqpoint{1.200485in}{2.509234in}}%
\pgfpathlineto{\pgfqpoint{1.203924in}{2.502924in}}%
\pgfpathlineto{\pgfqpoint{1.217105in}{2.462365in}}%
\pgfpathlineto{\pgfqpoint{1.221690in}{2.458404in}}%
\pgfpathlineto{\pgfqpoint{1.222263in}{2.460173in}}%
\pgfpathlineto{\pgfqpoint{1.222836in}{2.459821in}}%
\pgfpathlineto{\pgfqpoint{1.229141in}{2.456987in}}%
\pgfpathlineto{\pgfqpoint{1.230860in}{2.457780in}}%
\pgfpathlineto{\pgfqpoint{1.232579in}{2.457363in}}%
\pgfpathlineto{\pgfqpoint{1.236018in}{2.462110in}}%
\pgfpathlineto{\pgfqpoint{1.238883in}{2.461112in}}%
\pgfpathlineto{\pgfqpoint{1.241176in}{2.467675in}}%
\pgfpathlineto{\pgfqpoint{1.242895in}{2.469785in}}%
\pgfpathlineto{\pgfqpoint{1.245187in}{2.470006in}}%
\pgfpathlineto{\pgfqpoint{1.246907in}{2.471514in}}%
\pgfpathlineto{\pgfqpoint{1.250919in}{2.470762in}}%
\pgfpathlineto{\pgfqpoint{1.252638in}{2.472258in}}%
\pgfpathlineto{\pgfqpoint{1.262954in}{2.475299in}}%
\pgfpathlineto{\pgfqpoint{1.265246in}{2.476389in}}%
\pgfpathlineto{\pgfqpoint{1.267539in}{2.474608in}}%
\pgfpathlineto{\pgfqpoint{1.277854in}{2.461799in}}%
\pgfpathlineto{\pgfqpoint{1.288170in}{2.466386in}}%
\pgfpathlineto{\pgfqpoint{1.292182in}{2.462725in}}%
\pgfpathlineto{\pgfqpoint{1.293901in}{2.459469in}}%
\pgfpathlineto{\pgfqpoint{1.294474in}{2.460060in}}%
\pgfpathlineto{\pgfqpoint{1.296767in}{2.463009in}}%
\pgfpathlineto{\pgfqpoint{1.300205in}{2.463613in}}%
\pgfpathlineto{\pgfqpoint{1.303644in}{2.464273in}}%
\pgfpathlineto{\pgfqpoint{1.307656in}{2.466330in}}%
\pgfpathlineto{\pgfqpoint{1.310521in}{2.468783in}}%
\pgfpathlineto{\pgfqpoint{1.313387in}{2.472651in}}%
\pgfpathlineto{\pgfqpoint{1.320837in}{2.471860in}}%
\pgfpathlineto{\pgfqpoint{1.324849in}{2.460039in}}%
\pgfpathlineto{\pgfqpoint{1.326568in}{2.456209in}}%
\pgfpathlineto{\pgfqpoint{1.327141in}{2.460462in}}%
\pgfpathlineto{\pgfqpoint{1.327714in}{2.460237in}}%
\pgfpathlineto{\pgfqpoint{1.334019in}{2.456083in}}%
\pgfpathlineto{\pgfqpoint{1.337457in}{2.455690in}}%
\pgfpathlineto{\pgfqpoint{1.340323in}{2.458073in}}%
\pgfpathlineto{\pgfqpoint{1.341469in}{2.461585in}}%
\pgfpathlineto{\pgfqpoint{1.343188in}{2.476364in}}%
\pgfpathlineto{\pgfqpoint{1.346054in}{2.531304in}}%
\pgfpathlineto{\pgfqpoint{1.351785in}{2.656109in}}%
\pgfpathlineto{\pgfqpoint{1.352931in}{2.646153in}}%
\pgfpathlineto{\pgfqpoint{1.355223in}{2.570078in}}%
\pgfpathlineto{\pgfqpoint{1.359235in}{2.441747in}}%
\pgfpathlineto{\pgfqpoint{1.360954in}{2.436580in}}%
\pgfpathlineto{\pgfqpoint{1.366112in}{2.427270in}}%
\pgfpathlineto{\pgfqpoint{1.369551in}{2.420532in}}%
\pgfpathlineto{\pgfqpoint{1.371270in}{2.423805in}}%
\pgfpathlineto{\pgfqpoint{1.374136in}{2.426396in}}%
\pgfpathlineto{\pgfqpoint{1.380440in}{2.430281in}}%
\pgfpathlineto{\pgfqpoint{1.382732in}{2.436510in}}%
\pgfpathlineto{\pgfqpoint{1.390183in}{2.440849in}}%
\pgfpathlineto{\pgfqpoint{1.393048in}{2.442784in}}%
\pgfpathlineto{\pgfqpoint{1.394768in}{2.448716in}}%
\pgfpathlineto{\pgfqpoint{1.397060in}{2.449761in}}%
\pgfpathlineto{\pgfqpoint{1.401072in}{2.469473in}}%
\pgfpathlineto{\pgfqpoint{1.403937in}{2.478170in}}%
\pgfpathlineto{\pgfqpoint{1.406803in}{2.492746in}}%
\pgfpathlineto{\pgfqpoint{1.409095in}{2.494152in}}%
\pgfpathlineto{\pgfqpoint{1.412534in}{2.509511in}}%
\pgfpathlineto{\pgfqpoint{1.414826in}{2.510598in}}%
\pgfpathlineto{\pgfqpoint{1.416546in}{2.521519in}}%
\pgfpathlineto{\pgfqpoint{1.418265in}{2.533566in}}%
\pgfpathlineto{\pgfqpoint{1.421130in}{2.533857in}}%
\pgfpathlineto{\pgfqpoint{1.421704in}{2.533736in}}%
\pgfpathlineto{\pgfqpoint{1.423423in}{2.539338in}}%
\pgfpathlineto{\pgfqpoint{1.426288in}{2.535537in}}%
\pgfpathlineto{\pgfqpoint{1.428581in}{2.529720in}}%
\pgfpathlineto{\pgfqpoint{1.432592in}{2.514486in}}%
\pgfpathlineto{\pgfqpoint{1.433166in}{2.513154in}}%
\pgfpathlineto{\pgfqpoint{1.433739in}{2.514246in}}%
\pgfpathlineto{\pgfqpoint{1.438897in}{2.508072in}}%
\pgfpathlineto{\pgfqpoint{1.440043in}{2.507232in}}%
\pgfpathlineto{\pgfqpoint{1.441189in}{2.508758in}}%
\pgfpathlineto{\pgfqpoint{1.441762in}{2.508349in}}%
\pgfpathlineto{\pgfqpoint{1.445201in}{2.507118in}}%
\pgfpathlineto{\pgfqpoint{1.447493in}{2.514299in}}%
\pgfpathlineto{\pgfqpoint{1.449786in}{2.516821in}}%
\pgfpathlineto{\pgfqpoint{1.450932in}{2.517865in}}%
\pgfpathlineto{\pgfqpoint{1.453797in}{2.525191in}}%
\pgfpathlineto{\pgfqpoint{1.456090in}{2.526042in}}%
\pgfpathlineto{\pgfqpoint{1.458955in}{2.530515in}}%
\pgfpathlineto{\pgfqpoint{1.460101in}{2.529558in}}%
\pgfpathlineto{\pgfqpoint{1.462394in}{2.527302in}}%
\pgfpathlineto{\pgfqpoint{1.464686in}{2.534263in}}%
\pgfpathlineto{\pgfqpoint{1.465833in}{2.532650in}}%
\pgfpathlineto{\pgfqpoint{1.469271in}{2.529704in}}%
\pgfpathlineto{\pgfqpoint{1.471564in}{2.534257in}}%
\pgfpathlineto{\pgfqpoint{1.473283in}{2.534648in}}%
\pgfpathlineto{\pgfqpoint{1.473856in}{2.535066in}}%
\pgfpathlineto{\pgfqpoint{1.477868in}{2.544608in}}%
\pgfpathlineto{\pgfqpoint{1.480160in}{2.546492in}}%
\pgfpathlineto{\pgfqpoint{1.485318in}{2.548109in}}%
\pgfpathlineto{\pgfqpoint{1.490476in}{2.556244in}}%
\pgfpathlineto{\pgfqpoint{1.493342in}{2.554975in}}%
\pgfpathlineto{\pgfqpoint{1.493915in}{2.559250in}}%
\pgfpathlineto{\pgfqpoint{1.494488in}{2.558863in}}%
\pgfpathlineto{\pgfqpoint{1.499646in}{2.557438in}}%
\pgfpathlineto{\pgfqpoint{1.503084in}{2.557170in}}%
\pgfpathlineto{\pgfqpoint{1.505950in}{2.570683in}}%
\pgfpathlineto{\pgfqpoint{1.507096in}{2.568871in}}%
\pgfpathlineto{\pgfqpoint{1.509388in}{2.566331in}}%
\pgfpathlineto{\pgfqpoint{1.512254in}{2.573220in}}%
\pgfpathlineto{\pgfqpoint{1.514546in}{2.571104in}}%
\pgfpathlineto{\pgfqpoint{1.515119in}{2.571834in}}%
\pgfpathlineto{\pgfqpoint{1.516266in}{2.578078in}}%
\pgfpathlineto{\pgfqpoint{1.517412in}{2.584406in}}%
\pgfpathlineto{\pgfqpoint{1.517985in}{2.584206in}}%
\pgfpathlineto{\pgfqpoint{1.520850in}{2.583096in}}%
\pgfpathlineto{\pgfqpoint{1.522570in}{2.588232in}}%
\pgfpathlineto{\pgfqpoint{1.523716in}{2.590333in}}%
\pgfpathlineto{\pgfqpoint{1.526582in}{2.589788in}}%
\pgfpathlineto{\pgfqpoint{1.527728in}{2.596465in}}%
\pgfpathlineto{\pgfqpoint{1.530020in}{2.610757in}}%
\pgfpathlineto{\pgfqpoint{1.535178in}{2.626625in}}%
\pgfpathlineto{\pgfqpoint{1.538617in}{2.629131in}}%
\pgfpathlineto{\pgfqpoint{1.539763in}{2.642686in}}%
\pgfpathlineto{\pgfqpoint{1.540336in}{2.642142in}}%
\pgfpathlineto{\pgfqpoint{1.540909in}{2.642310in}}%
\pgfpathlineto{\pgfqpoint{1.544348in}{2.635835in}}%
\pgfpathlineto{\pgfqpoint{1.545494in}{2.638964in}}%
\pgfpathlineto{\pgfqpoint{1.546640in}{2.647747in}}%
\pgfpathlineto{\pgfqpoint{1.550652in}{2.641609in}}%
\pgfpathlineto{\pgfqpoint{1.552944in}{2.650555in}}%
\pgfpathlineto{\pgfqpoint{1.553517in}{2.649925in}}%
\pgfpathlineto{\pgfqpoint{1.556383in}{2.646777in}}%
\pgfpathlineto{\pgfqpoint{1.560395in}{2.663002in}}%
\pgfpathlineto{\pgfqpoint{1.561541in}{2.663869in}}%
\pgfpathlineto{\pgfqpoint{1.568991in}{2.717334in}}%
\pgfpathlineto{\pgfqpoint{1.575295in}{2.895905in}}%
\pgfpathlineto{\pgfqpoint{1.577015in}{2.926181in}}%
\pgfpathlineto{\pgfqpoint{1.577588in}{2.926069in}}%
\pgfpathlineto{\pgfqpoint{1.578734in}{2.911914in}}%
\pgfpathlineto{\pgfqpoint{1.586184in}{2.708112in}}%
\pgfpathlineto{\pgfqpoint{1.587331in}{2.714253in}}%
\pgfpathlineto{\pgfqpoint{1.587904in}{2.713405in}}%
\pgfpathlineto{\pgfqpoint{1.591915in}{2.701053in}}%
\pgfpathlineto{\pgfqpoint{1.593635in}{2.707421in}}%
\pgfpathlineto{\pgfqpoint{1.597073in}{2.712354in}}%
\pgfpathlineto{\pgfqpoint{1.600512in}{2.725912in}}%
\pgfpathlineto{\pgfqpoint{1.602804in}{2.728260in}}%
\pgfpathlineto{\pgfqpoint{1.605097in}{2.737067in}}%
\pgfpathlineto{\pgfqpoint{1.606816in}{2.740195in}}%
\pgfpathlineto{\pgfqpoint{1.609682in}{2.741992in}}%
\pgfpathlineto{\pgfqpoint{1.613120in}{2.747238in}}%
\pgfpathlineto{\pgfqpoint{1.618851in}{2.745806in}}%
\pgfpathlineto{\pgfqpoint{1.619997in}{2.743707in}}%
\pgfpathlineto{\pgfqpoint{1.620571in}{2.744681in}}%
\pgfpathlineto{\pgfqpoint{1.624009in}{2.753537in}}%
\pgfpathlineto{\pgfqpoint{1.625729in}{2.755760in}}%
\pgfpathlineto{\pgfqpoint{1.627448in}{2.761454in}}%
\pgfpathlineto{\pgfqpoint{1.629167in}{2.767480in}}%
\pgfpathlineto{\pgfqpoint{1.632033in}{2.770432in}}%
\pgfpathlineto{\pgfqpoint{1.634325in}{2.787024in}}%
\pgfpathlineto{\pgfqpoint{1.636044in}{2.792854in}}%
\pgfpathlineto{\pgfqpoint{1.638910in}{2.794177in}}%
\pgfpathlineto{\pgfqpoint{1.641202in}{2.809251in}}%
\pgfpathlineto{\pgfqpoint{1.641775in}{2.808981in}}%
\pgfpathlineto{\pgfqpoint{1.649226in}{2.805123in}}%
\pgfpathlineto{\pgfqpoint{1.658395in}{2.796175in}}%
\pgfpathlineto{\pgfqpoint{1.660688in}{2.791658in}}%
\pgfpathlineto{\pgfqpoint{1.666992in}{2.766479in}}%
\pgfpathlineto{\pgfqpoint{1.671577in}{2.762899in}}%
\pgfpathlineto{\pgfqpoint{1.674442in}{2.762773in}}%
\pgfpathlineto{\pgfqpoint{1.679600in}{2.767014in}}%
\pgfpathlineto{\pgfqpoint{1.681893in}{2.768519in}}%
\pgfpathlineto{\pgfqpoint{1.686478in}{2.765670in}}%
\pgfpathlineto{\pgfqpoint{1.692209in}{2.749224in}}%
\pgfpathlineto{\pgfqpoint{1.693355in}{2.761448in}}%
\pgfpathlineto{\pgfqpoint{1.693928in}{2.760307in}}%
\pgfpathlineto{\pgfqpoint{1.695647in}{2.758042in}}%
\pgfpathlineto{\pgfqpoint{1.699086in}{2.761039in}}%
\pgfpathlineto{\pgfqpoint{1.701951in}{2.765386in}}%
\pgfpathlineto{\pgfqpoint{1.706536in}{2.771374in}}%
\pgfpathlineto{\pgfqpoint{1.709402in}{2.773594in}}%
\pgfpathlineto{\pgfqpoint{1.712267in}{2.776816in}}%
\pgfpathlineto{\pgfqpoint{1.713413in}{2.776271in}}%
\pgfpathlineto{\pgfqpoint{1.724876in}{2.762884in}}%
\pgfpathlineto{\pgfqpoint{1.726022in}{2.763223in}}%
\pgfpathlineto{\pgfqpoint{1.729460in}{2.769650in}}%
\pgfpathlineto{\pgfqpoint{1.731753in}{2.770818in}}%
\pgfpathlineto{\pgfqpoint{1.732899in}{2.776042in}}%
\pgfpathlineto{\pgfqpoint{1.734618in}{2.784727in}}%
\pgfpathlineto{\pgfqpoint{1.738057in}{2.784518in}}%
\pgfpathlineto{\pgfqpoint{1.740349in}{2.797992in}}%
\pgfpathlineto{\pgfqpoint{1.741496in}{2.797603in}}%
\pgfpathlineto{\pgfqpoint{1.743788in}{2.796805in}}%
\pgfpathlineto{\pgfqpoint{1.744934in}{2.803088in}}%
\pgfpathlineto{\pgfqpoint{1.746653in}{2.813673in}}%
\pgfpathlineto{\pgfqpoint{1.747227in}{2.813493in}}%
\pgfpathlineto{\pgfqpoint{1.748373in}{2.814178in}}%
\pgfpathlineto{\pgfqpoint{1.749519in}{2.813572in}}%
\pgfpathlineto{\pgfqpoint{1.752958in}{2.833295in}}%
\pgfpathlineto{\pgfqpoint{1.753531in}{2.833091in}}%
\pgfpathlineto{\pgfqpoint{1.754677in}{2.832708in}}%
\pgfpathlineto{\pgfqpoint{1.756396in}{2.842646in}}%
\pgfpathlineto{\pgfqpoint{1.759262in}{2.859773in}}%
\pgfpathlineto{\pgfqpoint{1.760981in}{2.860636in}}%
\pgfpathlineto{\pgfqpoint{1.761554in}{2.862434in}}%
\pgfpathlineto{\pgfqpoint{1.765566in}{2.897155in}}%
\pgfpathlineto{\pgfqpoint{1.766712in}{2.897204in}}%
\pgfpathlineto{\pgfqpoint{1.768431in}{2.906590in}}%
\pgfpathlineto{\pgfqpoint{1.769578in}{2.913684in}}%
\pgfpathlineto{\pgfqpoint{1.770151in}{2.913551in}}%
\pgfpathlineto{\pgfqpoint{1.773016in}{2.902950in}}%
\pgfpathlineto{\pgfqpoint{1.773589in}{2.903522in}}%
\pgfpathlineto{\pgfqpoint{1.775309in}{2.910516in}}%
\pgfpathlineto{\pgfqpoint{1.777601in}{2.905406in}}%
\pgfpathlineto{\pgfqpoint{1.779320in}{2.904954in}}%
\pgfpathlineto{\pgfqpoint{1.782759in}{2.916650in}}%
\pgfpathlineto{\pgfqpoint{1.787344in}{2.918641in}}%
\pgfpathlineto{\pgfqpoint{1.790782in}{2.924390in}}%
\pgfpathlineto{\pgfqpoint{1.792502in}{2.938557in}}%
\pgfpathlineto{\pgfqpoint{1.794794in}{2.983331in}}%
\pgfpathlineto{\pgfqpoint{1.800525in}{3.157510in}}%
\pgfpathlineto{\pgfqpoint{1.801671in}{3.152181in}}%
\pgfpathlineto{\pgfqpoint{1.803391in}{3.106238in}}%
\pgfpathlineto{\pgfqpoint{1.808549in}{2.925868in}}%
\pgfpathlineto{\pgfqpoint{1.809695in}{2.939315in}}%
\pgfpathlineto{\pgfqpoint{1.811987in}{2.963598in}}%
\pgfpathlineto{\pgfqpoint{1.813134in}{2.961661in}}%
\pgfpathlineto{\pgfqpoint{1.814853in}{2.950716in}}%
\pgfpathlineto{\pgfqpoint{1.816572in}{2.961324in}}%
\pgfpathlineto{\pgfqpoint{1.817718in}{2.960890in}}%
\pgfpathlineto{\pgfqpoint{1.819438in}{2.959954in}}%
\pgfpathlineto{\pgfqpoint{1.820011in}{2.961036in}}%
\pgfpathlineto{\pgfqpoint{1.823449in}{2.996955in}}%
\pgfpathlineto{\pgfqpoint{1.825742in}{2.997077in}}%
\pgfpathlineto{\pgfqpoint{1.828034in}{3.003285in}}%
\pgfpathlineto{\pgfqpoint{1.830327in}{3.010793in}}%
\pgfpathlineto{\pgfqpoint{1.831473in}{3.011041in}}%
\pgfpathlineto{\pgfqpoint{1.834911in}{3.027335in}}%
\pgfpathlineto{\pgfqpoint{1.837204in}{3.029483in}}%
\pgfpathlineto{\pgfqpoint{1.842362in}{3.056288in}}%
\pgfpathlineto{\pgfqpoint{1.844654in}{3.057476in}}%
\pgfpathlineto{\pgfqpoint{1.850385in}{3.071636in}}%
\pgfpathlineto{\pgfqpoint{1.852678in}{3.083345in}}%
\pgfpathlineto{\pgfqpoint{1.858982in}{3.091404in}}%
\pgfpathlineto{\pgfqpoint{1.863567in}{3.106519in}}%
\pgfpathlineto{\pgfqpoint{1.868725in}{3.105176in}}%
\pgfpathlineto{\pgfqpoint{1.876748in}{3.091655in}}%
\pgfpathlineto{\pgfqpoint{1.882479in}{3.078833in}}%
\pgfpathlineto{\pgfqpoint{1.885345in}{3.072541in}}%
\pgfpathlineto{\pgfqpoint{1.887637in}{3.064974in}}%
\pgfpathlineto{\pgfqpoint{1.891649in}{3.060854in}}%
\pgfpathlineto{\pgfqpoint{1.893941in}{3.061057in}}%
\pgfpathlineto{\pgfqpoint{1.904257in}{3.060952in}}%
\pgfpathlineto{\pgfqpoint{1.909988in}{3.058271in}}%
\pgfpathlineto{\pgfqpoint{1.914573in}{3.055085in}}%
\pgfpathlineto{\pgfqpoint{1.919731in}{3.051547in}}%
\pgfpathlineto{\pgfqpoint{1.927754in}{3.058148in}}%
\pgfpathlineto{\pgfqpoint{1.933485in}{3.054116in}}%
\pgfpathlineto{\pgfqpoint{1.934632in}{3.052574in}}%
\pgfpathlineto{\pgfqpoint{1.935205in}{3.053279in}}%
\pgfpathlineto{\pgfqpoint{1.936351in}{3.055861in}}%
\pgfpathlineto{\pgfqpoint{1.936924in}{3.055216in}}%
\pgfpathlineto{\pgfqpoint{1.937497in}{3.054589in}}%
\pgfpathlineto{\pgfqpoint{1.938070in}{3.055256in}}%
\pgfpathlineto{\pgfqpoint{1.940936in}{3.056604in}}%
\pgfpathlineto{\pgfqpoint{1.942655in}{3.055374in}}%
\pgfpathlineto{\pgfqpoint{1.943801in}{3.055013in}}%
\pgfpathlineto{\pgfqpoint{1.944947in}{3.052682in}}%
\pgfpathlineto{\pgfqpoint{1.945521in}{3.052685in}}%
\pgfpathlineto{\pgfqpoint{1.949532in}{3.028986in}}%
\pgfpathlineto{\pgfqpoint{1.957556in}{3.019736in}}%
\pgfpathlineto{\pgfqpoint{1.959275in}{3.012421in}}%
\pgfpathlineto{\pgfqpoint{1.960421in}{3.010880in}}%
\pgfpathlineto{\pgfqpoint{1.961567in}{2.988677in}}%
\pgfpathlineto{\pgfqpoint{1.962141in}{2.988822in}}%
\pgfpathlineto{\pgfqpoint{1.968445in}{2.990312in}}%
\pgfpathlineto{\pgfqpoint{1.970164in}{2.990468in}}%
\pgfpathlineto{\pgfqpoint{1.971310in}{2.985879in}}%
\pgfpathlineto{\pgfqpoint{1.974749in}{2.966350in}}%
\pgfpathlineto{\pgfqpoint{1.975322in}{2.966235in}}%
\pgfpathlineto{\pgfqpoint{1.977614in}{2.957137in}}%
\pgfpathlineto{\pgfqpoint{1.980480in}{2.957300in}}%
\pgfpathlineto{\pgfqpoint{1.981626in}{2.952518in}}%
\pgfpathlineto{\pgfqpoint{1.982772in}{2.945647in}}%
\pgfpathlineto{\pgfqpoint{1.984492in}{2.948847in}}%
\pgfpathlineto{\pgfqpoint{1.987930in}{2.962306in}}%
\pgfpathlineto{\pgfqpoint{1.993088in}{2.947007in}}%
\pgfpathlineto{\pgfqpoint{1.996527in}{2.924413in}}%
\pgfpathlineto{\pgfqpoint{2.006270in}{2.897237in}}%
\pgfpathlineto{\pgfqpoint{2.006843in}{2.897279in}}%
\pgfpathlineto{\pgfqpoint{2.007989in}{2.893131in}}%
\pgfpathlineto{\pgfqpoint{2.008562in}{2.893755in}}%
\pgfpathlineto{\pgfqpoint{2.010281in}{2.897054in}}%
\pgfpathlineto{\pgfqpoint{2.013720in}{2.906028in}}%
\pgfpathlineto{\pgfqpoint{2.015439in}{2.917758in}}%
\pgfpathlineto{\pgfqpoint{2.017159in}{2.947388in}}%
\pgfpathlineto{\pgfqpoint{2.021170in}{3.081843in}}%
\pgfpathlineto{\pgfqpoint{2.023463in}{3.131068in}}%
\pgfpathlineto{\pgfqpoint{2.024036in}{3.130459in}}%
\pgfpathlineto{\pgfqpoint{2.025182in}{3.115216in}}%
\pgfpathlineto{\pgfqpoint{2.028048in}{2.989410in}}%
\pgfpathlineto{\pgfqpoint{2.031486in}{2.862267in}}%
\pgfpathlineto{\pgfqpoint{2.033205in}{2.854555in}}%
\pgfpathlineto{\pgfqpoint{2.036071in}{2.860188in}}%
\pgfpathlineto{\pgfqpoint{2.037217in}{2.858612in}}%
\pgfpathlineto{\pgfqpoint{2.040083in}{2.854618in}}%
\pgfpathlineto{\pgfqpoint{2.044668in}{2.852194in}}%
\pgfpathlineto{\pgfqpoint{2.045814in}{2.852368in}}%
\pgfpathlineto{\pgfqpoint{2.046387in}{2.851348in}}%
\pgfpathlineto{\pgfqpoint{2.048679in}{2.831464in}}%
\pgfpathlineto{\pgfqpoint{2.049252in}{2.831890in}}%
\pgfpathlineto{\pgfqpoint{2.052118in}{2.834346in}}%
\pgfpathlineto{\pgfqpoint{2.054410in}{2.824373in}}%
\pgfpathlineto{\pgfqpoint{2.054983in}{2.824775in}}%
\pgfpathlineto{\pgfqpoint{2.069311in}{2.826000in}}%
\pgfpathlineto{\pgfqpoint{2.071603in}{2.819080in}}%
\pgfpathlineto{\pgfqpoint{2.072750in}{2.822645in}}%
\pgfpathlineto{\pgfqpoint{2.075042in}{2.831701in}}%
\pgfpathlineto{\pgfqpoint{2.076188in}{2.830082in}}%
\pgfpathlineto{\pgfqpoint{2.078481in}{2.821943in}}%
\pgfpathlineto{\pgfqpoint{2.079054in}{2.822324in}}%
\pgfpathlineto{\pgfqpoint{2.080773in}{2.824433in}}%
\pgfpathlineto{\pgfqpoint{2.081346in}{2.823126in}}%
\pgfpathlineto{\pgfqpoint{2.083066in}{2.818151in}}%
\pgfpathlineto{\pgfqpoint{2.084212in}{2.809098in}}%
\pgfpathlineto{\pgfqpoint{2.084785in}{2.810339in}}%
\pgfpathlineto{\pgfqpoint{2.085931in}{2.811764in}}%
\pgfpathlineto{\pgfqpoint{2.086504in}{2.811255in}}%
\pgfpathlineto{\pgfqpoint{2.087650in}{2.808525in}}%
\pgfpathlineto{\pgfqpoint{2.089943in}{2.791370in}}%
\pgfpathlineto{\pgfqpoint{2.092235in}{2.789448in}}%
\pgfpathlineto{\pgfqpoint{2.094528in}{2.782017in}}%
\pgfpathlineto{\pgfqpoint{2.096247in}{2.770998in}}%
\pgfpathlineto{\pgfqpoint{2.097966in}{2.767334in}}%
\pgfpathlineto{\pgfqpoint{2.100832in}{2.745285in}}%
\pgfpathlineto{\pgfqpoint{2.103124in}{2.733003in}}%
\pgfpathlineto{\pgfqpoint{2.105417in}{2.724227in}}%
\pgfpathlineto{\pgfqpoint{2.107136in}{2.714378in}}%
\pgfpathlineto{\pgfqpoint{2.108855in}{2.711707in}}%
\pgfpathlineto{\pgfqpoint{2.110574in}{2.710010in}}%
\pgfpathlineto{\pgfqpoint{2.115732in}{2.686059in}}%
\pgfpathlineto{\pgfqpoint{2.116879in}{2.680090in}}%
\pgfpathlineto{\pgfqpoint{2.118025in}{2.675974in}}%
\pgfpathlineto{\pgfqpoint{2.122610in}{2.676166in}}%
\pgfpathlineto{\pgfqpoint{2.123756in}{2.670444in}}%
\pgfpathlineto{\pgfqpoint{2.125475in}{2.660047in}}%
\pgfpathlineto{\pgfqpoint{2.128914in}{2.659719in}}%
\pgfpathlineto{\pgfqpoint{2.131779in}{2.651036in}}%
\pgfpathlineto{\pgfqpoint{2.135791in}{2.647645in}}%
\pgfpathlineto{\pgfqpoint{2.137510in}{2.644302in}}%
\pgfpathlineto{\pgfqpoint{2.140949in}{2.642983in}}%
\pgfpathlineto{\pgfqpoint{2.142668in}{2.637777in}}%
\pgfpathlineto{\pgfqpoint{2.146680in}{2.638040in}}%
\pgfpathlineto{\pgfqpoint{2.147253in}{2.637064in}}%
\pgfpathlineto{\pgfqpoint{2.147826in}{2.632726in}}%
\pgfpathlineto{\pgfqpoint{2.148399in}{2.632814in}}%
\pgfpathlineto{\pgfqpoint{2.152984in}{2.634651in}}%
\pgfpathlineto{\pgfqpoint{2.156423in}{2.637412in}}%
\pgfpathlineto{\pgfqpoint{2.161581in}{2.636380in}}%
\pgfpathlineto{\pgfqpoint{2.162727in}{2.633390in}}%
\pgfpathlineto{\pgfqpoint{2.166166in}{2.605409in}}%
\pgfpathlineto{\pgfqpoint{2.167885in}{2.603521in}}%
\pgfpathlineto{\pgfqpoint{2.168458in}{2.603146in}}%
\pgfpathlineto{\pgfqpoint{2.169604in}{2.592367in}}%
\pgfpathlineto{\pgfqpoint{2.173043in}{2.549673in}}%
\pgfpathlineto{\pgfqpoint{2.174762in}{2.548668in}}%
\pgfpathlineto{\pgfqpoint{2.177628in}{2.546807in}}%
\pgfpathlineto{\pgfqpoint{2.181639in}{2.540601in}}%
\pgfpathlineto{\pgfqpoint{2.184505in}{2.540408in}}%
\pgfpathlineto{\pgfqpoint{2.187370in}{2.540731in}}%
\pgfpathlineto{\pgfqpoint{2.189663in}{2.532558in}}%
\pgfpathlineto{\pgfqpoint{2.190236in}{2.532831in}}%
\pgfpathlineto{\pgfqpoint{2.192528in}{2.535482in}}%
\pgfpathlineto{\pgfqpoint{2.194821in}{2.540432in}}%
\pgfpathlineto{\pgfqpoint{2.195394in}{2.538959in}}%
\pgfpathlineto{\pgfqpoint{2.195967in}{2.537744in}}%
\pgfpathlineto{\pgfqpoint{2.196540in}{2.538028in}}%
\pgfpathlineto{\pgfqpoint{2.198259in}{2.538007in}}%
\pgfpathlineto{\pgfqpoint{2.199406in}{2.530990in}}%
\pgfpathlineto{\pgfqpoint{2.202844in}{2.506136in}}%
\pgfpathlineto{\pgfqpoint{2.222903in}{2.480400in}}%
\pgfpathlineto{\pgfqpoint{2.226915in}{2.472733in}}%
\pgfpathlineto{\pgfqpoint{2.227488in}{2.474033in}}%
\pgfpathlineto{\pgfqpoint{2.228634in}{2.479583in}}%
\pgfpathlineto{\pgfqpoint{2.230353in}{2.508540in}}%
\pgfpathlineto{\pgfqpoint{2.237230in}{2.677454in}}%
\pgfpathlineto{\pgfqpoint{2.237804in}{2.675244in}}%
\pgfpathlineto{\pgfqpoint{2.238950in}{2.657174in}}%
\pgfpathlineto{\pgfqpoint{2.241242in}{2.551857in}}%
\pgfpathlineto{\pgfqpoint{2.244108in}{2.438542in}}%
\pgfpathlineto{\pgfqpoint{2.245254in}{2.429686in}}%
\pgfpathlineto{\pgfqpoint{2.245827in}{2.430302in}}%
\pgfpathlineto{\pgfqpoint{2.247546in}{2.431592in}}%
\pgfpathlineto{\pgfqpoint{2.254424in}{2.431690in}}%
\pgfpathlineto{\pgfqpoint{2.257289in}{2.433666in}}%
\pgfpathlineto{\pgfqpoint{2.260155in}{2.434538in}}%
\pgfpathlineto{\pgfqpoint{2.267605in}{2.434959in}}%
\pgfpathlineto{\pgfqpoint{2.274482in}{2.431420in}}%
\pgfpathlineto{\pgfqpoint{2.277921in}{2.430276in}}%
\pgfpathlineto{\pgfqpoint{2.283079in}{2.435229in}}%
\pgfpathlineto{\pgfqpoint{2.287664in}{2.440500in}}%
\pgfpathlineto{\pgfqpoint{2.290529in}{2.449253in}}%
\pgfpathlineto{\pgfqpoint{2.296833in}{2.464787in}}%
\pgfpathlineto{\pgfqpoint{2.299699in}{2.466617in}}%
\pgfpathlineto{\pgfqpoint{2.301418in}{2.464183in}}%
\pgfpathlineto{\pgfqpoint{2.304857in}{2.456151in}}%
\pgfpathlineto{\pgfqpoint{2.312880in}{2.412574in}}%
\pgfpathlineto{\pgfqpoint{2.316319in}{2.405294in}}%
\pgfpathlineto{\pgfqpoint{2.324915in}{2.379854in}}%
\pgfpathlineto{\pgfqpoint{2.330646in}{2.376258in}}%
\pgfpathlineto{\pgfqpoint{2.352997in}{2.366464in}}%
\pgfpathlineto{\pgfqpoint{2.355290in}{2.365820in}}%
\pgfpathlineto{\pgfqpoint{2.366179in}{2.378000in}}%
\pgfpathlineto{\pgfqpoint{2.370191in}{2.377272in}}%
\pgfpathlineto{\pgfqpoint{2.376495in}{2.369499in}}%
\pgfpathlineto{\pgfqpoint{2.380506in}{2.366247in}}%
\pgfpathlineto{\pgfqpoint{2.386811in}{2.367105in}}%
\pgfpathlineto{\pgfqpoint{2.394834in}{2.368744in}}%
\pgfpathlineto{\pgfqpoint{2.405723in}{2.369640in}}%
\pgfpathlineto{\pgfqpoint{2.413746in}{2.373156in}}%
\pgfpathlineto{\pgfqpoint{2.416039in}{2.370617in}}%
\pgfpathlineto{\pgfqpoint{2.420051in}{2.360634in}}%
\pgfpathlineto{\pgfqpoint{2.427501in}{2.343824in}}%
\pgfpathlineto{\pgfqpoint{2.432086in}{2.342021in}}%
\pgfpathlineto{\pgfqpoint{2.434951in}{2.342687in}}%
\pgfpathlineto{\pgfqpoint{2.436098in}{2.344274in}}%
\pgfpathlineto{\pgfqpoint{2.437817in}{2.354452in}}%
\pgfpathlineto{\pgfqpoint{2.440109in}{2.389402in}}%
\pgfpathlineto{\pgfqpoint{2.444694in}{2.521071in}}%
\pgfpathlineto{\pgfqpoint{2.446987in}{2.558782in}}%
\pgfpathlineto{\pgfqpoint{2.447560in}{2.557854in}}%
\pgfpathlineto{\pgfqpoint{2.448706in}{2.542958in}}%
\pgfpathlineto{\pgfqpoint{2.450998in}{2.452977in}}%
\pgfpathlineto{\pgfqpoint{2.454437in}{2.316707in}}%
\pgfpathlineto{\pgfqpoint{2.456156in}{2.307297in}}%
\pgfpathlineto{\pgfqpoint{2.460741in}{2.301360in}}%
\pgfpathlineto{\pgfqpoint{2.472776in}{2.295704in}}%
\pgfpathlineto{\pgfqpoint{2.479653in}{2.296100in}}%
\pgfpathlineto{\pgfqpoint{2.481373in}{2.292628in}}%
\pgfpathlineto{\pgfqpoint{2.483092in}{2.289912in}}%
\pgfpathlineto{\pgfqpoint{2.485958in}{2.289206in}}%
\pgfpathlineto{\pgfqpoint{2.487677in}{2.287366in}}%
\pgfpathlineto{\pgfqpoint{2.491689in}{2.290204in}}%
\pgfpathlineto{\pgfqpoint{2.496273in}{2.300843in}}%
\pgfpathlineto{\pgfqpoint{2.498566in}{2.307447in}}%
\pgfpathlineto{\pgfqpoint{2.504870in}{2.313349in}}%
\pgfpathlineto{\pgfqpoint{2.514613in}{2.329567in}}%
\pgfpathlineto{\pgfqpoint{2.517478in}{2.328312in}}%
\pgfpathlineto{\pgfqpoint{2.520344in}{2.323478in}}%
\pgfpathlineto{\pgfqpoint{2.530660in}{2.297544in}}%
\pgfpathlineto{\pgfqpoint{2.535818in}{2.294900in}}%
\pgfpathlineto{\pgfqpoint{2.538110in}{2.296860in}}%
\pgfpathlineto{\pgfqpoint{2.539256in}{2.296414in}}%
\pgfpathlineto{\pgfqpoint{2.542695in}{2.292364in}}%
\pgfpathlineto{\pgfqpoint{2.547280in}{2.289940in}}%
\pgfpathlineto{\pgfqpoint{2.552438in}{2.286376in}}%
\pgfpathlineto{\pgfqpoint{2.555303in}{2.282823in}}%
\pgfpathlineto{\pgfqpoint{2.557596in}{2.271254in}}%
\pgfpathlineto{\pgfqpoint{2.559315in}{2.259440in}}%
\pgfpathlineto{\pgfqpoint{2.561607in}{2.260905in}}%
\pgfpathlineto{\pgfqpoint{2.562180in}{2.261109in}}%
\pgfpathlineto{\pgfqpoint{2.564473in}{2.253832in}}%
\pgfpathlineto{\pgfqpoint{2.565046in}{2.251874in}}%
\pgfpathlineto{\pgfqpoint{2.565619in}{2.252154in}}%
\pgfpathlineto{\pgfqpoint{2.571350in}{2.253797in}}%
\pgfpathlineto{\pgfqpoint{2.573069in}{2.250225in}}%
\pgfpathlineto{\pgfqpoint{2.574216in}{2.248764in}}%
\pgfpathlineto{\pgfqpoint{2.575935in}{2.247546in}}%
\pgfpathlineto{\pgfqpoint{2.581093in}{2.246369in}}%
\pgfpathlineto{\pgfqpoint{2.585105in}{2.243137in}}%
\pgfpathlineto{\pgfqpoint{2.589689in}{2.234447in}}%
\pgfpathlineto{\pgfqpoint{2.597713in}{2.231232in}}%
\pgfpathlineto{\pgfqpoint{2.600578in}{2.223480in}}%
\pgfpathlineto{\pgfqpoint{2.604590in}{2.222092in}}%
\pgfpathlineto{\pgfqpoint{2.607456in}{2.218006in}}%
\pgfpathlineto{\pgfqpoint{2.609748in}{2.217147in}}%
\pgfpathlineto{\pgfqpoint{2.612040in}{2.202154in}}%
\pgfpathlineto{\pgfqpoint{2.617772in}{2.202515in}}%
\pgfpathlineto{\pgfqpoint{2.624649in}{2.204188in}}%
\pgfpathlineto{\pgfqpoint{2.631526in}{2.209212in}}%
\pgfpathlineto{\pgfqpoint{2.633818in}{2.212121in}}%
\pgfpathlineto{\pgfqpoint{2.636684in}{2.207686in}}%
\pgfpathlineto{\pgfqpoint{2.638403in}{2.195374in}}%
\pgfpathlineto{\pgfqpoint{2.640696in}{2.188543in}}%
\pgfpathlineto{\pgfqpoint{2.644134in}{2.176081in}}%
\pgfpathlineto{\pgfqpoint{2.649865in}{2.166499in}}%
\pgfpathlineto{\pgfqpoint{2.651012in}{2.166115in}}%
\pgfpathlineto{\pgfqpoint{2.656169in}{2.172236in}}%
\pgfpathlineto{\pgfqpoint{2.657889in}{2.171386in}}%
\pgfpathlineto{\pgfqpoint{2.659035in}{2.174703in}}%
\pgfpathlineto{\pgfqpoint{2.660754in}{2.203935in}}%
\pgfpathlineto{\pgfqpoint{2.667058in}{2.358812in}}%
\pgfpathlineto{\pgfqpoint{2.667632in}{2.357456in}}%
\pgfpathlineto{\pgfqpoint{2.668778in}{2.340186in}}%
\pgfpathlineto{\pgfqpoint{2.672216in}{2.215113in}}%
\pgfpathlineto{\pgfqpoint{2.676228in}{2.099293in}}%
\pgfpathlineto{\pgfqpoint{2.677947in}{2.091013in}}%
\pgfpathlineto{\pgfqpoint{2.688263in}{2.075982in}}%
\pgfpathlineto{\pgfqpoint{2.689983in}{2.072009in}}%
\pgfpathlineto{\pgfqpoint{2.692275in}{2.073966in}}%
\pgfpathlineto{\pgfqpoint{2.707176in}{2.088639in}}%
\pgfpathlineto{\pgfqpoint{2.708895in}{2.085018in}}%
\pgfpathlineto{\pgfqpoint{2.712334in}{2.079794in}}%
\pgfpathlineto{\pgfqpoint{2.714053in}{2.079825in}}%
\pgfpathlineto{\pgfqpoint{2.716345in}{2.082273in}}%
\pgfpathlineto{\pgfqpoint{2.724369in}{2.102745in}}%
\pgfpathlineto{\pgfqpoint{2.728381in}{2.106694in}}%
\pgfpathlineto{\pgfqpoint{2.734112in}{2.117815in}}%
\pgfpathlineto{\pgfqpoint{2.738696in}{2.120172in}}%
\pgfpathlineto{\pgfqpoint{2.741562in}{2.109496in}}%
\pgfpathlineto{\pgfqpoint{2.745574in}{2.087800in}}%
\pgfpathlineto{\pgfqpoint{2.750159in}{2.069721in}}%
\pgfpathlineto{\pgfqpoint{2.750732in}{2.069210in}}%
\pgfpathlineto{\pgfqpoint{2.753024in}{2.061524in}}%
\pgfpathlineto{\pgfqpoint{2.758182in}{2.058115in}}%
\pgfpathlineto{\pgfqpoint{2.759328in}{2.054569in}}%
\pgfpathlineto{\pgfqpoint{2.764486in}{2.053650in}}%
\pgfpathlineto{\pgfqpoint{2.769644in}{2.047817in}}%
\pgfpathlineto{\pgfqpoint{2.771363in}{2.042907in}}%
\pgfpathlineto{\pgfqpoint{2.778241in}{2.038764in}}%
\pgfpathlineto{\pgfqpoint{2.779387in}{2.037886in}}%
\pgfpathlineto{\pgfqpoint{2.782252in}{2.030569in}}%
\pgfpathlineto{\pgfqpoint{2.785691in}{2.031048in}}%
\pgfpathlineto{\pgfqpoint{2.787410in}{2.026976in}}%
\pgfpathlineto{\pgfqpoint{2.788556in}{2.027840in}}%
\pgfpathlineto{\pgfqpoint{2.791995in}{2.032035in}}%
\pgfpathlineto{\pgfqpoint{2.793141in}{2.029134in}}%
\pgfpathlineto{\pgfqpoint{2.793714in}{2.029873in}}%
\pgfpathlineto{\pgfqpoint{2.794861in}{2.025469in}}%
\pgfpathlineto{\pgfqpoint{2.795434in}{2.025847in}}%
\pgfpathlineto{\pgfqpoint{2.797153in}{2.025287in}}%
\pgfpathlineto{\pgfqpoint{2.804030in}{2.008280in}}%
\pgfpathlineto{\pgfqpoint{2.805750in}{2.008705in}}%
\pgfpathlineto{\pgfqpoint{2.806896in}{2.010006in}}%
\pgfpathlineto{\pgfqpoint{2.808615in}{2.006975in}}%
\pgfpathlineto{\pgfqpoint{2.809761in}{2.008080in}}%
\pgfpathlineto{\pgfqpoint{2.812054in}{2.003832in}}%
\pgfpathlineto{\pgfqpoint{2.816065in}{2.009364in}}%
\pgfpathlineto{\pgfqpoint{2.817785in}{2.003463in}}%
\pgfpathlineto{\pgfqpoint{2.819504in}{2.004471in}}%
\pgfpathlineto{\pgfqpoint{2.822370in}{1.999484in}}%
\pgfpathlineto{\pgfqpoint{2.825235in}{1.993035in}}%
\pgfpathlineto{\pgfqpoint{2.831539in}{1.983841in}}%
\pgfpathlineto{\pgfqpoint{2.832686in}{1.984004in}}%
\pgfpathlineto{\pgfqpoint{2.834405in}{1.977931in}}%
\pgfpathlineto{\pgfqpoint{2.835551in}{1.975932in}}%
\pgfpathlineto{\pgfqpoint{2.836124in}{1.976914in}}%
\pgfpathlineto{\pgfqpoint{2.839563in}{1.982505in}}%
\pgfpathlineto{\pgfqpoint{2.841282in}{1.984316in}}%
\pgfpathlineto{\pgfqpoint{2.841855in}{1.982612in}}%
\pgfpathlineto{\pgfqpoint{2.842428in}{1.983037in}}%
\pgfpathlineto{\pgfqpoint{2.844148in}{1.983659in}}%
\pgfpathlineto{\pgfqpoint{2.844721in}{1.981976in}}%
\pgfpathlineto{\pgfqpoint{2.845294in}{1.982426in}}%
\pgfpathlineto{\pgfqpoint{2.849879in}{1.985478in}}%
\pgfpathlineto{\pgfqpoint{2.851598in}{1.983579in}}%
\pgfpathlineto{\pgfqpoint{2.856183in}{1.984010in}}%
\pgfpathlineto{\pgfqpoint{2.858475in}{1.972316in}}%
\pgfpathlineto{\pgfqpoint{2.867645in}{1.944402in}}%
\pgfpathlineto{\pgfqpoint{2.868791in}{1.943604in}}%
\pgfpathlineto{\pgfqpoint{2.870510in}{1.937644in}}%
\pgfpathlineto{\pgfqpoint{2.873949in}{1.935505in}}%
\pgfpathlineto{\pgfqpoint{2.876241in}{1.936084in}}%
\pgfpathlineto{\pgfqpoint{2.877961in}{1.938186in}}%
\pgfpathlineto{\pgfqpoint{2.879680in}{1.952196in}}%
\pgfpathlineto{\pgfqpoint{2.881972in}{1.996480in}}%
\pgfpathlineto{\pgfqpoint{2.888850in}{2.180979in}}%
\pgfpathlineto{\pgfqpoint{2.889423in}{2.176750in}}%
\pgfpathlineto{\pgfqpoint{2.891142in}{2.121569in}}%
\pgfpathlineto{\pgfqpoint{2.896300in}{1.894445in}}%
\pgfpathlineto{\pgfqpoint{2.899166in}{1.887672in}}%
\pgfpathlineto{\pgfqpoint{2.902604in}{1.883458in}}%
\pgfpathlineto{\pgfqpoint{2.905470in}{1.882549in}}%
\pgfpathlineto{\pgfqpoint{2.915212in}{1.885416in}}%
\pgfpathlineto{\pgfqpoint{2.919224in}{1.887150in}}%
\pgfpathlineto{\pgfqpoint{2.927821in}{1.881916in}}%
\pgfpathlineto{\pgfqpoint{2.928394in}{1.882662in}}%
\pgfpathlineto{\pgfqpoint{2.933552in}{1.854572in}}%
\pgfpathlineto{\pgfqpoint{2.935271in}{1.846161in}}%
\pgfpathlineto{\pgfqpoint{2.936990in}{1.851583in}}%
\pgfpathlineto{\pgfqpoint{2.939283in}{1.856802in}}%
\pgfpathlineto{\pgfqpoint{2.939856in}{1.857030in}}%
\pgfpathlineto{\pgfqpoint{2.940429in}{1.850592in}}%
\pgfpathlineto{\pgfqpoint{2.941002in}{1.850990in}}%
\pgfpathlineto{\pgfqpoint{2.943868in}{1.854510in}}%
\pgfpathlineto{\pgfqpoint{2.947879in}{1.865574in}}%
\pgfpathlineto{\pgfqpoint{2.951318in}{1.866794in}}%
\pgfpathlineto{\pgfqpoint{2.951891in}{1.866597in}}%
\pgfpathlineto{\pgfqpoint{2.952464in}{1.864185in}}%
\pgfpathlineto{\pgfqpoint{2.953037in}{1.864321in}}%
\pgfpathlineto{\pgfqpoint{2.957049in}{1.864862in}}%
\pgfpathlineto{\pgfqpoint{2.959341in}{1.859616in}}%
\pgfpathlineto{\pgfqpoint{2.959915in}{1.855715in}}%
\pgfpathlineto{\pgfqpoint{2.960488in}{1.856473in}}%
\pgfpathlineto{\pgfqpoint{2.961634in}{1.857938in}}%
\pgfpathlineto{\pgfqpoint{2.962780in}{1.855362in}}%
\pgfpathlineto{\pgfqpoint{2.972523in}{1.822933in}}%
\pgfpathlineto{\pgfqpoint{2.975961in}{1.817455in}}%
\pgfpathlineto{\pgfqpoint{2.981693in}{1.813009in}}%
\pgfpathlineto{\pgfqpoint{2.986850in}{1.807497in}}%
\pgfpathlineto{\pgfqpoint{2.987424in}{1.804834in}}%
\pgfpathlineto{\pgfqpoint{2.987997in}{1.804987in}}%
\pgfpathlineto{\pgfqpoint{2.992008in}{1.806251in}}%
\pgfpathlineto{\pgfqpoint{2.993155in}{1.806630in}}%
\pgfpathlineto{\pgfqpoint{2.999459in}{1.797298in}}%
\pgfpathlineto{\pgfqpoint{3.002897in}{1.798176in}}%
\pgfpathlineto{\pgfqpoint{3.013786in}{1.799500in}}%
\pgfpathlineto{\pgfqpoint{3.016079in}{1.799395in}}%
\pgfpathlineto{\pgfqpoint{3.029260in}{1.797954in}}%
\pgfpathlineto{\pgfqpoint{3.040722in}{1.792088in}}%
\pgfpathlineto{\pgfqpoint{3.058488in}{1.782530in}}%
\pgfpathlineto{\pgfqpoint{3.064793in}{1.782306in}}%
\pgfpathlineto{\pgfqpoint{3.069951in}{1.785519in}}%
\pgfpathlineto{\pgfqpoint{3.073389in}{1.791889in}}%
\pgfpathlineto{\pgfqpoint{3.079693in}{1.794195in}}%
\pgfpathlineto{\pgfqpoint{3.081986in}{1.791837in}}%
\pgfpathlineto{\pgfqpoint{3.085997in}{1.782350in}}%
\pgfpathlineto{\pgfqpoint{3.089436in}{1.773035in}}%
\pgfpathlineto{\pgfqpoint{3.091728in}{1.768006in}}%
\pgfpathlineto{\pgfqpoint{3.094021in}{1.763166in}}%
\pgfpathlineto{\pgfqpoint{3.097460in}{1.756502in}}%
\pgfpathlineto{\pgfqpoint{3.100325in}{1.750551in}}%
\pgfpathlineto{\pgfqpoint{3.102617in}{1.748417in}}%
\pgfpathlineto{\pgfqpoint{3.104337in}{1.749884in}}%
\pgfpathlineto{\pgfqpoint{3.105483in}{1.754918in}}%
\pgfpathlineto{\pgfqpoint{3.107202in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{3.110068in}{1.846432in}}%
\pgfpathlineto{\pgfqpoint{3.115226in}{1.984425in}}%
\pgfpathlineto{\pgfqpoint{3.115799in}{1.982246in}}%
\pgfpathlineto{\pgfqpoint{3.116945in}{1.960721in}}%
\pgfpathlineto{\pgfqpoint{3.123822in}{1.719306in}}%
\pgfpathlineto{\pgfqpoint{3.128980in}{1.714343in}}%
\pgfpathlineto{\pgfqpoint{3.134711in}{1.710477in}}%
\pgfpathlineto{\pgfqpoint{3.141015in}{1.709594in}}%
\pgfpathlineto{\pgfqpoint{3.147320in}{1.711379in}}%
\pgfpathlineto{\pgfqpoint{3.151331in}{1.720029in}}%
\pgfpathlineto{\pgfqpoint{3.155916in}{1.720523in}}%
\pgfpathlineto{\pgfqpoint{3.161647in}{1.722536in}}%
\pgfpathlineto{\pgfqpoint{3.163940in}{1.724158in}}%
\pgfpathlineto{\pgfqpoint{3.166805in}{1.731827in}}%
\pgfpathlineto{\pgfqpoint{3.173682in}{1.746187in}}%
\pgfpathlineto{\pgfqpoint{3.177121in}{1.747529in}}%
\pgfpathlineto{\pgfqpoint{3.181706in}{1.747350in}}%
\pgfpathlineto{\pgfqpoint{3.185144in}{1.745824in}}%
\pgfpathlineto{\pgfqpoint{3.188583in}{1.728159in}}%
\pgfpathlineto{\pgfqpoint{3.192022in}{1.725733in}}%
\pgfpathlineto{\pgfqpoint{3.194887in}{1.721173in}}%
\pgfpathlineto{\pgfqpoint{3.198326in}{1.709869in}}%
\pgfpathlineto{\pgfqpoint{3.204630in}{1.688536in}}%
\pgfpathlineto{\pgfqpoint{3.205776in}{1.688243in}}%
\pgfpathlineto{\pgfqpoint{3.212080in}{1.694496in}}%
\pgfpathlineto{\pgfqpoint{3.212653in}{1.693630in}}%
\pgfpathlineto{\pgfqpoint{3.214373in}{1.689238in}}%
\pgfpathlineto{\pgfqpoint{3.217811in}{1.681717in}}%
\pgfpathlineto{\pgfqpoint{3.218958in}{1.680900in}}%
\pgfpathlineto{\pgfqpoint{3.222969in}{1.685467in}}%
\pgfpathlineto{\pgfqpoint{3.229847in}{1.684393in}}%
\pgfpathlineto{\pgfqpoint{3.233858in}{1.685133in}}%
\pgfpathlineto{\pgfqpoint{3.241309in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{3.243028in}{1.689605in}}%
\pgfpathlineto{\pgfqpoint{3.245320in}{1.692015in}}%
\pgfpathlineto{\pgfqpoint{3.250478in}{1.691766in}}%
\pgfpathlineto{\pgfqpoint{3.253917in}{1.691700in}}%
\pgfpathlineto{\pgfqpoint{3.259648in}{1.690261in}}%
\pgfpathlineto{\pgfqpoint{3.259648in}{1.690261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.324783in}{1.570611in}}%
\pgfpathlineto{\pgfqpoint{0.324783in}{3.210000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.259075in}{1.570611in}}%
\pgfpathlineto{\pgfqpoint{3.259075in}{3.210000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.324783in}{1.570611in}}%
\pgfpathlineto{\pgfqpoint{3.259075in}{1.570611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.324783in}{3.210000in}}%
\pgfpathlineto{\pgfqpoint{3.259075in}{3.210000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.324783in}{0.919148in}}%
\pgfpathlineto{\pgfqpoint{3.259075in}{0.919148in}}%
\pgfpathlineto{\pgfqpoint{3.259075in}{1.465611in}}%
\pgfpathlineto{\pgfqpoint{0.324783in}{1.465611in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324783in}{0.919148in}}{\pgfqpoint{2.934292in}{0.546463in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.324783in}{0.919148in}}%
\pgfpathlineto{\pgfqpoint{0.324783in}{1.465611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324783in}{0.919148in}}{\pgfqpoint{2.934292in}{0.546463in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.911641in}{0.919148in}}%
\pgfpathlineto{\pgfqpoint{0.911641in}{1.465611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324783in}{0.919148in}}{\pgfqpoint{2.934292in}{0.546463in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.498499in}{0.919148in}}%
\pgfpathlineto{\pgfqpoint{1.498499in}{1.465611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324783in}{0.919148in}}{\pgfqpoint{2.934292in}{0.546463in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.085358in}{0.919148in}}%
\pgfpathlineto{\pgfqpoint{2.085358in}{1.465611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324783in}{0.919148in}}{\pgfqpoint{2.934292in}{0.546463in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.672216in}{0.919148in}}%
\pgfpathlineto{\pgfqpoint{2.672216in}{1.465611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324783in}{0.919148in}}{\pgfqpoint{2.934292in}{0.546463in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.259075in}{0.919148in}}%
\pgfpathlineto{\pgfqpoint{3.259075in}{1.465611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324783in}{0.919148in}}{\pgfqpoint{2.934292in}{0.546463in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.324783in}{1.046656in}}%
\pgfpathlineto{\pgfqpoint{3.259075in}{1.046656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.062439in, y=1.017721in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {-0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324783in}{0.919148in}}{\pgfqpoint{2.934292in}{0.546463in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.324783in}{1.228810in}}%
\pgfpathlineto{\pgfqpoint{3.259075in}{1.228810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.142686in, y=1.199875in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324783in}{0.919148in}}{\pgfqpoint{2.934292in}{0.546463in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.324783in}{1.410965in}}%
\pgfpathlineto{\pgfqpoint{3.259075in}{1.410965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.142686in, y=1.382030in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324783in}{0.919148in}}{\pgfqpoint{2.934292in}{0.546463in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.662475pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.324783in}{1.226592in}}%
\pgfpathlineto{\pgfqpoint{0.326502in}{1.226998in}}%
\pgfpathlineto{\pgfqpoint{0.331087in}{1.231724in}}%
\pgfpathlineto{\pgfqpoint{0.332806in}{1.249721in}}%
\pgfpathlineto{\pgfqpoint{0.333952in}{1.246719in}}%
\pgfpathlineto{\pgfqpoint{0.335098in}{1.246749in}}%
\pgfpathlineto{\pgfqpoint{0.337964in}{1.228837in}}%
\pgfpathlineto{\pgfqpoint{0.339110in}{1.241136in}}%
\pgfpathlineto{\pgfqpoint{0.340829in}{1.249416in}}%
\pgfpathlineto{\pgfqpoint{0.341976in}{1.251669in}}%
\pgfpathlineto{\pgfqpoint{0.342549in}{1.248879in}}%
\pgfpathlineto{\pgfqpoint{0.343695in}{1.236946in}}%
\pgfpathlineto{\pgfqpoint{0.345414in}{1.246426in}}%
\pgfpathlineto{\pgfqpoint{0.348280in}{1.235076in}}%
\pgfpathlineto{\pgfqpoint{0.349999in}{1.228697in}}%
\pgfpathlineto{\pgfqpoint{0.352865in}{1.230003in}}%
\pgfpathlineto{\pgfqpoint{0.355157in}{1.230902in}}%
\pgfpathlineto{\pgfqpoint{0.355730in}{1.232961in}}%
\pgfpathlineto{\pgfqpoint{0.357449in}{1.249241in}}%
\pgfpathlineto{\pgfqpoint{0.359169in}{1.246310in}}%
\pgfpathlineto{\pgfqpoint{0.359742in}{1.243677in}}%
\pgfpathlineto{\pgfqpoint{0.360888in}{1.229766in}}%
\pgfpathlineto{\pgfqpoint{0.361461in}{1.230703in}}%
\pgfpathlineto{\pgfqpoint{0.364327in}{1.268430in}}%
\pgfpathlineto{\pgfqpoint{0.365473in}{1.263647in}}%
\pgfpathlineto{\pgfqpoint{0.367192in}{1.240035in}}%
\pgfpathlineto{\pgfqpoint{0.370058in}{1.250415in}}%
\pgfpathlineto{\pgfqpoint{0.370631in}{1.247447in}}%
\pgfpathlineto{\pgfqpoint{0.372923in}{1.241116in}}%
\pgfpathlineto{\pgfqpoint{0.373496in}{1.242548in}}%
\pgfpathlineto{\pgfqpoint{0.375216in}{1.264872in}}%
\pgfpathlineto{\pgfqpoint{0.375789in}{1.265883in}}%
\pgfpathlineto{\pgfqpoint{0.377508in}{1.254969in}}%
\pgfpathlineto{\pgfqpoint{0.378654in}{1.236958in}}%
\pgfpathlineto{\pgfqpoint{0.379227in}{1.237160in}}%
\pgfpathlineto{\pgfqpoint{0.381520in}{1.268116in}}%
\pgfpathlineto{\pgfqpoint{0.382666in}{1.264065in}}%
\pgfpathlineto{\pgfqpoint{0.383812in}{1.255239in}}%
\pgfpathlineto{\pgfqpoint{0.384958in}{1.232998in}}%
\pgfpathlineto{\pgfqpoint{0.385532in}{1.236808in}}%
\pgfpathlineto{\pgfqpoint{0.387251in}{1.254026in}}%
\pgfpathlineto{\pgfqpoint{0.389543in}{1.240851in}}%
\pgfpathlineto{\pgfqpoint{0.390689in}{1.228429in}}%
\pgfpathlineto{\pgfqpoint{0.392982in}{1.251281in}}%
\pgfpathlineto{\pgfqpoint{0.393555in}{1.250930in}}%
\pgfpathlineto{\pgfqpoint{0.396420in}{1.232103in}}%
\pgfpathlineto{\pgfqpoint{0.399286in}{1.269160in}}%
\pgfpathlineto{\pgfqpoint{0.400432in}{1.263921in}}%
\pgfpathlineto{\pgfqpoint{0.402152in}{1.236887in}}%
\pgfpathlineto{\pgfqpoint{0.402725in}{1.238591in}}%
\pgfpathlineto{\pgfqpoint{0.405590in}{1.280908in}}%
\pgfpathlineto{\pgfqpoint{0.406163in}{1.279246in}}%
\pgfpathlineto{\pgfqpoint{0.408456in}{1.262156in}}%
\pgfpathlineto{\pgfqpoint{0.409029in}{1.265262in}}%
\pgfpathlineto{\pgfqpoint{0.412467in}{1.346419in}}%
\pgfpathlineto{\pgfqpoint{0.415333in}{1.404013in}}%
\pgfpathlineto{\pgfqpoint{0.415906in}{1.405056in}}%
\pgfpathlineto{\pgfqpoint{0.416479in}{1.400955in}}%
\pgfpathlineto{\pgfqpoint{0.418198in}{1.338171in}}%
\pgfpathlineto{\pgfqpoint{0.423929in}{1.021808in}}%
\pgfpathlineto{\pgfqpoint{0.425076in}{1.032086in}}%
\pgfpathlineto{\pgfqpoint{0.426222in}{1.076975in}}%
\pgfpathlineto{\pgfqpoint{0.429661in}{1.239176in}}%
\pgfpathlineto{\pgfqpoint{0.430234in}{1.239730in}}%
\pgfpathlineto{\pgfqpoint{0.430807in}{1.238769in}}%
\pgfpathlineto{\pgfqpoint{0.431953in}{1.222039in}}%
\pgfpathlineto{\pgfqpoint{0.433672in}{1.232173in}}%
\pgfpathlineto{\pgfqpoint{0.435392in}{1.236751in}}%
\pgfpathlineto{\pgfqpoint{0.435965in}{1.235943in}}%
\pgfpathlineto{\pgfqpoint{0.437111in}{1.227949in}}%
\pgfpathlineto{\pgfqpoint{0.441123in}{1.255751in}}%
\pgfpathlineto{\pgfqpoint{0.442269in}{1.247274in}}%
\pgfpathlineto{\pgfqpoint{0.443988in}{1.237555in}}%
\pgfpathlineto{\pgfqpoint{0.446281in}{1.252771in}}%
\pgfpathlineto{\pgfqpoint{0.446854in}{1.252307in}}%
\pgfpathlineto{\pgfqpoint{0.449146in}{1.236546in}}%
\pgfpathlineto{\pgfqpoint{0.449719in}{1.236827in}}%
\pgfpathlineto{\pgfqpoint{0.450865in}{1.249331in}}%
\pgfpathlineto{\pgfqpoint{0.452012in}{1.258772in}}%
\pgfpathlineto{\pgfqpoint{0.452585in}{1.258303in}}%
\pgfpathlineto{\pgfqpoint{0.453158in}{1.257955in}}%
\pgfpathlineto{\pgfqpoint{0.454304in}{1.248432in}}%
\pgfpathlineto{\pgfqpoint{0.456023in}{1.229475in}}%
\pgfpathlineto{\pgfqpoint{0.459462in}{1.242186in}}%
\pgfpathlineto{\pgfqpoint{0.460035in}{1.244023in}}%
\pgfpathlineto{\pgfqpoint{0.461181in}{1.240129in}}%
\pgfpathlineto{\pgfqpoint{0.461754in}{1.241399in}}%
\pgfpathlineto{\pgfqpoint{0.462901in}{1.250740in}}%
\pgfpathlineto{\pgfqpoint{0.463474in}{1.250158in}}%
\pgfpathlineto{\pgfqpoint{0.465766in}{1.241795in}}%
\pgfpathlineto{\pgfqpoint{0.466912in}{1.232173in}}%
\pgfpathlineto{\pgfqpoint{0.470924in}{1.257918in}}%
\pgfpathlineto{\pgfqpoint{0.472643in}{1.245910in}}%
\pgfpathlineto{\pgfqpoint{0.473216in}{1.246016in}}%
\pgfpathlineto{\pgfqpoint{0.475509in}{1.264922in}}%
\pgfpathlineto{\pgfqpoint{0.476082in}{1.267874in}}%
\pgfpathlineto{\pgfqpoint{0.476655in}{1.266397in}}%
\pgfpathlineto{\pgfqpoint{0.478374in}{1.246551in}}%
\pgfpathlineto{\pgfqpoint{0.478947in}{1.252126in}}%
\pgfpathlineto{\pgfqpoint{0.480667in}{1.259955in}}%
\pgfpathlineto{\pgfqpoint{0.481813in}{1.260437in}}%
\pgfpathlineto{\pgfqpoint{0.482386in}{1.258357in}}%
\pgfpathlineto{\pgfqpoint{0.484679in}{1.233458in}}%
\pgfpathlineto{\pgfqpoint{0.486971in}{1.248684in}}%
\pgfpathlineto{\pgfqpoint{0.487544in}{1.247558in}}%
\pgfpathlineto{\pgfqpoint{0.489263in}{1.234862in}}%
\pgfpathlineto{\pgfqpoint{0.490983in}{1.221847in}}%
\pgfpathlineto{\pgfqpoint{0.491556in}{1.222740in}}%
\pgfpathlineto{\pgfqpoint{0.493848in}{1.236070in}}%
\pgfpathlineto{\pgfqpoint{0.494421in}{1.233243in}}%
\pgfpathlineto{\pgfqpoint{0.494994in}{1.234516in}}%
\pgfpathlineto{\pgfqpoint{0.495567in}{1.233960in}}%
\pgfpathlineto{\pgfqpoint{0.499006in}{1.213373in}}%
\pgfpathlineto{\pgfqpoint{0.499579in}{1.212005in}}%
\pgfpathlineto{\pgfqpoint{0.500152in}{1.213510in}}%
\pgfpathlineto{\pgfqpoint{0.502445in}{1.221645in}}%
\pgfpathlineto{\pgfqpoint{0.503018in}{1.221275in}}%
\pgfpathlineto{\pgfqpoint{0.503591in}{1.224475in}}%
\pgfpathlineto{\pgfqpoint{0.504164in}{1.222820in}}%
\pgfpathlineto{\pgfqpoint{0.505310in}{1.221735in}}%
\pgfpathlineto{\pgfqpoint{0.507603in}{1.217318in}}%
\pgfpathlineto{\pgfqpoint{0.510468in}{1.233206in}}%
\pgfpathlineto{\pgfqpoint{0.511614in}{1.232747in}}%
\pgfpathlineto{\pgfqpoint{0.513907in}{1.226056in}}%
\pgfpathlineto{\pgfqpoint{0.517345in}{1.251553in}}%
\pgfpathlineto{\pgfqpoint{0.517919in}{1.251277in}}%
\pgfpathlineto{\pgfqpoint{0.519638in}{1.242248in}}%
\pgfpathlineto{\pgfqpoint{0.520211in}{1.252873in}}%
\pgfpathlineto{\pgfqpoint{0.520784in}{1.252169in}}%
\pgfpathlineto{\pgfqpoint{0.523650in}{1.245556in}}%
\pgfpathlineto{\pgfqpoint{0.524796in}{1.227216in}}%
\pgfpathlineto{\pgfqpoint{0.525369in}{1.228436in}}%
\pgfpathlineto{\pgfqpoint{0.525942in}{1.228376in}}%
\pgfpathlineto{\pgfqpoint{0.526515in}{1.231410in}}%
\pgfpathlineto{\pgfqpoint{0.528808in}{1.256835in}}%
\pgfpathlineto{\pgfqpoint{0.530527in}{1.251478in}}%
\pgfpathlineto{\pgfqpoint{0.532246in}{1.225008in}}%
\pgfpathlineto{\pgfqpoint{0.533965in}{1.232375in}}%
\pgfpathlineto{\pgfqpoint{0.537404in}{1.219544in}}%
\pgfpathlineto{\pgfqpoint{0.541416in}{1.247402in}}%
\pgfpathlineto{\pgfqpoint{0.543708in}{1.239389in}}%
\pgfpathlineto{\pgfqpoint{0.545428in}{1.247411in}}%
\pgfpathlineto{\pgfqpoint{0.546001in}{1.247112in}}%
\pgfpathlineto{\pgfqpoint{0.546574in}{1.246593in}}%
\pgfpathlineto{\pgfqpoint{0.548293in}{1.237148in}}%
\pgfpathlineto{\pgfqpoint{0.548866in}{1.231141in}}%
\pgfpathlineto{\pgfqpoint{0.549439in}{1.234500in}}%
\pgfpathlineto{\pgfqpoint{0.551159in}{1.242885in}}%
\pgfpathlineto{\pgfqpoint{0.552305in}{1.242439in}}%
\pgfpathlineto{\pgfqpoint{0.552878in}{1.241954in}}%
\pgfpathlineto{\pgfqpoint{0.555170in}{1.225612in}}%
\pgfpathlineto{\pgfqpoint{0.558036in}{1.243367in}}%
\pgfpathlineto{\pgfqpoint{0.559182in}{1.243411in}}%
\pgfpathlineto{\pgfqpoint{0.560328in}{1.233356in}}%
\pgfpathlineto{\pgfqpoint{0.560901in}{1.236212in}}%
\pgfpathlineto{\pgfqpoint{0.562621in}{1.246321in}}%
\pgfpathlineto{\pgfqpoint{0.563767in}{1.247836in}}%
\pgfpathlineto{\pgfqpoint{0.564913in}{1.241839in}}%
\pgfpathlineto{\pgfqpoint{0.566632in}{1.230264in}}%
\pgfpathlineto{\pgfqpoint{0.568352in}{1.245802in}}%
\pgfpathlineto{\pgfqpoint{0.568925in}{1.250668in}}%
\pgfpathlineto{\pgfqpoint{0.569498in}{1.249631in}}%
\pgfpathlineto{\pgfqpoint{0.570644in}{1.250091in}}%
\pgfpathlineto{\pgfqpoint{0.573510in}{1.229891in}}%
\pgfpathlineto{\pgfqpoint{0.574083in}{1.231153in}}%
\pgfpathlineto{\pgfqpoint{0.576948in}{1.230351in}}%
\pgfpathlineto{\pgfqpoint{0.578094in}{1.228821in}}%
\pgfpathlineto{\pgfqpoint{0.580960in}{1.239478in}}%
\pgfpathlineto{\pgfqpoint{0.581533in}{1.239745in}}%
\pgfpathlineto{\pgfqpoint{0.583252in}{1.236236in}}%
\pgfpathlineto{\pgfqpoint{0.584972in}{1.229010in}}%
\pgfpathlineto{\pgfqpoint{0.586691in}{1.234809in}}%
\pgfpathlineto{\pgfqpoint{0.588410in}{1.230722in}}%
\pgfpathlineto{\pgfqpoint{0.588983in}{1.231206in}}%
\pgfpathlineto{\pgfqpoint{0.590130in}{1.225063in}}%
\pgfpathlineto{\pgfqpoint{0.594141in}{1.246694in}}%
\pgfpathlineto{\pgfqpoint{0.597007in}{1.231781in}}%
\pgfpathlineto{\pgfqpoint{0.597580in}{1.230660in}}%
\pgfpathlineto{\pgfqpoint{0.598153in}{1.231167in}}%
\pgfpathlineto{\pgfqpoint{0.600446in}{1.232078in}}%
\pgfpathlineto{\pgfqpoint{0.601019in}{1.230562in}}%
\pgfpathlineto{\pgfqpoint{0.601592in}{1.231837in}}%
\pgfpathlineto{\pgfqpoint{0.602165in}{1.231844in}}%
\pgfpathlineto{\pgfqpoint{0.605030in}{1.247708in}}%
\pgfpathlineto{\pgfqpoint{0.605603in}{1.247212in}}%
\pgfpathlineto{\pgfqpoint{0.606177in}{1.247527in}}%
\pgfpathlineto{\pgfqpoint{0.608469in}{1.239104in}}%
\pgfpathlineto{\pgfqpoint{0.609042in}{1.241788in}}%
\pgfpathlineto{\pgfqpoint{0.610761in}{1.257885in}}%
\pgfpathlineto{\pgfqpoint{0.611334in}{1.257775in}}%
\pgfpathlineto{\pgfqpoint{0.613627in}{1.243721in}}%
\pgfpathlineto{\pgfqpoint{0.615346in}{1.234775in}}%
\pgfpathlineto{\pgfqpoint{0.616492in}{1.230633in}}%
\pgfpathlineto{\pgfqpoint{0.617066in}{1.231752in}}%
\pgfpathlineto{\pgfqpoint{0.619358in}{1.237603in}}%
\pgfpathlineto{\pgfqpoint{0.621077in}{1.235711in}}%
\pgfpathlineto{\pgfqpoint{0.625089in}{1.224963in}}%
\pgfpathlineto{\pgfqpoint{0.626808in}{1.219299in}}%
\pgfpathlineto{\pgfqpoint{0.629101in}{1.212230in}}%
\pgfpathlineto{\pgfqpoint{0.630247in}{1.212459in}}%
\pgfpathlineto{\pgfqpoint{0.633686in}{1.220221in}}%
\pgfpathlineto{\pgfqpoint{0.636551in}{1.222580in}}%
\pgfpathlineto{\pgfqpoint{0.637697in}{1.225868in}}%
\pgfpathlineto{\pgfqpoint{0.640563in}{1.224636in}}%
\pgfpathlineto{\pgfqpoint{0.641709in}{1.220978in}}%
\pgfpathlineto{\pgfqpoint{0.642855in}{1.221594in}}%
\pgfpathlineto{\pgfqpoint{0.644575in}{1.226047in}}%
\pgfpathlineto{\pgfqpoint{0.646294in}{1.236485in}}%
\pgfpathlineto{\pgfqpoint{0.648586in}{1.275094in}}%
\pgfpathlineto{\pgfqpoint{0.653744in}{1.398364in}}%
\pgfpathlineto{\pgfqpoint{0.654317in}{1.398218in}}%
\pgfpathlineto{\pgfqpoint{0.655463in}{1.381616in}}%
\pgfpathlineto{\pgfqpoint{0.657183in}{1.311448in}}%
\pgfpathlineto{\pgfqpoint{0.661768in}{0.995409in}}%
\pgfpathlineto{\pgfqpoint{0.662914in}{1.003082in}}%
\pgfpathlineto{\pgfqpoint{0.664633in}{1.102074in}}%
\pgfpathlineto{\pgfqpoint{0.667499in}{1.221890in}}%
\pgfpathlineto{\pgfqpoint{0.668072in}{1.216767in}}%
\pgfpathlineto{\pgfqpoint{0.668645in}{1.218410in}}%
\pgfpathlineto{\pgfqpoint{0.670364in}{1.219130in}}%
\pgfpathlineto{\pgfqpoint{0.675522in}{1.217663in}}%
\pgfpathlineto{\pgfqpoint{0.676668in}{1.221227in}}%
\pgfpathlineto{\pgfqpoint{0.677815in}{1.229515in}}%
\pgfpathlineto{\pgfqpoint{0.679534in}{1.268318in}}%
\pgfpathlineto{\pgfqpoint{0.680107in}{1.269754in}}%
\pgfpathlineto{\pgfqpoint{0.680680in}{1.269215in}}%
\pgfpathlineto{\pgfqpoint{0.681826in}{1.266458in}}%
\pgfpathlineto{\pgfqpoint{0.683546in}{1.233006in}}%
\pgfpathlineto{\pgfqpoint{0.685838in}{1.232115in}}%
\pgfpathlineto{\pgfqpoint{0.688704in}{1.232980in}}%
\pgfpathlineto{\pgfqpoint{0.696154in}{1.228946in}}%
\pgfpathlineto{\pgfqpoint{0.697873in}{1.237738in}}%
\pgfpathlineto{\pgfqpoint{0.700166in}{1.237813in}}%
\pgfpathlineto{\pgfqpoint{0.701885in}{1.229104in}}%
\pgfpathlineto{\pgfqpoint{0.703031in}{1.228858in}}%
\pgfpathlineto{\pgfqpoint{0.704750in}{1.232252in}}%
\pgfpathlineto{\pgfqpoint{0.706470in}{1.236377in}}%
\pgfpathlineto{\pgfqpoint{0.707616in}{1.245279in}}%
\pgfpathlineto{\pgfqpoint{0.709335in}{1.261679in}}%
\pgfpathlineto{\pgfqpoint{0.710481in}{1.266420in}}%
\pgfpathlineto{\pgfqpoint{0.711055in}{1.265339in}}%
\pgfpathlineto{\pgfqpoint{0.713347in}{1.244002in}}%
\pgfpathlineto{\pgfqpoint{0.713920in}{1.246605in}}%
\pgfpathlineto{\pgfqpoint{0.717359in}{1.270775in}}%
\pgfpathlineto{\pgfqpoint{0.720224in}{1.248191in}}%
\pgfpathlineto{\pgfqpoint{0.721370in}{1.255955in}}%
\pgfpathlineto{\pgfqpoint{0.721944in}{1.254588in}}%
\pgfpathlineto{\pgfqpoint{0.722517in}{1.253644in}}%
\pgfpathlineto{\pgfqpoint{0.725382in}{1.232764in}}%
\pgfpathlineto{\pgfqpoint{0.725955in}{1.234676in}}%
\pgfpathlineto{\pgfqpoint{0.727675in}{1.244692in}}%
\pgfpathlineto{\pgfqpoint{0.730540in}{1.223804in}}%
\pgfpathlineto{\pgfqpoint{0.731113in}{1.225961in}}%
\pgfpathlineto{\pgfqpoint{0.731686in}{1.226846in}}%
\pgfpathlineto{\pgfqpoint{0.733406in}{1.249718in}}%
\pgfpathlineto{\pgfqpoint{0.734552in}{1.250338in}}%
\pgfpathlineto{\pgfqpoint{0.736271in}{1.230578in}}%
\pgfpathlineto{\pgfqpoint{0.736844in}{1.223096in}}%
\pgfpathlineto{\pgfqpoint{0.737417in}{1.229408in}}%
\pgfpathlineto{\pgfqpoint{0.738564in}{1.236226in}}%
\pgfpathlineto{\pgfqpoint{0.739137in}{1.235935in}}%
\pgfpathlineto{\pgfqpoint{0.740856in}{1.234277in}}%
\pgfpathlineto{\pgfqpoint{0.742575in}{1.218418in}}%
\pgfpathlineto{\pgfqpoint{0.744868in}{1.217797in}}%
\pgfpathlineto{\pgfqpoint{0.746014in}{1.215969in}}%
\pgfpathlineto{\pgfqpoint{0.746587in}{1.216508in}}%
\pgfpathlineto{\pgfqpoint{0.748879in}{1.220046in}}%
\pgfpathlineto{\pgfqpoint{0.750599in}{1.223200in}}%
\pgfpathlineto{\pgfqpoint{0.763207in}{1.228378in}}%
\pgfpathlineto{\pgfqpoint{0.770084in}{1.228025in}}%
\pgfpathlineto{\pgfqpoint{0.771804in}{1.224557in}}%
\pgfpathlineto{\pgfqpoint{0.774096in}{1.221337in}}%
\pgfpathlineto{\pgfqpoint{0.775815in}{1.221933in}}%
\pgfpathlineto{\pgfqpoint{0.779254in}{1.224507in}}%
\pgfpathlineto{\pgfqpoint{0.783839in}{1.232486in}}%
\pgfpathlineto{\pgfqpoint{0.788424in}{1.232043in}}%
\pgfpathlineto{\pgfqpoint{0.790143in}{1.231337in}}%
\pgfpathlineto{\pgfqpoint{0.796447in}{1.226205in}}%
\pgfpathlineto{\pgfqpoint{0.799886in}{1.224441in}}%
\pgfpathlineto{\pgfqpoint{0.803897in}{1.225241in}}%
\pgfpathlineto{\pgfqpoint{0.807336in}{1.224304in}}%
\pgfpathlineto{\pgfqpoint{0.812494in}{1.226300in}}%
\pgfpathlineto{\pgfqpoint{0.822237in}{1.234125in}}%
\pgfpathlineto{\pgfqpoint{0.822810in}{1.234334in}}%
\pgfpathlineto{\pgfqpoint{0.824529in}{1.230645in}}%
\pgfpathlineto{\pgfqpoint{0.826248in}{1.229406in}}%
\pgfpathlineto{\pgfqpoint{0.833126in}{1.223159in}}%
\pgfpathlineto{\pgfqpoint{0.840576in}{1.224331in}}%
\pgfpathlineto{\pgfqpoint{0.844588in}{1.229754in}}%
\pgfpathlineto{\pgfqpoint{0.846307in}{1.230640in}}%
\pgfpathlineto{\pgfqpoint{0.853184in}{1.231436in}}%
\pgfpathlineto{\pgfqpoint{0.855477in}{1.230849in}}%
\pgfpathlineto{\pgfqpoint{0.860062in}{1.233260in}}%
\pgfpathlineto{\pgfqpoint{0.862927in}{1.231940in}}%
\pgfpathlineto{\pgfqpoint{0.866939in}{1.215022in}}%
\pgfpathlineto{\pgfqpoint{0.868085in}{1.215884in}}%
\pgfpathlineto{\pgfqpoint{0.868658in}{1.215709in}}%
\pgfpathlineto{\pgfqpoint{0.872097in}{1.209005in}}%
\pgfpathlineto{\pgfqpoint{0.872670in}{1.209713in}}%
\pgfpathlineto{\pgfqpoint{0.876682in}{1.224950in}}%
\pgfpathlineto{\pgfqpoint{0.881266in}{1.226463in}}%
\pgfpathlineto{\pgfqpoint{0.884132in}{1.227990in}}%
\pgfpathlineto{\pgfqpoint{0.886424in}{1.231245in}}%
\pgfpathlineto{\pgfqpoint{0.887571in}{1.239321in}}%
\pgfpathlineto{\pgfqpoint{0.889290in}{1.267547in}}%
\pgfpathlineto{\pgfqpoint{0.895021in}{1.411747in}}%
\pgfpathlineto{\pgfqpoint{0.895594in}{1.409243in}}%
\pgfpathlineto{\pgfqpoint{0.896740in}{1.383099in}}%
\pgfpathlineto{\pgfqpoint{0.899033in}{1.237084in}}%
\pgfpathlineto{\pgfqpoint{0.902471in}{0.962403in}}%
\pgfpathlineto{\pgfqpoint{0.903044in}{0.954115in}}%
\pgfpathlineto{\pgfqpoint{0.904191in}{0.996981in}}%
\pgfpathlineto{\pgfqpoint{0.908202in}{1.201952in}}%
\pgfpathlineto{\pgfqpoint{0.908775in}{1.202785in}}%
\pgfpathlineto{\pgfqpoint{0.909349in}{1.201832in}}%
\pgfpathlineto{\pgfqpoint{0.910495in}{1.201002in}}%
\pgfpathlineto{\pgfqpoint{0.912214in}{1.219908in}}%
\pgfpathlineto{\pgfqpoint{0.914506in}{1.240295in}}%
\pgfpathlineto{\pgfqpoint{0.915080in}{1.239616in}}%
\pgfpathlineto{\pgfqpoint{0.919091in}{1.226035in}}%
\pgfpathlineto{\pgfqpoint{0.924822in}{1.228142in}}%
\pgfpathlineto{\pgfqpoint{0.929407in}{1.230312in}}%
\pgfpathlineto{\pgfqpoint{0.933419in}{1.229893in}}%
\pgfpathlineto{\pgfqpoint{0.938004in}{1.230770in}}%
\pgfpathlineto{\pgfqpoint{0.940869in}{1.234560in}}%
\pgfpathlineto{\pgfqpoint{0.944308in}{1.248498in}}%
\pgfpathlineto{\pgfqpoint{0.944881in}{1.248572in}}%
\pgfpathlineto{\pgfqpoint{0.949466in}{1.237697in}}%
\pgfpathlineto{\pgfqpoint{0.954051in}{1.231788in}}%
\pgfpathlineto{\pgfqpoint{0.959782in}{1.235399in}}%
\pgfpathlineto{\pgfqpoint{0.963220in}{1.241262in}}%
\pgfpathlineto{\pgfqpoint{0.963793in}{1.240960in}}%
\pgfpathlineto{\pgfqpoint{0.975256in}{1.210900in}}%
\pgfpathlineto{\pgfqpoint{0.978121in}{1.213228in}}%
\pgfpathlineto{\pgfqpoint{0.980413in}{1.215663in}}%
\pgfpathlineto{\pgfqpoint{0.980987in}{1.215410in}}%
\pgfpathlineto{\pgfqpoint{0.982706in}{1.212192in}}%
\pgfpathlineto{\pgfqpoint{0.984998in}{1.216417in}}%
\pgfpathlineto{\pgfqpoint{0.987291in}{1.223607in}}%
\pgfpathlineto{\pgfqpoint{0.991876in}{1.229075in}}%
\pgfpathlineto{\pgfqpoint{0.998753in}{1.228219in}}%
\pgfpathlineto{\pgfqpoint{1.002191in}{1.226493in}}%
\pgfpathlineto{\pgfqpoint{1.006203in}{1.225606in}}%
\pgfpathlineto{\pgfqpoint{1.008496in}{1.226096in}}%
\pgfpathlineto{\pgfqpoint{1.016519in}{1.229068in}}%
\pgfpathlineto{\pgfqpoint{1.018811in}{1.232582in}}%
\pgfpathlineto{\pgfqpoint{1.021677in}{1.238247in}}%
\pgfpathlineto{\pgfqpoint{1.022250in}{1.238328in}}%
\pgfpathlineto{\pgfqpoint{1.024542in}{1.231930in}}%
\pgfpathlineto{\pgfqpoint{1.027981in}{1.218830in}}%
\pgfpathlineto{\pgfqpoint{1.029127in}{1.218492in}}%
\pgfpathlineto{\pgfqpoint{1.030847in}{1.220971in}}%
\pgfpathlineto{\pgfqpoint{1.035431in}{1.234241in}}%
\pgfpathlineto{\pgfqpoint{1.036005in}{1.233812in}}%
\pgfpathlineto{\pgfqpoint{1.038297in}{1.231385in}}%
\pgfpathlineto{\pgfqpoint{1.039443in}{1.220832in}}%
\pgfpathlineto{\pgfqpoint{1.041162in}{1.220163in}}%
\pgfpathlineto{\pgfqpoint{1.042309in}{1.212114in}}%
\pgfpathlineto{\pgfqpoint{1.042882in}{1.222126in}}%
\pgfpathlineto{\pgfqpoint{1.043455in}{1.221952in}}%
\pgfpathlineto{\pgfqpoint{1.045174in}{1.221956in}}%
\pgfpathlineto{\pgfqpoint{1.046894in}{1.229134in}}%
\pgfpathlineto{\pgfqpoint{1.047467in}{1.228859in}}%
\pgfpathlineto{\pgfqpoint{1.052625in}{1.224598in}}%
\pgfpathlineto{\pgfqpoint{1.053198in}{1.224706in}}%
\pgfpathlineto{\pgfqpoint{1.054344in}{1.223314in}}%
\pgfpathlineto{\pgfqpoint{1.054917in}{1.223596in}}%
\pgfpathlineto{\pgfqpoint{1.056063in}{1.225535in}}%
\pgfpathlineto{\pgfqpoint{1.056636in}{1.225070in}}%
\pgfpathlineto{\pgfqpoint{1.057209in}{1.224931in}}%
\pgfpathlineto{\pgfqpoint{1.058356in}{1.226636in}}%
\pgfpathlineto{\pgfqpoint{1.061794in}{1.226100in}}%
\pgfpathlineto{\pgfqpoint{1.064660in}{1.226982in}}%
\pgfpathlineto{\pgfqpoint{1.074403in}{1.229872in}}%
\pgfpathlineto{\pgfqpoint{1.077268in}{1.230711in}}%
\pgfpathlineto{\pgfqpoint{1.081280in}{1.233599in}}%
\pgfpathlineto{\pgfqpoint{1.088730in}{1.231700in}}%
\pgfpathlineto{\pgfqpoint{1.091023in}{1.231249in}}%
\pgfpathlineto{\pgfqpoint{1.092742in}{1.227664in}}%
\pgfpathlineto{\pgfqpoint{1.098473in}{1.213879in}}%
\pgfpathlineto{\pgfqpoint{1.100192in}{1.212694in}}%
\pgfpathlineto{\pgfqpoint{1.101338in}{1.214858in}}%
\pgfpathlineto{\pgfqpoint{1.104204in}{1.220718in}}%
\pgfpathlineto{\pgfqpoint{1.106496in}{1.220526in}}%
\pgfpathlineto{\pgfqpoint{1.107069in}{1.217759in}}%
\pgfpathlineto{\pgfqpoint{1.107643in}{1.218006in}}%
\pgfpathlineto{\pgfqpoint{1.110508in}{1.219080in}}%
\pgfpathlineto{\pgfqpoint{1.111081in}{1.222151in}}%
\pgfpathlineto{\pgfqpoint{1.111654in}{1.221957in}}%
\pgfpathlineto{\pgfqpoint{1.112800in}{1.222060in}}%
\pgfpathlineto{\pgfqpoint{1.116239in}{1.229538in}}%
\pgfpathlineto{\pgfqpoint{1.117385in}{1.236626in}}%
\pgfpathlineto{\pgfqpoint{1.119678in}{1.275287in}}%
\pgfpathlineto{\pgfqpoint{1.124263in}{1.379993in}}%
\pgfpathlineto{\pgfqpoint{1.124836in}{1.381241in}}%
\pgfpathlineto{\pgfqpoint{1.125409in}{1.378905in}}%
\pgfpathlineto{\pgfqpoint{1.126555in}{1.358213in}}%
\pgfpathlineto{\pgfqpoint{1.128847in}{1.255125in}}%
\pgfpathlineto{\pgfqpoint{1.133432in}{0.981825in}}%
\pgfpathlineto{\pgfqpoint{1.134005in}{0.985795in}}%
\pgfpathlineto{\pgfqpoint{1.135725in}{1.081601in}}%
\pgfpathlineto{\pgfqpoint{1.138590in}{1.208908in}}%
\pgfpathlineto{\pgfqpoint{1.139163in}{1.209464in}}%
\pgfpathlineto{\pgfqpoint{1.142029in}{1.221019in}}%
\pgfpathlineto{\pgfqpoint{1.142602in}{1.221290in}}%
\pgfpathlineto{\pgfqpoint{1.144321in}{1.225328in}}%
\pgfpathlineto{\pgfqpoint{1.146040in}{1.226645in}}%
\pgfpathlineto{\pgfqpoint{1.150052in}{1.229482in}}%
\pgfpathlineto{\pgfqpoint{1.168392in}{1.233444in}}%
\pgfpathlineto{\pgfqpoint{1.172403in}{1.235296in}}%
\pgfpathlineto{\pgfqpoint{1.178134in}{1.231770in}}%
\pgfpathlineto{\pgfqpoint{1.182719in}{1.232614in}}%
\pgfpathlineto{\pgfqpoint{1.186158in}{1.238850in}}%
\pgfpathlineto{\pgfqpoint{1.187304in}{1.238254in}}%
\pgfpathlineto{\pgfqpoint{1.190743in}{1.236218in}}%
\pgfpathlineto{\pgfqpoint{1.194181in}{1.234146in}}%
\pgfpathlineto{\pgfqpoint{1.196474in}{1.230080in}}%
\pgfpathlineto{\pgfqpoint{1.203924in}{1.211246in}}%
\pgfpathlineto{\pgfqpoint{1.206216in}{1.211107in}}%
\pgfpathlineto{\pgfqpoint{1.208509in}{1.208720in}}%
\pgfpathlineto{\pgfqpoint{1.210228in}{1.211162in}}%
\pgfpathlineto{\pgfqpoint{1.217105in}{1.224251in}}%
\pgfpathlineto{\pgfqpoint{1.217678in}{1.224418in}}%
\pgfpathlineto{\pgfqpoint{1.219398in}{1.227895in}}%
\pgfpathlineto{\pgfqpoint{1.221690in}{1.228562in}}%
\pgfpathlineto{\pgfqpoint{1.223410in}{1.225802in}}%
\pgfpathlineto{\pgfqpoint{1.229141in}{1.230731in}}%
\pgfpathlineto{\pgfqpoint{1.232006in}{1.235102in}}%
\pgfpathlineto{\pgfqpoint{1.232579in}{1.234850in}}%
\pgfpathlineto{\pgfqpoint{1.234872in}{1.227275in}}%
\pgfpathlineto{\pgfqpoint{1.235445in}{1.228750in}}%
\pgfpathlineto{\pgfqpoint{1.238310in}{1.240265in}}%
\pgfpathlineto{\pgfqpoint{1.238883in}{1.240373in}}%
\pgfpathlineto{\pgfqpoint{1.243468in}{1.231031in}}%
\pgfpathlineto{\pgfqpoint{1.245761in}{1.228875in}}%
\pgfpathlineto{\pgfqpoint{1.246907in}{1.227807in}}%
\pgfpathlineto{\pgfqpoint{1.248626in}{1.230444in}}%
\pgfpathlineto{\pgfqpoint{1.250919in}{1.231039in}}%
\pgfpathlineto{\pgfqpoint{1.252638in}{1.229070in}}%
\pgfpathlineto{\pgfqpoint{1.256650in}{1.230209in}}%
\pgfpathlineto{\pgfqpoint{1.260661in}{1.232629in}}%
\pgfpathlineto{\pgfqpoint{1.262954in}{1.228712in}}%
\pgfpathlineto{\pgfqpoint{1.266392in}{1.221680in}}%
\pgfpathlineto{\pgfqpoint{1.269258in}{1.221295in}}%
\pgfpathlineto{\pgfqpoint{1.273270in}{1.222291in}}%
\pgfpathlineto{\pgfqpoint{1.277854in}{1.231345in}}%
\pgfpathlineto{\pgfqpoint{1.280720in}{1.232174in}}%
\pgfpathlineto{\pgfqpoint{1.282439in}{1.232949in}}%
\pgfpathlineto{\pgfqpoint{1.284159in}{1.230140in}}%
\pgfpathlineto{\pgfqpoint{1.287597in}{1.224271in}}%
\pgfpathlineto{\pgfqpoint{1.288743in}{1.223074in}}%
\pgfpathlineto{\pgfqpoint{1.289890in}{1.221581in}}%
\pgfpathlineto{\pgfqpoint{1.293901in}{1.234059in}}%
\pgfpathlineto{\pgfqpoint{1.295048in}{1.231806in}}%
\pgfpathlineto{\pgfqpoint{1.297340in}{1.229145in}}%
\pgfpathlineto{\pgfqpoint{1.299632in}{1.229606in}}%
\pgfpathlineto{\pgfqpoint{1.307083in}{1.234046in}}%
\pgfpathlineto{\pgfqpoint{1.308802in}{1.235779in}}%
\pgfpathlineto{\pgfqpoint{1.309948in}{1.235159in}}%
\pgfpathlineto{\pgfqpoint{1.313960in}{1.229150in}}%
\pgfpathlineto{\pgfqpoint{1.316252in}{1.228800in}}%
\pgfpathlineto{\pgfqpoint{1.317972in}{1.223271in}}%
\pgfpathlineto{\pgfqpoint{1.321410in}{1.212547in}}%
\pgfpathlineto{\pgfqpoint{1.322557in}{1.214503in}}%
\pgfpathlineto{\pgfqpoint{1.324276in}{1.225980in}}%
\pgfpathlineto{\pgfqpoint{1.326568in}{1.231394in}}%
\pgfpathlineto{\pgfqpoint{1.327714in}{1.225065in}}%
\pgfpathlineto{\pgfqpoint{1.333445in}{1.227986in}}%
\pgfpathlineto{\pgfqpoint{1.336311in}{1.232267in}}%
\pgfpathlineto{\pgfqpoint{1.337457in}{1.236671in}}%
\pgfpathlineto{\pgfqpoint{1.339177in}{1.255034in}}%
\pgfpathlineto{\pgfqpoint{1.345481in}{1.377743in}}%
\pgfpathlineto{\pgfqpoint{1.346627in}{1.368611in}}%
\pgfpathlineto{\pgfqpoint{1.348346in}{1.306117in}}%
\pgfpathlineto{\pgfqpoint{1.353504in}{1.026763in}}%
\pgfpathlineto{\pgfqpoint{1.354077in}{1.027312in}}%
\pgfpathlineto{\pgfqpoint{1.355223in}{1.057703in}}%
\pgfpathlineto{\pgfqpoint{1.359235in}{1.217410in}}%
\pgfpathlineto{\pgfqpoint{1.360381in}{1.220103in}}%
\pgfpathlineto{\pgfqpoint{1.364966in}{1.216211in}}%
\pgfpathlineto{\pgfqpoint{1.367832in}{1.231205in}}%
\pgfpathlineto{\pgfqpoint{1.369551in}{1.236291in}}%
\pgfpathlineto{\pgfqpoint{1.371270in}{1.232830in}}%
\pgfpathlineto{\pgfqpoint{1.373563in}{1.230650in}}%
\pgfpathlineto{\pgfqpoint{1.375855in}{1.231262in}}%
\pgfpathlineto{\pgfqpoint{1.379294in}{1.240302in}}%
\pgfpathlineto{\pgfqpoint{1.379867in}{1.240410in}}%
\pgfpathlineto{\pgfqpoint{1.381013in}{1.235671in}}%
\pgfpathlineto{\pgfqpoint{1.382732in}{1.232048in}}%
\pgfpathlineto{\pgfqpoint{1.386171in}{1.231774in}}%
\pgfpathlineto{\pgfqpoint{1.389037in}{1.232211in}}%
\pgfpathlineto{\pgfqpoint{1.390183in}{1.239221in}}%
\pgfpathlineto{\pgfqpoint{1.390756in}{1.238837in}}%
\pgfpathlineto{\pgfqpoint{1.393048in}{1.238113in}}%
\pgfpathlineto{\pgfqpoint{1.393621in}{1.238359in}}%
\pgfpathlineto{\pgfqpoint{1.396487in}{1.251353in}}%
\pgfpathlineto{\pgfqpoint{1.397060in}{1.255092in}}%
\pgfpathlineto{\pgfqpoint{1.397633in}{1.251783in}}%
\pgfpathlineto{\pgfqpoint{1.399352in}{1.247819in}}%
\pgfpathlineto{\pgfqpoint{1.401072in}{1.249445in}}%
\pgfpathlineto{\pgfqpoint{1.402218in}{1.256234in}}%
\pgfpathlineto{\pgfqpoint{1.402791in}{1.254680in}}%
\pgfpathlineto{\pgfqpoint{1.403937in}{1.248984in}}%
\pgfpathlineto{\pgfqpoint{1.406230in}{1.236122in}}%
\pgfpathlineto{\pgfqpoint{1.408522in}{1.249833in}}%
\pgfpathlineto{\pgfqpoint{1.409095in}{1.249617in}}%
\pgfpathlineto{\pgfqpoint{1.410815in}{1.242213in}}%
\pgfpathlineto{\pgfqpoint{1.411388in}{1.243473in}}%
\pgfpathlineto{\pgfqpoint{1.411961in}{1.238839in}}%
\pgfpathlineto{\pgfqpoint{1.414826in}{1.259759in}}%
\pgfpathlineto{\pgfqpoint{1.416546in}{1.245265in}}%
\pgfpathlineto{\pgfqpoint{1.417692in}{1.232409in}}%
\pgfpathlineto{\pgfqpoint{1.418265in}{1.233040in}}%
\pgfpathlineto{\pgfqpoint{1.418838in}{1.233646in}}%
\pgfpathlineto{\pgfqpoint{1.419411in}{1.236021in}}%
\pgfpathlineto{\pgfqpoint{1.419984in}{1.235385in}}%
\pgfpathlineto{\pgfqpoint{1.421704in}{1.232330in}}%
\pgfpathlineto{\pgfqpoint{1.423996in}{1.219529in}}%
\pgfpathlineto{\pgfqpoint{1.428008in}{1.207435in}}%
\pgfpathlineto{\pgfqpoint{1.428581in}{1.208499in}}%
\pgfpathlineto{\pgfqpoint{1.433166in}{1.224129in}}%
\pgfpathlineto{\pgfqpoint{1.433739in}{1.221896in}}%
\pgfpathlineto{\pgfqpoint{1.434312in}{1.222497in}}%
\pgfpathlineto{\pgfqpoint{1.436031in}{1.223794in}}%
\pgfpathlineto{\pgfqpoint{1.438324in}{1.228145in}}%
\pgfpathlineto{\pgfqpoint{1.440043in}{1.229155in}}%
\pgfpathlineto{\pgfqpoint{1.441189in}{1.226625in}}%
\pgfpathlineto{\pgfqpoint{1.443481in}{1.237621in}}%
\pgfpathlineto{\pgfqpoint{1.445201in}{1.240316in}}%
\pgfpathlineto{\pgfqpoint{1.446920in}{1.233621in}}%
\pgfpathlineto{\pgfqpoint{1.449213in}{1.241311in}}%
\pgfpathlineto{\pgfqpoint{1.453224in}{1.230439in}}%
\pgfpathlineto{\pgfqpoint{1.453797in}{1.232893in}}%
\pgfpathlineto{\pgfqpoint{1.454944in}{1.236013in}}%
\pgfpathlineto{\pgfqpoint{1.455517in}{1.235343in}}%
\pgfpathlineto{\pgfqpoint{1.458382in}{1.225184in}}%
\pgfpathlineto{\pgfqpoint{1.458955in}{1.226285in}}%
\pgfpathlineto{\pgfqpoint{1.460675in}{1.235846in}}%
\pgfpathlineto{\pgfqpoint{1.461248in}{1.235434in}}%
\pgfpathlineto{\pgfqpoint{1.462394in}{1.235046in}}%
\pgfpathlineto{\pgfqpoint{1.464686in}{1.222415in}}%
\pgfpathlineto{\pgfqpoint{1.465259in}{1.223911in}}%
\pgfpathlineto{\pgfqpoint{1.468125in}{1.234175in}}%
\pgfpathlineto{\pgfqpoint{1.469271in}{1.235403in}}%
\pgfpathlineto{\pgfqpoint{1.469844in}{1.233891in}}%
\pgfpathlineto{\pgfqpoint{1.470417in}{1.235492in}}%
\pgfpathlineto{\pgfqpoint{1.470990in}{1.234443in}}%
\pgfpathlineto{\pgfqpoint{1.471564in}{1.234805in}}%
\pgfpathlineto{\pgfqpoint{1.473856in}{1.241533in}}%
\pgfpathlineto{\pgfqpoint{1.474429in}{1.240193in}}%
\pgfpathlineto{\pgfqpoint{1.476721in}{1.235919in}}%
\pgfpathlineto{\pgfqpoint{1.477868in}{1.231805in}}%
\pgfpathlineto{\pgfqpoint{1.478441in}{1.232322in}}%
\pgfpathlineto{\pgfqpoint{1.481306in}{1.230642in}}%
\pgfpathlineto{\pgfqpoint{1.485318in}{1.239995in}}%
\pgfpathlineto{\pgfqpoint{1.485891in}{1.238465in}}%
\pgfpathlineto{\pgfqpoint{1.488184in}{1.230513in}}%
\pgfpathlineto{\pgfqpoint{1.489330in}{1.226781in}}%
\pgfpathlineto{\pgfqpoint{1.489903in}{1.232545in}}%
\pgfpathlineto{\pgfqpoint{1.490476in}{1.232303in}}%
\pgfpathlineto{\pgfqpoint{1.492768in}{1.232856in}}%
\pgfpathlineto{\pgfqpoint{1.493342in}{1.232972in}}%
\pgfpathlineto{\pgfqpoint{1.493915in}{1.227290in}}%
\pgfpathlineto{\pgfqpoint{1.494488in}{1.227600in}}%
\pgfpathlineto{\pgfqpoint{1.499073in}{1.228190in}}%
\pgfpathlineto{\pgfqpoint{1.501938in}{1.246707in}}%
\pgfpathlineto{\pgfqpoint{1.503084in}{1.244413in}}%
\pgfpathlineto{\pgfqpoint{1.505377in}{1.223536in}}%
\pgfpathlineto{\pgfqpoint{1.505950in}{1.225169in}}%
\pgfpathlineto{\pgfqpoint{1.508242in}{1.236305in}}%
\pgfpathlineto{\pgfqpoint{1.509388in}{1.236570in}}%
\pgfpathlineto{\pgfqpoint{1.511108in}{1.226471in}}%
\pgfpathlineto{\pgfqpoint{1.511681in}{1.230114in}}%
\pgfpathlineto{\pgfqpoint{1.514546in}{1.245980in}}%
\pgfpathlineto{\pgfqpoint{1.515693in}{1.241400in}}%
\pgfpathlineto{\pgfqpoint{1.517412in}{1.228403in}}%
\pgfpathlineto{\pgfqpoint{1.519704in}{1.238279in}}%
\pgfpathlineto{\pgfqpoint{1.520850in}{1.237652in}}%
\pgfpathlineto{\pgfqpoint{1.523143in}{1.230693in}}%
\pgfpathlineto{\pgfqpoint{1.526582in}{1.259555in}}%
\pgfpathlineto{\pgfqpoint{1.527155in}{1.259744in}}%
\pgfpathlineto{\pgfqpoint{1.529447in}{1.242528in}}%
\pgfpathlineto{\pgfqpoint{1.530020in}{1.244325in}}%
\pgfpathlineto{\pgfqpoint{1.530593in}{1.246606in}}%
\pgfpathlineto{\pgfqpoint{1.532886in}{1.240399in}}%
\pgfpathlineto{\pgfqpoint{1.533459in}{1.240151in}}%
\pgfpathlineto{\pgfqpoint{1.534605in}{1.232728in}}%
\pgfpathlineto{\pgfqpoint{1.535751in}{1.249653in}}%
\pgfpathlineto{\pgfqpoint{1.536324in}{1.248300in}}%
\pgfpathlineto{\pgfqpoint{1.536897in}{1.247953in}}%
\pgfpathlineto{\pgfqpoint{1.538617in}{1.241705in}}%
\pgfpathlineto{\pgfqpoint{1.540336in}{1.220402in}}%
\pgfpathlineto{\pgfqpoint{1.540909in}{1.221651in}}%
\pgfpathlineto{\pgfqpoint{1.543775in}{1.243380in}}%
\pgfpathlineto{\pgfqpoint{1.544348in}{1.242846in}}%
\pgfpathlineto{\pgfqpoint{1.545494in}{1.234866in}}%
\pgfpathlineto{\pgfqpoint{1.546640in}{1.220626in}}%
\pgfpathlineto{\pgfqpoint{1.549506in}{1.237370in}}%
\pgfpathlineto{\pgfqpoint{1.550079in}{1.238597in}}%
\pgfpathlineto{\pgfqpoint{1.550652in}{1.237668in}}%
\pgfpathlineto{\pgfqpoint{1.552371in}{1.224121in}}%
\pgfpathlineto{\pgfqpoint{1.552944in}{1.227818in}}%
\pgfpathlineto{\pgfqpoint{1.554664in}{1.243779in}}%
\pgfpathlineto{\pgfqpoint{1.556383in}{1.250444in}}%
\pgfpathlineto{\pgfqpoint{1.557529in}{1.238091in}}%
\pgfpathlineto{\pgfqpoint{1.558102in}{1.240415in}}%
\pgfpathlineto{\pgfqpoint{1.561541in}{1.262421in}}%
\pgfpathlineto{\pgfqpoint{1.563260in}{1.249212in}}%
\pgfpathlineto{\pgfqpoint{1.563833in}{1.250964in}}%
\pgfpathlineto{\pgfqpoint{1.565553in}{1.284950in}}%
\pgfpathlineto{\pgfqpoint{1.569564in}{1.374487in}}%
\pgfpathlineto{\pgfqpoint{1.570711in}{1.383707in}}%
\pgfpathlineto{\pgfqpoint{1.571857in}{1.395602in}}%
\pgfpathlineto{\pgfqpoint{1.573003in}{1.366842in}}%
\pgfpathlineto{\pgfqpoint{1.575295in}{1.228028in}}%
\pgfpathlineto{\pgfqpoint{1.578161in}{1.049412in}}%
\pgfpathlineto{\pgfqpoint{1.579307in}{1.031459in}}%
\pgfpathlineto{\pgfqpoint{1.580453in}{1.053985in}}%
\pgfpathlineto{\pgfqpoint{1.582746in}{1.156842in}}%
\pgfpathlineto{\pgfqpoint{1.585038in}{1.222658in}}%
\pgfpathlineto{\pgfqpoint{1.585611in}{1.226227in}}%
\pgfpathlineto{\pgfqpoint{1.586184in}{1.225565in}}%
\pgfpathlineto{\pgfqpoint{1.587331in}{1.211357in}}%
\pgfpathlineto{\pgfqpoint{1.587904in}{1.212341in}}%
\pgfpathlineto{\pgfqpoint{1.590769in}{1.237389in}}%
\pgfpathlineto{\pgfqpoint{1.591915in}{1.240849in}}%
\pgfpathlineto{\pgfqpoint{1.593062in}{1.236147in}}%
\pgfpathlineto{\pgfqpoint{1.595927in}{1.248911in}}%
\pgfpathlineto{\pgfqpoint{1.597073in}{1.247732in}}%
\pgfpathlineto{\pgfqpoint{1.598793in}{1.240944in}}%
\pgfpathlineto{\pgfqpoint{1.599366in}{1.241979in}}%
\pgfpathlineto{\pgfqpoint{1.599939in}{1.238646in}}%
\pgfpathlineto{\pgfqpoint{1.600512in}{1.240011in}}%
\pgfpathlineto{\pgfqpoint{1.601658in}{1.245425in}}%
\pgfpathlineto{\pgfqpoint{1.602231in}{1.244974in}}%
\pgfpathlineto{\pgfqpoint{1.602804in}{1.244723in}}%
\pgfpathlineto{\pgfqpoint{1.605097in}{1.233780in}}%
\pgfpathlineto{\pgfqpoint{1.605670in}{1.232037in}}%
\pgfpathlineto{\pgfqpoint{1.606243in}{1.233342in}}%
\pgfpathlineto{\pgfqpoint{1.606816in}{1.233086in}}%
\pgfpathlineto{\pgfqpoint{1.608535in}{1.237413in}}%
\pgfpathlineto{\pgfqpoint{1.609109in}{1.237403in}}%
\pgfpathlineto{\pgfqpoint{1.613120in}{1.228564in}}%
\pgfpathlineto{\pgfqpoint{1.616559in}{1.224870in}}%
\pgfpathlineto{\pgfqpoint{1.619997in}{1.241917in}}%
\pgfpathlineto{\pgfqpoint{1.621144in}{1.239389in}}%
\pgfpathlineto{\pgfqpoint{1.621717in}{1.238216in}}%
\pgfpathlineto{\pgfqpoint{1.622290in}{1.238505in}}%
\pgfpathlineto{\pgfqpoint{1.623436in}{1.240387in}}%
\pgfpathlineto{\pgfqpoint{1.625155in}{1.245760in}}%
\pgfpathlineto{\pgfqpoint{1.626302in}{1.243819in}}%
\pgfpathlineto{\pgfqpoint{1.628021in}{1.234673in}}%
\pgfpathlineto{\pgfqpoint{1.628594in}{1.237386in}}%
\pgfpathlineto{\pgfqpoint{1.631460in}{1.258997in}}%
\pgfpathlineto{\pgfqpoint{1.632033in}{1.258705in}}%
\pgfpathlineto{\pgfqpoint{1.633752in}{1.245701in}}%
\pgfpathlineto{\pgfqpoint{1.634898in}{1.232443in}}%
\pgfpathlineto{\pgfqpoint{1.635471in}{1.236964in}}%
\pgfpathlineto{\pgfqpoint{1.637191in}{1.249424in}}%
\pgfpathlineto{\pgfqpoint{1.637764in}{1.248880in}}%
\pgfpathlineto{\pgfqpoint{1.638910in}{1.248082in}}%
\pgfpathlineto{\pgfqpoint{1.641775in}{1.226854in}}%
\pgfpathlineto{\pgfqpoint{1.656103in}{1.220906in}}%
\pgfpathlineto{\pgfqpoint{1.657249in}{1.216958in}}%
\pgfpathlineto{\pgfqpoint{1.660688in}{1.199967in}}%
\pgfpathlineto{\pgfqpoint{1.662980in}{1.212464in}}%
\pgfpathlineto{\pgfqpoint{1.665273in}{1.222251in}}%
\pgfpathlineto{\pgfqpoint{1.677308in}{1.234712in}}%
\pgfpathlineto{\pgfqpoint{1.679027in}{1.231798in}}%
\pgfpathlineto{\pgfqpoint{1.684758in}{1.213664in}}%
\pgfpathlineto{\pgfqpoint{1.685904in}{1.211446in}}%
\pgfpathlineto{\pgfqpoint{1.687624in}{1.213587in}}%
\pgfpathlineto{\pgfqpoint{1.688197in}{1.215309in}}%
\pgfpathlineto{\pgfqpoint{1.689343in}{1.236983in}}%
\pgfpathlineto{\pgfqpoint{1.689916in}{1.236951in}}%
\pgfpathlineto{\pgfqpoint{1.691062in}{1.237640in}}%
\pgfpathlineto{\pgfqpoint{1.692209in}{1.240978in}}%
\pgfpathlineto{\pgfqpoint{1.693355in}{1.226201in}}%
\pgfpathlineto{\pgfqpoint{1.693928in}{1.228620in}}%
\pgfpathlineto{\pgfqpoint{1.696220in}{1.234265in}}%
\pgfpathlineto{\pgfqpoint{1.700805in}{1.237412in}}%
\pgfpathlineto{\pgfqpoint{1.705390in}{1.233185in}}%
\pgfpathlineto{\pgfqpoint{1.705963in}{1.233846in}}%
\pgfpathlineto{\pgfqpoint{1.708255in}{1.235019in}}%
\pgfpathlineto{\pgfqpoint{1.709402in}{1.232379in}}%
\pgfpathlineto{\pgfqpoint{1.712267in}{1.223777in}}%
\pgfpathlineto{\pgfqpoint{1.714560in}{1.221244in}}%
\pgfpathlineto{\pgfqpoint{1.716852in}{1.220898in}}%
\pgfpathlineto{\pgfqpoint{1.720864in}{1.224365in}}%
\pgfpathlineto{\pgfqpoint{1.722583in}{1.229187in}}%
\pgfpathlineto{\pgfqpoint{1.724876in}{1.237442in}}%
\pgfpathlineto{\pgfqpoint{1.726022in}{1.237645in}}%
\pgfpathlineto{\pgfqpoint{1.727741in}{1.231475in}}%
\pgfpathlineto{\pgfqpoint{1.728314in}{1.233190in}}%
\pgfpathlineto{\pgfqpoint{1.730607in}{1.248534in}}%
\pgfpathlineto{\pgfqpoint{1.731180in}{1.248329in}}%
\pgfpathlineto{\pgfqpoint{1.732326in}{1.245122in}}%
\pgfpathlineto{\pgfqpoint{1.734045in}{1.228848in}}%
\pgfpathlineto{\pgfqpoint{1.734618in}{1.232804in}}%
\pgfpathlineto{\pgfqpoint{1.736911in}{1.246672in}}%
\pgfpathlineto{\pgfqpoint{1.737484in}{1.246306in}}%
\pgfpathlineto{\pgfqpoint{1.738057in}{1.245991in}}%
\pgfpathlineto{\pgfqpoint{1.740349in}{1.229925in}}%
\pgfpathlineto{\pgfqpoint{1.743215in}{1.250816in}}%
\pgfpathlineto{\pgfqpoint{1.743788in}{1.252375in}}%
\pgfpathlineto{\pgfqpoint{1.744934in}{1.243057in}}%
\pgfpathlineto{\pgfqpoint{1.745507in}{1.231061in}}%
\pgfpathlineto{\pgfqpoint{1.746080in}{1.234308in}}%
\pgfpathlineto{\pgfqpoint{1.747227in}{1.246343in}}%
\pgfpathlineto{\pgfqpoint{1.747800in}{1.244900in}}%
\pgfpathlineto{\pgfqpoint{1.749519in}{1.254836in}}%
\pgfpathlineto{\pgfqpoint{1.750665in}{1.238055in}}%
\pgfpathlineto{\pgfqpoint{1.751811in}{1.244113in}}%
\pgfpathlineto{\pgfqpoint{1.752958in}{1.247398in}}%
\pgfpathlineto{\pgfqpoint{1.754677in}{1.264663in}}%
\pgfpathlineto{\pgfqpoint{1.756396in}{1.252468in}}%
\pgfpathlineto{\pgfqpoint{1.757542in}{1.240175in}}%
\pgfpathlineto{\pgfqpoint{1.758116in}{1.242682in}}%
\pgfpathlineto{\pgfqpoint{1.760981in}{1.276822in}}%
\pgfpathlineto{\pgfqpoint{1.761554in}{1.275106in}}%
\pgfpathlineto{\pgfqpoint{1.763847in}{1.242611in}}%
\pgfpathlineto{\pgfqpoint{1.764420in}{1.243275in}}%
\pgfpathlineto{\pgfqpoint{1.764993in}{1.251364in}}%
\pgfpathlineto{\pgfqpoint{1.765566in}{1.250849in}}%
\pgfpathlineto{\pgfqpoint{1.766139in}{1.250534in}}%
\pgfpathlineto{\pgfqpoint{1.767285in}{1.242214in}}%
\pgfpathlineto{\pgfqpoint{1.769005in}{1.214664in}}%
\pgfpathlineto{\pgfqpoint{1.770151in}{1.219439in}}%
\pgfpathlineto{\pgfqpoint{1.771870in}{1.231457in}}%
\pgfpathlineto{\pgfqpoint{1.773016in}{1.232855in}}%
\pgfpathlineto{\pgfqpoint{1.773589in}{1.231322in}}%
\pgfpathlineto{\pgfqpoint{1.775309in}{1.221394in}}%
\pgfpathlineto{\pgfqpoint{1.778174in}{1.244450in}}%
\pgfpathlineto{\pgfqpoint{1.778747in}{1.245194in}}%
\pgfpathlineto{\pgfqpoint{1.779320in}{1.244575in}}%
\pgfpathlineto{\pgfqpoint{1.782186in}{1.230447in}}%
\pgfpathlineto{\pgfqpoint{1.783905in}{1.232280in}}%
\pgfpathlineto{\pgfqpoint{1.787344in}{1.240666in}}%
\pgfpathlineto{\pgfqpoint{1.789063in}{1.262771in}}%
\pgfpathlineto{\pgfqpoint{1.792502in}{1.361911in}}%
\pgfpathlineto{\pgfqpoint{1.794794in}{1.418336in}}%
\pgfpathlineto{\pgfqpoint{1.795367in}{1.418313in}}%
\pgfpathlineto{\pgfqpoint{1.795940in}{1.410752in}}%
\pgfpathlineto{\pgfqpoint{1.798233in}{1.280107in}}%
\pgfpathlineto{\pgfqpoint{1.802245in}{1.020162in}}%
\pgfpathlineto{\pgfqpoint{1.803391in}{1.010047in}}%
\pgfpathlineto{\pgfqpoint{1.804537in}{1.041563in}}%
\pgfpathlineto{\pgfqpoint{1.808549in}{1.278494in}}%
\pgfpathlineto{\pgfqpoint{1.809695in}{1.252738in}}%
\pgfpathlineto{\pgfqpoint{1.811414in}{1.215965in}}%
\pgfpathlineto{\pgfqpoint{1.814280in}{1.240095in}}%
\pgfpathlineto{\pgfqpoint{1.814853in}{1.241406in}}%
\pgfpathlineto{\pgfqpoint{1.815999in}{1.230939in}}%
\pgfpathlineto{\pgfqpoint{1.819438in}{1.278146in}}%
\pgfpathlineto{\pgfqpoint{1.820011in}{1.276528in}}%
\pgfpathlineto{\pgfqpoint{1.822876in}{1.232144in}}%
\pgfpathlineto{\pgfqpoint{1.825742in}{1.246607in}}%
\pgfpathlineto{\pgfqpoint{1.826888in}{1.245327in}}%
\pgfpathlineto{\pgfqpoint{1.827461in}{1.241774in}}%
\pgfpathlineto{\pgfqpoint{1.828034in}{1.243807in}}%
\pgfpathlineto{\pgfqpoint{1.829180in}{1.244444in}}%
\pgfpathlineto{\pgfqpoint{1.830900in}{1.250681in}}%
\pgfpathlineto{\pgfqpoint{1.831473in}{1.251346in}}%
\pgfpathlineto{\pgfqpoint{1.834338in}{1.239181in}}%
\pgfpathlineto{\pgfqpoint{1.836631in}{1.264457in}}%
\pgfpathlineto{\pgfqpoint{1.837204in}{1.264271in}}%
\pgfpathlineto{\pgfqpoint{1.840643in}{1.231025in}}%
\pgfpathlineto{\pgfqpoint{1.841789in}{1.234565in}}%
\pgfpathlineto{\pgfqpoint{1.844654in}{1.240232in}}%
\pgfpathlineto{\pgfqpoint{1.845800in}{1.240521in}}%
\pgfpathlineto{\pgfqpoint{1.846374in}{1.241721in}}%
\pgfpathlineto{\pgfqpoint{1.848093in}{1.252736in}}%
\pgfpathlineto{\pgfqpoint{1.849812in}{1.249120in}}%
\pgfpathlineto{\pgfqpoint{1.850958in}{1.239517in}}%
\pgfpathlineto{\pgfqpoint{1.852678in}{1.233268in}}%
\pgfpathlineto{\pgfqpoint{1.853824in}{1.234035in}}%
\pgfpathlineto{\pgfqpoint{1.855543in}{1.239547in}}%
\pgfpathlineto{\pgfqpoint{1.858409in}{1.249104in}}%
\pgfpathlineto{\pgfqpoint{1.859555in}{1.246053in}}%
\pgfpathlineto{\pgfqpoint{1.862994in}{1.228359in}}%
\pgfpathlineto{\pgfqpoint{1.867005in}{1.222547in}}%
\pgfpathlineto{\pgfqpoint{1.869298in}{1.219420in}}%
\pgfpathlineto{\pgfqpoint{1.872736in}{1.219923in}}%
\pgfpathlineto{\pgfqpoint{1.876748in}{1.215262in}}%
\pgfpathlineto{\pgfqpoint{1.880760in}{1.219653in}}%
\pgfpathlineto{\pgfqpoint{1.883052in}{1.212817in}}%
\pgfpathlineto{\pgfqpoint{1.884198in}{1.213265in}}%
\pgfpathlineto{\pgfqpoint{1.884772in}{1.213605in}}%
\pgfpathlineto{\pgfqpoint{1.889929in}{1.227540in}}%
\pgfpathlineto{\pgfqpoint{1.892795in}{1.229660in}}%
\pgfpathlineto{\pgfqpoint{1.895661in}{1.228438in}}%
\pgfpathlineto{\pgfqpoint{1.897953in}{1.229168in}}%
\pgfpathlineto{\pgfqpoint{1.900245in}{1.228614in}}%
\pgfpathlineto{\pgfqpoint{1.906549in}{1.225146in}}%
\pgfpathlineto{\pgfqpoint{1.908269in}{1.224482in}}%
\pgfpathlineto{\pgfqpoint{1.912281in}{1.225900in}}%
\pgfpathlineto{\pgfqpoint{1.915146in}{1.224687in}}%
\pgfpathlineto{\pgfqpoint{1.916292in}{1.226135in}}%
\pgfpathlineto{\pgfqpoint{1.919731in}{1.234502in}}%
\pgfpathlineto{\pgfqpoint{1.922023in}{1.233073in}}%
\pgfpathlineto{\pgfqpoint{1.924316in}{1.230883in}}%
\pgfpathlineto{\pgfqpoint{1.928327in}{1.225019in}}%
\pgfpathlineto{\pgfqpoint{1.929474in}{1.224825in}}%
\pgfpathlineto{\pgfqpoint{1.930620in}{1.223698in}}%
\pgfpathlineto{\pgfqpoint{1.934632in}{1.233046in}}%
\pgfpathlineto{\pgfqpoint{1.935205in}{1.232489in}}%
\pgfpathlineto{\pgfqpoint{1.936351in}{1.229731in}}%
\pgfpathlineto{\pgfqpoint{1.936924in}{1.230661in}}%
\pgfpathlineto{\pgfqpoint{1.937497in}{1.231428in}}%
\pgfpathlineto{\pgfqpoint{1.938070in}{1.230502in}}%
\pgfpathlineto{\pgfqpoint{1.940936in}{1.223581in}}%
\pgfpathlineto{\pgfqpoint{1.941509in}{1.223654in}}%
\pgfpathlineto{\pgfqpoint{1.943801in}{1.195128in}}%
\pgfpathlineto{\pgfqpoint{1.944947in}{1.197674in}}%
\pgfpathlineto{\pgfqpoint{1.945521in}{1.197212in}}%
\pgfpathlineto{\pgfqpoint{1.947813in}{1.224611in}}%
\pgfpathlineto{\pgfqpoint{1.948959in}{1.223306in}}%
\pgfpathlineto{\pgfqpoint{1.952398in}{1.222053in}}%
\pgfpathlineto{\pgfqpoint{1.953544in}{1.222421in}}%
\pgfpathlineto{\pgfqpoint{1.954690in}{1.214981in}}%
\pgfpathlineto{\pgfqpoint{1.956410in}{1.215516in}}%
\pgfpathlineto{\pgfqpoint{1.957556in}{1.187399in}}%
\pgfpathlineto{\pgfqpoint{1.958129in}{1.195948in}}%
\pgfpathlineto{\pgfqpoint{1.960421in}{1.199957in}}%
\pgfpathlineto{\pgfqpoint{1.961567in}{1.229880in}}%
\pgfpathlineto{\pgfqpoint{1.962141in}{1.229826in}}%
\pgfpathlineto{\pgfqpoint{1.965579in}{1.230242in}}%
\pgfpathlineto{\pgfqpoint{1.966152in}{1.229989in}}%
\pgfpathlineto{\pgfqpoint{1.967298in}{1.223209in}}%
\pgfpathlineto{\pgfqpoint{1.970164in}{1.198487in}}%
\pgfpathlineto{\pgfqpoint{1.970737in}{1.198335in}}%
\pgfpathlineto{\pgfqpoint{1.972456in}{1.211626in}}%
\pgfpathlineto{\pgfqpoint{1.973030in}{1.208653in}}%
\pgfpathlineto{\pgfqpoint{1.973603in}{1.210058in}}%
\pgfpathlineto{\pgfqpoint{1.975895in}{1.221221in}}%
\pgfpathlineto{\pgfqpoint{1.976468in}{1.221526in}}%
\pgfpathlineto{\pgfqpoint{1.977041in}{1.225035in}}%
\pgfpathlineto{\pgfqpoint{1.977614in}{1.222652in}}%
\pgfpathlineto{\pgfqpoint{1.978761in}{1.213735in}}%
\pgfpathlineto{\pgfqpoint{1.980480in}{1.217539in}}%
\pgfpathlineto{\pgfqpoint{1.983345in}{1.249642in}}%
\pgfpathlineto{\pgfqpoint{1.983919in}{1.248657in}}%
\pgfpathlineto{\pgfqpoint{1.992515in}{1.195913in}}%
\pgfpathlineto{\pgfqpoint{1.993088in}{1.196410in}}%
\pgfpathlineto{\pgfqpoint{1.994807in}{1.206562in}}%
\pgfpathlineto{\pgfqpoint{1.995381in}{1.206682in}}%
\pgfpathlineto{\pgfqpoint{1.996527in}{1.213287in}}%
\pgfpathlineto{\pgfqpoint{1.997673in}{1.210488in}}%
\pgfpathlineto{\pgfqpoint{1.998246in}{1.210738in}}%
\pgfpathlineto{\pgfqpoint{1.998819in}{1.210964in}}%
\pgfpathlineto{\pgfqpoint{2.000539in}{1.215624in}}%
\pgfpathlineto{\pgfqpoint{2.001685in}{1.218308in}}%
\pgfpathlineto{\pgfqpoint{2.003977in}{1.214655in}}%
\pgfpathlineto{\pgfqpoint{2.005696in}{1.223348in}}%
\pgfpathlineto{\pgfqpoint{2.008562in}{1.239694in}}%
\pgfpathlineto{\pgfqpoint{2.010854in}{1.247662in}}%
\pgfpathlineto{\pgfqpoint{2.012574in}{1.272942in}}%
\pgfpathlineto{\pgfqpoint{2.018305in}{1.413825in}}%
\pgfpathlineto{\pgfqpoint{2.018878in}{1.405329in}}%
\pgfpathlineto{\pgfqpoint{2.020597in}{1.316078in}}%
\pgfpathlineto{\pgfqpoint{2.025755in}{0.976317in}}%
\pgfpathlineto{\pgfqpoint{2.026328in}{0.979040in}}%
\pgfpathlineto{\pgfqpoint{2.027474in}{1.019184in}}%
\pgfpathlineto{\pgfqpoint{2.032059in}{1.232292in}}%
\pgfpathlineto{\pgfqpoint{2.032632in}{1.235462in}}%
\pgfpathlineto{\pgfqpoint{2.033205in}{1.234219in}}%
\pgfpathlineto{\pgfqpoint{2.036071in}{1.221383in}}%
\pgfpathlineto{\pgfqpoint{2.036644in}{1.221173in}}%
\pgfpathlineto{\pgfqpoint{2.040083in}{1.225470in}}%
\pgfpathlineto{\pgfqpoint{2.041802in}{1.227821in}}%
\pgfpathlineto{\pgfqpoint{2.042375in}{1.227004in}}%
\pgfpathlineto{\pgfqpoint{2.044668in}{1.201170in}}%
\pgfpathlineto{\pgfqpoint{2.045241in}{1.201515in}}%
\pgfpathlineto{\pgfqpoint{2.046387in}{1.204407in}}%
\pgfpathlineto{\pgfqpoint{2.048106in}{1.231551in}}%
\pgfpathlineto{\pgfqpoint{2.048679in}{1.228805in}}%
\pgfpathlineto{\pgfqpoint{2.051545in}{1.216655in}}%
\pgfpathlineto{\pgfqpoint{2.052118in}{1.216000in}}%
\pgfpathlineto{\pgfqpoint{2.054410in}{1.229925in}}%
\pgfpathlineto{\pgfqpoint{2.054983in}{1.229621in}}%
\pgfpathlineto{\pgfqpoint{2.060141in}{1.229169in}}%
\pgfpathlineto{\pgfqpoint{2.062434in}{1.229980in}}%
\pgfpathlineto{\pgfqpoint{2.063007in}{1.228681in}}%
\pgfpathlineto{\pgfqpoint{2.063580in}{1.228985in}}%
\pgfpathlineto{\pgfqpoint{2.065299in}{1.228757in}}%
\pgfpathlineto{\pgfqpoint{2.067592in}{1.220035in}}%
\pgfpathlineto{\pgfqpoint{2.068738in}{1.224471in}}%
\pgfpathlineto{\pgfqpoint{2.071603in}{1.244816in}}%
\pgfpathlineto{\pgfqpoint{2.072177in}{1.241813in}}%
\pgfpathlineto{\pgfqpoint{2.075042in}{1.216308in}}%
\pgfpathlineto{\pgfqpoint{2.075615in}{1.217676in}}%
\pgfpathlineto{\pgfqpoint{2.078481in}{1.227455in}}%
\pgfpathlineto{\pgfqpoint{2.080200in}{1.209702in}}%
\pgfpathlineto{\pgfqpoint{2.081346in}{1.212841in}}%
\pgfpathlineto{\pgfqpoint{2.083639in}{1.225643in}}%
\pgfpathlineto{\pgfqpoint{2.085931in}{1.201618in}}%
\pgfpathlineto{\pgfqpoint{2.087077in}{1.202074in}}%
\pgfpathlineto{\pgfqpoint{2.087650in}{1.204063in}}%
\pgfpathlineto{\pgfqpoint{2.089370in}{1.219883in}}%
\pgfpathlineto{\pgfqpoint{2.089943in}{1.222829in}}%
\pgfpathlineto{\pgfqpoint{2.092235in}{1.204211in}}%
\pgfpathlineto{\pgfqpoint{2.092808in}{1.205427in}}%
\pgfpathlineto{\pgfqpoint{2.093381in}{1.204966in}}%
\pgfpathlineto{\pgfqpoint{2.093954in}{1.202744in}}%
\pgfpathlineto{\pgfqpoint{2.094528in}{1.204708in}}%
\pgfpathlineto{\pgfqpoint{2.095674in}{1.211451in}}%
\pgfpathlineto{\pgfqpoint{2.097966in}{1.189589in}}%
\pgfpathlineto{\pgfqpoint{2.099686in}{1.191974in}}%
\pgfpathlineto{\pgfqpoint{2.101405in}{1.207533in}}%
\pgfpathlineto{\pgfqpoint{2.101978in}{1.202166in}}%
\pgfpathlineto{\pgfqpoint{2.102551in}{1.202279in}}%
\pgfpathlineto{\pgfqpoint{2.105417in}{1.211303in}}%
\pgfpathlineto{\pgfqpoint{2.106563in}{1.222029in}}%
\pgfpathlineto{\pgfqpoint{2.110574in}{1.199700in}}%
\pgfpathlineto{\pgfqpoint{2.112867in}{1.212558in}}%
\pgfpathlineto{\pgfqpoint{2.113440in}{1.210269in}}%
\pgfpathlineto{\pgfqpoint{2.115732in}{1.214632in}}%
\pgfpathlineto{\pgfqpoint{2.118025in}{1.229120in}}%
\pgfpathlineto{\pgfqpoint{2.119171in}{1.227063in}}%
\pgfpathlineto{\pgfqpoint{2.122610in}{1.207066in}}%
\pgfpathlineto{\pgfqpoint{2.123756in}{1.214600in}}%
\pgfpathlineto{\pgfqpoint{2.125475in}{1.225348in}}%
\pgfpathlineto{\pgfqpoint{2.127195in}{1.217393in}}%
\pgfpathlineto{\pgfqpoint{2.128914in}{1.216324in}}%
\pgfpathlineto{\pgfqpoint{2.130633in}{1.226163in}}%
\pgfpathlineto{\pgfqpoint{2.131206in}{1.225878in}}%
\pgfpathlineto{\pgfqpoint{2.134072in}{1.220840in}}%
\pgfpathlineto{\pgfqpoint{2.135218in}{1.221212in}}%
\pgfpathlineto{\pgfqpoint{2.136937in}{1.226573in}}%
\pgfpathlineto{\pgfqpoint{2.138083in}{1.220562in}}%
\pgfpathlineto{\pgfqpoint{2.138657in}{1.221052in}}%
\pgfpathlineto{\pgfqpoint{2.140949in}{1.222330in}}%
\pgfpathlineto{\pgfqpoint{2.142668in}{1.229162in}}%
\pgfpathlineto{\pgfqpoint{2.143241in}{1.227694in}}%
\pgfpathlineto{\pgfqpoint{2.144388in}{1.221688in}}%
\pgfpathlineto{\pgfqpoint{2.146680in}{1.222453in}}%
\pgfpathlineto{\pgfqpoint{2.147253in}{1.223930in}}%
\pgfpathlineto{\pgfqpoint{2.148972in}{1.231115in}}%
\pgfpathlineto{\pgfqpoint{2.151838in}{1.233763in}}%
\pgfpathlineto{\pgfqpoint{2.153557in}{1.231303in}}%
\pgfpathlineto{\pgfqpoint{2.156423in}{1.227531in}}%
\pgfpathlineto{\pgfqpoint{2.157569in}{1.227779in}}%
\pgfpathlineto{\pgfqpoint{2.158715in}{1.224114in}}%
\pgfpathlineto{\pgfqpoint{2.162154in}{1.189505in}}%
\pgfpathlineto{\pgfqpoint{2.162727in}{1.189536in}}%
\pgfpathlineto{\pgfqpoint{2.165019in}{1.210834in}}%
\pgfpathlineto{\pgfqpoint{2.166739in}{1.191438in}}%
\pgfpathlineto{\pgfqpoint{2.168458in}{1.160648in}}%
\pgfpathlineto{\pgfqpoint{2.169031in}{1.162449in}}%
\pgfpathlineto{\pgfqpoint{2.173043in}{1.226749in}}%
\pgfpathlineto{\pgfqpoint{2.174189in}{1.224525in}}%
\pgfpathlineto{\pgfqpoint{2.174762in}{1.223194in}}%
\pgfpathlineto{\pgfqpoint{2.175908in}{1.218612in}}%
\pgfpathlineto{\pgfqpoint{2.177055in}{1.218938in}}%
\pgfpathlineto{\pgfqpoint{2.181639in}{1.228874in}}%
\pgfpathlineto{\pgfqpoint{2.183359in}{1.229530in}}%
\pgfpathlineto{\pgfqpoint{2.185651in}{1.218022in}}%
\pgfpathlineto{\pgfqpoint{2.186224in}{1.218213in}}%
\pgfpathlineto{\pgfqpoint{2.187370in}{1.219817in}}%
\pgfpathlineto{\pgfqpoint{2.190809in}{1.238359in}}%
\pgfpathlineto{\pgfqpoint{2.195967in}{1.212878in}}%
\pgfpathlineto{\pgfqpoint{2.197686in}{1.189153in}}%
\pgfpathlineto{\pgfqpoint{2.198259in}{1.187425in}}%
\pgfpathlineto{\pgfqpoint{2.198833in}{1.189239in}}%
\pgfpathlineto{\pgfqpoint{2.199979in}{1.200764in}}%
\pgfpathlineto{\pgfqpoint{2.201698in}{1.221495in}}%
\pgfpathlineto{\pgfqpoint{2.203417in}{1.221940in}}%
\pgfpathlineto{\pgfqpoint{2.212587in}{1.223295in}}%
\pgfpathlineto{\pgfqpoint{2.216599in}{1.219407in}}%
\pgfpathlineto{\pgfqpoint{2.220610in}{1.220580in}}%
\pgfpathlineto{\pgfqpoint{2.221757in}{1.217868in}}%
\pgfpathlineto{\pgfqpoint{2.223476in}{1.221675in}}%
\pgfpathlineto{\pgfqpoint{2.224622in}{1.231351in}}%
\pgfpathlineto{\pgfqpoint{2.227488in}{1.313007in}}%
\pgfpathlineto{\pgfqpoint{2.230353in}{1.385123in}}%
\pgfpathlineto{\pgfqpoint{2.230926in}{1.390128in}}%
\pgfpathlineto{\pgfqpoint{2.231499in}{1.389544in}}%
\pgfpathlineto{\pgfqpoint{2.232646in}{1.366869in}}%
\pgfpathlineto{\pgfqpoint{2.234938in}{1.247335in}}%
\pgfpathlineto{\pgfqpoint{2.238950in}{0.976130in}}%
\pgfpathlineto{\pgfqpoint{2.239523in}{0.977392in}}%
\pgfpathlineto{\pgfqpoint{2.241242in}{1.065915in}}%
\pgfpathlineto{\pgfqpoint{2.244108in}{1.219438in}}%
\pgfpathlineto{\pgfqpoint{2.245254in}{1.230738in}}%
\pgfpathlineto{\pgfqpoint{2.245827in}{1.229882in}}%
\pgfpathlineto{\pgfqpoint{2.247546in}{1.228004in}}%
\pgfpathlineto{\pgfqpoint{2.249266in}{1.229086in}}%
\pgfpathlineto{\pgfqpoint{2.254997in}{1.232025in}}%
\pgfpathlineto{\pgfqpoint{2.259582in}{1.229935in}}%
\pgfpathlineto{\pgfqpoint{2.273336in}{1.225690in}}%
\pgfpathlineto{\pgfqpoint{2.277921in}{1.234268in}}%
\pgfpathlineto{\pgfqpoint{2.278494in}{1.233873in}}%
\pgfpathlineto{\pgfqpoint{2.280213in}{1.232842in}}%
\pgfpathlineto{\pgfqpoint{2.284225in}{1.235985in}}%
\pgfpathlineto{\pgfqpoint{2.287664in}{1.244443in}}%
\pgfpathlineto{\pgfqpoint{2.292248in}{1.242996in}}%
\pgfpathlineto{\pgfqpoint{2.296260in}{1.231595in}}%
\pgfpathlineto{\pgfqpoint{2.299126in}{1.218786in}}%
\pgfpathlineto{\pgfqpoint{2.299699in}{1.219012in}}%
\pgfpathlineto{\pgfqpoint{2.300272in}{1.219857in}}%
\pgfpathlineto{\pgfqpoint{2.301418in}{1.213525in}}%
\pgfpathlineto{\pgfqpoint{2.303137in}{1.201202in}}%
\pgfpathlineto{\pgfqpoint{2.304284in}{1.195670in}}%
\pgfpathlineto{\pgfqpoint{2.306003in}{1.208142in}}%
\pgfpathlineto{\pgfqpoint{2.307149in}{1.204508in}}%
\pgfpathlineto{\pgfqpoint{2.308868in}{1.201266in}}%
\pgfpathlineto{\pgfqpoint{2.309442in}{1.201511in}}%
\pgfpathlineto{\pgfqpoint{2.310015in}{1.203006in}}%
\pgfpathlineto{\pgfqpoint{2.312307in}{1.216926in}}%
\pgfpathlineto{\pgfqpoint{2.312880in}{1.216574in}}%
\pgfpathlineto{\pgfqpoint{2.314600in}{1.213825in}}%
\pgfpathlineto{\pgfqpoint{2.315746in}{1.212415in}}%
\pgfpathlineto{\pgfqpoint{2.318038in}{1.207043in}}%
\pgfpathlineto{\pgfqpoint{2.319757in}{1.210620in}}%
\pgfpathlineto{\pgfqpoint{2.323196in}{1.224209in}}%
\pgfpathlineto{\pgfqpoint{2.327208in}{1.225768in}}%
\pgfpathlineto{\pgfqpoint{2.346693in}{1.226591in}}%
\pgfpathlineto{\pgfqpoint{2.350705in}{1.225087in}}%
\pgfpathlineto{\pgfqpoint{2.352997in}{1.230662in}}%
\pgfpathlineto{\pgfqpoint{2.355290in}{1.234213in}}%
\pgfpathlineto{\pgfqpoint{2.357009in}{1.233929in}}%
\pgfpathlineto{\pgfqpoint{2.361021in}{1.237213in}}%
\pgfpathlineto{\pgfqpoint{2.363886in}{1.230513in}}%
\pgfpathlineto{\pgfqpoint{2.369617in}{1.222092in}}%
\pgfpathlineto{\pgfqpoint{2.371337in}{1.222094in}}%
\pgfpathlineto{\pgfqpoint{2.377068in}{1.225346in}}%
\pgfpathlineto{\pgfqpoint{2.382226in}{1.229915in}}%
\pgfpathlineto{\pgfqpoint{2.393688in}{1.228774in}}%
\pgfpathlineto{\pgfqpoint{2.395980in}{1.228172in}}%
\pgfpathlineto{\pgfqpoint{2.405150in}{1.230774in}}%
\pgfpathlineto{\pgfqpoint{2.406869in}{1.230517in}}%
\pgfpathlineto{\pgfqpoint{2.409735in}{1.231826in}}%
\pgfpathlineto{\pgfqpoint{2.411454in}{1.228459in}}%
\pgfpathlineto{\pgfqpoint{2.416039in}{1.215500in}}%
\pgfpathlineto{\pgfqpoint{2.418904in}{1.213565in}}%
\pgfpathlineto{\pgfqpoint{2.420624in}{1.214237in}}%
\pgfpathlineto{\pgfqpoint{2.421197in}{1.213922in}}%
\pgfpathlineto{\pgfqpoint{2.428074in}{1.226926in}}%
\pgfpathlineto{\pgfqpoint{2.429793in}{1.228257in}}%
\pgfpathlineto{\pgfqpoint{2.432086in}{1.231814in}}%
\pgfpathlineto{\pgfqpoint{2.433805in}{1.245222in}}%
\pgfpathlineto{\pgfqpoint{2.436098in}{1.288981in}}%
\pgfpathlineto{\pgfqpoint{2.440682in}{1.386541in}}%
\pgfpathlineto{\pgfqpoint{2.441255in}{1.389679in}}%
\pgfpathlineto{\pgfqpoint{2.441829in}{1.387827in}}%
\pgfpathlineto{\pgfqpoint{2.443548in}{1.325774in}}%
\pgfpathlineto{\pgfqpoint{2.447560in}{1.050725in}}%
\pgfpathlineto{\pgfqpoint{2.449279in}{0.988230in}}%
\pgfpathlineto{\pgfqpoint{2.449852in}{0.993948in}}%
\pgfpathlineto{\pgfqpoint{2.451571in}{1.074310in}}%
\pgfpathlineto{\pgfqpoint{2.454437in}{1.211347in}}%
\pgfpathlineto{\pgfqpoint{2.456156in}{1.221451in}}%
\pgfpathlineto{\pgfqpoint{2.461314in}{1.226487in}}%
\pgfpathlineto{\pgfqpoint{2.467618in}{1.224775in}}%
\pgfpathlineto{\pgfqpoint{2.471630in}{1.230584in}}%
\pgfpathlineto{\pgfqpoint{2.472203in}{1.230051in}}%
\pgfpathlineto{\pgfqpoint{2.476788in}{1.225426in}}%
\pgfpathlineto{\pgfqpoint{2.479653in}{1.220543in}}%
\pgfpathlineto{\pgfqpoint{2.481373in}{1.224307in}}%
\pgfpathlineto{\pgfqpoint{2.481946in}{1.227364in}}%
\pgfpathlineto{\pgfqpoint{2.482519in}{1.226111in}}%
\pgfpathlineto{\pgfqpoint{2.483665in}{1.225433in}}%
\pgfpathlineto{\pgfqpoint{2.485958in}{1.227933in}}%
\pgfpathlineto{\pgfqpoint{2.488823in}{1.234740in}}%
\pgfpathlineto{\pgfqpoint{2.492262in}{1.241555in}}%
\pgfpathlineto{\pgfqpoint{2.493981in}{1.245512in}}%
\pgfpathlineto{\pgfqpoint{2.495127in}{1.244871in}}%
\pgfpathlineto{\pgfqpoint{2.499139in}{1.232793in}}%
\pgfpathlineto{\pgfqpoint{2.500858in}{1.233886in}}%
\pgfpathlineto{\pgfqpoint{2.503724in}{1.237213in}}%
\pgfpathlineto{\pgfqpoint{2.506016in}{1.236552in}}%
\pgfpathlineto{\pgfqpoint{2.507162in}{1.239465in}}%
\pgfpathlineto{\pgfqpoint{2.508309in}{1.242438in}}%
\pgfpathlineto{\pgfqpoint{2.510601in}{1.237650in}}%
\pgfpathlineto{\pgfqpoint{2.513467in}{1.227960in}}%
\pgfpathlineto{\pgfqpoint{2.520344in}{1.210979in}}%
\pgfpathlineto{\pgfqpoint{2.520917in}{1.211282in}}%
\pgfpathlineto{\pgfqpoint{2.528940in}{1.223342in}}%
\pgfpathlineto{\pgfqpoint{2.531806in}{1.226291in}}%
\pgfpathlineto{\pgfqpoint{2.534671in}{1.232396in}}%
\pgfpathlineto{\pgfqpoint{2.535818in}{1.229552in}}%
\pgfpathlineto{\pgfqpoint{2.538110in}{1.223368in}}%
\pgfpathlineto{\pgfqpoint{2.539256in}{1.223189in}}%
\pgfpathlineto{\pgfqpoint{2.542122in}{1.225819in}}%
\pgfpathlineto{\pgfqpoint{2.550718in}{1.223697in}}%
\pgfpathlineto{\pgfqpoint{2.551291in}{1.223023in}}%
\pgfpathlineto{\pgfqpoint{2.553584in}{1.210748in}}%
\pgfpathlineto{\pgfqpoint{2.555303in}{1.197633in}}%
\pgfpathlineto{\pgfqpoint{2.557596in}{1.215011in}}%
\pgfpathlineto{\pgfqpoint{2.558169in}{1.225524in}}%
\pgfpathlineto{\pgfqpoint{2.558742in}{1.225094in}}%
\pgfpathlineto{\pgfqpoint{2.560461in}{1.219599in}}%
\pgfpathlineto{\pgfqpoint{2.561034in}{1.216834in}}%
\pgfpathlineto{\pgfqpoint{2.561607in}{1.217142in}}%
\pgfpathlineto{\pgfqpoint{2.562180in}{1.217222in}}%
\pgfpathlineto{\pgfqpoint{2.564473in}{1.227360in}}%
\pgfpathlineto{\pgfqpoint{2.566192in}{1.230360in}}%
\pgfpathlineto{\pgfqpoint{2.567338in}{1.229780in}}%
\pgfpathlineto{\pgfqpoint{2.567911in}{1.224606in}}%
\pgfpathlineto{\pgfqpoint{2.568485in}{1.225626in}}%
\pgfpathlineto{\pgfqpoint{2.569631in}{1.224550in}}%
\pgfpathlineto{\pgfqpoint{2.571350in}{1.220568in}}%
\pgfpathlineto{\pgfqpoint{2.572496in}{1.225011in}}%
\pgfpathlineto{\pgfqpoint{2.573643in}{1.225371in}}%
\pgfpathlineto{\pgfqpoint{2.574789in}{1.228368in}}%
\pgfpathlineto{\pgfqpoint{2.575362in}{1.228129in}}%
\pgfpathlineto{\pgfqpoint{2.578227in}{1.226636in}}%
\pgfpathlineto{\pgfqpoint{2.579947in}{1.224439in}}%
\pgfpathlineto{\pgfqpoint{2.581666in}{1.223177in}}%
\pgfpathlineto{\pgfqpoint{2.584531in}{1.217958in}}%
\pgfpathlineto{\pgfqpoint{2.585105in}{1.217726in}}%
\pgfpathlineto{\pgfqpoint{2.589689in}{1.228668in}}%
\pgfpathlineto{\pgfqpoint{2.590263in}{1.227285in}}%
\pgfpathlineto{\pgfqpoint{2.593701in}{1.224667in}}%
\pgfpathlineto{\pgfqpoint{2.594847in}{1.222406in}}%
\pgfpathlineto{\pgfqpoint{2.595994in}{1.216378in}}%
\pgfpathlineto{\pgfqpoint{2.596567in}{1.216635in}}%
\pgfpathlineto{\pgfqpoint{2.597713in}{1.218013in}}%
\pgfpathlineto{\pgfqpoint{2.600578in}{1.226961in}}%
\pgfpathlineto{\pgfqpoint{2.602298in}{1.222560in}}%
\pgfpathlineto{\pgfqpoint{2.602871in}{1.222986in}}%
\pgfpathlineto{\pgfqpoint{2.605163in}{1.224244in}}%
\pgfpathlineto{\pgfqpoint{2.605736in}{1.227277in}}%
\pgfpathlineto{\pgfqpoint{2.607456in}{1.207781in}}%
\pgfpathlineto{\pgfqpoint{2.608029in}{1.207915in}}%
\pgfpathlineto{\pgfqpoint{2.609748in}{1.208961in}}%
\pgfpathlineto{\pgfqpoint{2.612040in}{1.229159in}}%
\pgfpathlineto{\pgfqpoint{2.620064in}{1.230010in}}%
\pgfpathlineto{\pgfqpoint{2.628087in}{1.234906in}}%
\pgfpathlineto{\pgfqpoint{2.629234in}{1.236409in}}%
\pgfpathlineto{\pgfqpoint{2.630953in}{1.231580in}}%
\pgfpathlineto{\pgfqpoint{2.632672in}{1.223590in}}%
\pgfpathlineto{\pgfqpoint{2.634392in}{1.207450in}}%
\pgfpathlineto{\pgfqpoint{2.635538in}{1.206878in}}%
\pgfpathlineto{\pgfqpoint{2.636684in}{1.203285in}}%
\pgfpathlineto{\pgfqpoint{2.637257in}{1.212832in}}%
\pgfpathlineto{\pgfqpoint{2.637830in}{1.210759in}}%
\pgfpathlineto{\pgfqpoint{2.639549in}{1.207756in}}%
\pgfpathlineto{\pgfqpoint{2.641269in}{1.212910in}}%
\pgfpathlineto{\pgfqpoint{2.643561in}{1.219815in}}%
\pgfpathlineto{\pgfqpoint{2.647000in}{1.221913in}}%
\pgfpathlineto{\pgfqpoint{2.651012in}{1.236539in}}%
\pgfpathlineto{\pgfqpoint{2.651585in}{1.236080in}}%
\pgfpathlineto{\pgfqpoint{2.654450in}{1.229757in}}%
\pgfpathlineto{\pgfqpoint{2.655596in}{1.240433in}}%
\pgfpathlineto{\pgfqpoint{2.658462in}{1.337082in}}%
\pgfpathlineto{\pgfqpoint{2.660754in}{1.385258in}}%
\pgfpathlineto{\pgfqpoint{2.661327in}{1.388285in}}%
\pgfpathlineto{\pgfqpoint{2.662474in}{1.366569in}}%
\pgfpathlineto{\pgfqpoint{2.664193in}{1.293305in}}%
\pgfpathlineto{\pgfqpoint{2.668778in}{1.032448in}}%
\pgfpathlineto{\pgfqpoint{2.669924in}{1.022873in}}%
\pgfpathlineto{\pgfqpoint{2.670497in}{1.023204in}}%
\pgfpathlineto{\pgfqpoint{2.672216in}{1.074384in}}%
\pgfpathlineto{\pgfqpoint{2.676801in}{1.218410in}}%
\pgfpathlineto{\pgfqpoint{2.677947in}{1.221916in}}%
\pgfpathlineto{\pgfqpoint{2.678521in}{1.220534in}}%
\pgfpathlineto{\pgfqpoint{2.679094in}{1.220784in}}%
\pgfpathlineto{\pgfqpoint{2.683678in}{1.222207in}}%
\pgfpathlineto{\pgfqpoint{2.685398in}{1.216891in}}%
\pgfpathlineto{\pgfqpoint{2.685971in}{1.217293in}}%
\pgfpathlineto{\pgfqpoint{2.687690in}{1.222489in}}%
\pgfpathlineto{\pgfqpoint{2.690556in}{1.234292in}}%
\pgfpathlineto{\pgfqpoint{2.698006in}{1.234276in}}%
\pgfpathlineto{\pgfqpoint{2.700298in}{1.232091in}}%
\pgfpathlineto{\pgfqpoint{2.701445in}{1.232627in}}%
\pgfpathlineto{\pgfqpoint{2.703164in}{1.234491in}}%
\pgfpathlineto{\pgfqpoint{2.705456in}{1.225420in}}%
\pgfpathlineto{\pgfqpoint{2.707749in}{1.218426in}}%
\pgfpathlineto{\pgfqpoint{2.712334in}{1.232116in}}%
\pgfpathlineto{\pgfqpoint{2.715772in}{1.243213in}}%
\pgfpathlineto{\pgfqpoint{2.716918in}{1.242682in}}%
\pgfpathlineto{\pgfqpoint{2.718065in}{1.242390in}}%
\pgfpathlineto{\pgfqpoint{2.719211in}{1.243152in}}%
\pgfpathlineto{\pgfqpoint{2.721503in}{1.238978in}}%
\pgfpathlineto{\pgfqpoint{2.723796in}{1.233613in}}%
\pgfpathlineto{\pgfqpoint{2.724942in}{1.235347in}}%
\pgfpathlineto{\pgfqpoint{2.727807in}{1.242624in}}%
\pgfpathlineto{\pgfqpoint{2.728954in}{1.240799in}}%
\pgfpathlineto{\pgfqpoint{2.731819in}{1.231647in}}%
\pgfpathlineto{\pgfqpoint{2.735258in}{1.229505in}}%
\pgfpathlineto{\pgfqpoint{2.739270in}{1.201867in}}%
\pgfpathlineto{\pgfqpoint{2.739843in}{1.202426in}}%
\pgfpathlineto{\pgfqpoint{2.740989in}{1.197976in}}%
\pgfpathlineto{\pgfqpoint{2.744427in}{1.207315in}}%
\pgfpathlineto{\pgfqpoint{2.745574in}{1.205521in}}%
\pgfpathlineto{\pgfqpoint{2.746720in}{1.210115in}}%
\pgfpathlineto{\pgfqpoint{2.747293in}{1.209323in}}%
\pgfpathlineto{\pgfqpoint{2.747866in}{1.209091in}}%
\pgfpathlineto{\pgfqpoint{2.749012in}{1.213981in}}%
\pgfpathlineto{\pgfqpoint{2.751878in}{1.223980in}}%
\pgfpathlineto{\pgfqpoint{2.754170in}{1.224965in}}%
\pgfpathlineto{\pgfqpoint{2.754743in}{1.220604in}}%
\pgfpathlineto{\pgfqpoint{2.755316in}{1.221039in}}%
\pgfpathlineto{\pgfqpoint{2.758182in}{1.223783in}}%
\pgfpathlineto{\pgfqpoint{2.759328in}{1.228451in}}%
\pgfpathlineto{\pgfqpoint{2.761048in}{1.226919in}}%
\pgfpathlineto{\pgfqpoint{2.764486in}{1.222795in}}%
\pgfpathlineto{\pgfqpoint{2.765632in}{1.222910in}}%
\pgfpathlineto{\pgfqpoint{2.767352in}{1.219097in}}%
\pgfpathlineto{\pgfqpoint{2.769071in}{1.220271in}}%
\pgfpathlineto{\pgfqpoint{2.769644in}{1.220863in}}%
\pgfpathlineto{\pgfqpoint{2.770790in}{1.225430in}}%
\pgfpathlineto{\pgfqpoint{2.771363in}{1.223210in}}%
\pgfpathlineto{\pgfqpoint{2.771936in}{1.223677in}}%
\pgfpathlineto{\pgfqpoint{2.774802in}{1.226094in}}%
\pgfpathlineto{\pgfqpoint{2.775375in}{1.227715in}}%
\pgfpathlineto{\pgfqpoint{2.778241in}{1.217884in}}%
\pgfpathlineto{\pgfqpoint{2.778814in}{1.217881in}}%
\pgfpathlineto{\pgfqpoint{2.782252in}{1.228097in}}%
\pgfpathlineto{\pgfqpoint{2.783399in}{1.223540in}}%
\pgfpathlineto{\pgfqpoint{2.783972in}{1.223885in}}%
\pgfpathlineto{\pgfqpoint{2.786264in}{1.228867in}}%
\pgfpathlineto{\pgfqpoint{2.787983in}{1.235116in}}%
\pgfpathlineto{\pgfqpoint{2.790849in}{1.221666in}}%
\pgfpathlineto{\pgfqpoint{2.791995in}{1.220606in}}%
\pgfpathlineto{\pgfqpoint{2.792568in}{1.223828in}}%
\pgfpathlineto{\pgfqpoint{2.793141in}{1.223682in}}%
\pgfpathlineto{\pgfqpoint{2.794861in}{1.218501in}}%
\pgfpathlineto{\pgfqpoint{2.797153in}{1.212165in}}%
\pgfpathlineto{\pgfqpoint{2.797726in}{1.213432in}}%
\pgfpathlineto{\pgfqpoint{2.798299in}{1.214552in}}%
\pgfpathlineto{\pgfqpoint{2.800019in}{1.221059in}}%
\pgfpathlineto{\pgfqpoint{2.801738in}{1.224357in}}%
\pgfpathlineto{\pgfqpoint{2.802884in}{1.228842in}}%
\pgfpathlineto{\pgfqpoint{2.803457in}{1.226447in}}%
\pgfpathlineto{\pgfqpoint{2.805177in}{1.227883in}}%
\pgfpathlineto{\pgfqpoint{2.805750in}{1.227977in}}%
\pgfpathlineto{\pgfqpoint{2.806896in}{1.220237in}}%
\pgfpathlineto{\pgfqpoint{2.808615in}{1.225473in}}%
\pgfpathlineto{\pgfqpoint{2.809761in}{1.226520in}}%
\pgfpathlineto{\pgfqpoint{2.812054in}{1.236186in}}%
\pgfpathlineto{\pgfqpoint{2.813773in}{1.224945in}}%
\pgfpathlineto{\pgfqpoint{2.814919in}{1.224665in}}%
\pgfpathlineto{\pgfqpoint{2.816065in}{1.221317in}}%
\pgfpathlineto{\pgfqpoint{2.816639in}{1.225036in}}%
\pgfpathlineto{\pgfqpoint{2.817212in}{1.224164in}}%
\pgfpathlineto{\pgfqpoint{2.817785in}{1.224723in}}%
\pgfpathlineto{\pgfqpoint{2.820650in}{1.217418in}}%
\pgfpathlineto{\pgfqpoint{2.826381in}{1.220170in}}%
\pgfpathlineto{\pgfqpoint{2.828674in}{1.225815in}}%
\pgfpathlineto{\pgfqpoint{2.829820in}{1.219689in}}%
\pgfpathlineto{\pgfqpoint{2.830393in}{1.220051in}}%
\pgfpathlineto{\pgfqpoint{2.830966in}{1.220143in}}%
\pgfpathlineto{\pgfqpoint{2.831539in}{1.218265in}}%
\pgfpathlineto{\pgfqpoint{2.832112in}{1.219474in}}%
\pgfpathlineto{\pgfqpoint{2.832686in}{1.221051in}}%
\pgfpathlineto{\pgfqpoint{2.834405in}{1.233185in}}%
\pgfpathlineto{\pgfqpoint{2.835551in}{1.237575in}}%
\pgfpathlineto{\pgfqpoint{2.836697in}{1.236125in}}%
\pgfpathlineto{\pgfqpoint{2.837270in}{1.235336in}}%
\pgfpathlineto{\pgfqpoint{2.838990in}{1.230957in}}%
\pgfpathlineto{\pgfqpoint{2.839563in}{1.230977in}}%
\pgfpathlineto{\pgfqpoint{2.841282in}{1.226291in}}%
\pgfpathlineto{\pgfqpoint{2.842428in}{1.229133in}}%
\pgfpathlineto{\pgfqpoint{2.844148in}{1.230062in}}%
\pgfpathlineto{\pgfqpoint{2.844721in}{1.232871in}}%
\pgfpathlineto{\pgfqpoint{2.845294in}{1.232672in}}%
\pgfpathlineto{\pgfqpoint{2.845867in}{1.232326in}}%
\pgfpathlineto{\pgfqpoint{2.848159in}{1.227600in}}%
\pgfpathlineto{\pgfqpoint{2.849879in}{1.226903in}}%
\pgfpathlineto{\pgfqpoint{2.851598in}{1.229455in}}%
\pgfpathlineto{\pgfqpoint{2.852171in}{1.229237in}}%
\pgfpathlineto{\pgfqpoint{2.854463in}{1.213015in}}%
\pgfpathlineto{\pgfqpoint{2.856183in}{1.207716in}}%
\pgfpathlineto{\pgfqpoint{2.857329in}{1.213925in}}%
\pgfpathlineto{\pgfqpoint{2.860768in}{1.203998in}}%
\pgfpathlineto{\pgfqpoint{2.862487in}{1.210100in}}%
\pgfpathlineto{\pgfqpoint{2.864779in}{1.222317in}}%
\pgfpathlineto{\pgfqpoint{2.865352in}{1.217413in}}%
\pgfpathlineto{\pgfqpoint{2.865926in}{1.218153in}}%
\pgfpathlineto{\pgfqpoint{2.868791in}{1.218552in}}%
\pgfpathlineto{\pgfqpoint{2.870510in}{1.225822in}}%
\pgfpathlineto{\pgfqpoint{2.873376in}{1.230436in}}%
\pgfpathlineto{\pgfqpoint{2.874522in}{1.236524in}}%
\pgfpathlineto{\pgfqpoint{2.876815in}{1.273739in}}%
\pgfpathlineto{\pgfqpoint{2.882546in}{1.403894in}}%
\pgfpathlineto{\pgfqpoint{2.883119in}{1.401346in}}%
\pgfpathlineto{\pgfqpoint{2.884265in}{1.376626in}}%
\pgfpathlineto{\pgfqpoint{2.885984in}{1.280003in}}%
\pgfpathlineto{\pgfqpoint{2.890569in}{0.942419in}}%
\pgfpathlineto{\pgfqpoint{2.891142in}{0.949827in}}%
\pgfpathlineto{\pgfqpoint{2.892861in}{1.060927in}}%
\pgfpathlineto{\pgfqpoint{2.895727in}{1.211005in}}%
\pgfpathlineto{\pgfqpoint{2.897446in}{1.220121in}}%
\pgfpathlineto{\pgfqpoint{2.903177in}{1.228336in}}%
\pgfpathlineto{\pgfqpoint{2.904897in}{1.229448in}}%
\pgfpathlineto{\pgfqpoint{2.907762in}{1.230904in}}%
\pgfpathlineto{\pgfqpoint{2.910055in}{1.230293in}}%
\pgfpathlineto{\pgfqpoint{2.915212in}{1.231123in}}%
\pgfpathlineto{\pgfqpoint{2.919224in}{1.225325in}}%
\pgfpathlineto{\pgfqpoint{2.923236in}{1.224584in}}%
\pgfpathlineto{\pgfqpoint{2.924382in}{1.227839in}}%
\pgfpathlineto{\pgfqpoint{2.926101in}{1.215620in}}%
\pgfpathlineto{\pgfqpoint{2.929540in}{1.199789in}}%
\pgfpathlineto{\pgfqpoint{2.930686in}{1.201922in}}%
\pgfpathlineto{\pgfqpoint{2.931259in}{1.198974in}}%
\pgfpathlineto{\pgfqpoint{2.933552in}{1.227510in}}%
\pgfpathlineto{\pgfqpoint{2.935271in}{1.242999in}}%
\pgfpathlineto{\pgfqpoint{2.935844in}{1.241839in}}%
\pgfpathlineto{\pgfqpoint{2.937564in}{1.225951in}}%
\pgfpathlineto{\pgfqpoint{2.938710in}{1.223955in}}%
\pgfpathlineto{\pgfqpoint{2.939283in}{1.224303in}}%
\pgfpathlineto{\pgfqpoint{2.939856in}{1.225450in}}%
\pgfpathlineto{\pgfqpoint{2.941575in}{1.242965in}}%
\pgfpathlineto{\pgfqpoint{2.942721in}{1.244606in}}%
\pgfpathlineto{\pgfqpoint{2.943295in}{1.244368in}}%
\pgfpathlineto{\pgfqpoint{2.944441in}{1.241404in}}%
\pgfpathlineto{\pgfqpoint{2.946733in}{1.231725in}}%
\pgfpathlineto{\pgfqpoint{2.947879in}{1.230175in}}%
\pgfpathlineto{\pgfqpoint{2.949599in}{1.226146in}}%
\pgfpathlineto{\pgfqpoint{2.951318in}{1.225850in}}%
\pgfpathlineto{\pgfqpoint{2.951891in}{1.226318in}}%
\pgfpathlineto{\pgfqpoint{2.953037in}{1.229532in}}%
\pgfpathlineto{\pgfqpoint{2.955330in}{1.222199in}}%
\pgfpathlineto{\pgfqpoint{2.955903in}{1.216793in}}%
\pgfpathlineto{\pgfqpoint{2.956476in}{1.217808in}}%
\pgfpathlineto{\pgfqpoint{2.958195in}{1.222277in}}%
\pgfpathlineto{\pgfqpoint{2.958768in}{1.219385in}}%
\pgfpathlineto{\pgfqpoint{2.959341in}{1.220286in}}%
\pgfpathlineto{\pgfqpoint{2.959915in}{1.222150in}}%
\pgfpathlineto{\pgfqpoint{2.962780in}{1.205898in}}%
\pgfpathlineto{\pgfqpoint{2.963926in}{1.208058in}}%
\pgfpathlineto{\pgfqpoint{2.966792in}{1.215701in}}%
\pgfpathlineto{\pgfqpoint{2.969657in}{1.214224in}}%
\pgfpathlineto{\pgfqpoint{2.970804in}{1.215996in}}%
\pgfpathlineto{\pgfqpoint{2.974242in}{1.223058in}}%
\pgfpathlineto{\pgfqpoint{2.977681in}{1.224993in}}%
\pgfpathlineto{\pgfqpoint{2.979400in}{1.224449in}}%
\pgfpathlineto{\pgfqpoint{2.983412in}{1.220281in}}%
\pgfpathlineto{\pgfqpoint{2.983985in}{1.221472in}}%
\pgfpathlineto{\pgfqpoint{2.986850in}{1.225938in}}%
\pgfpathlineto{\pgfqpoint{2.988570in}{1.231129in}}%
\pgfpathlineto{\pgfqpoint{2.989716in}{1.229694in}}%
\pgfpathlineto{\pgfqpoint{2.993728in}{1.219970in}}%
\pgfpathlineto{\pgfqpoint{2.996020in}{1.223052in}}%
\pgfpathlineto{\pgfqpoint{3.000032in}{1.229964in}}%
\pgfpathlineto{\pgfqpoint{3.002897in}{1.229464in}}%
\pgfpathlineto{\pgfqpoint{3.005763in}{1.229960in}}%
\pgfpathlineto{\pgfqpoint{3.010348in}{1.229461in}}%
\pgfpathlineto{\pgfqpoint{3.013213in}{1.228651in}}%
\pgfpathlineto{\pgfqpoint{3.015506in}{1.227967in}}%
\pgfpathlineto{\pgfqpoint{3.025822in}{1.227920in}}%
\pgfpathlineto{\pgfqpoint{3.034991in}{1.225177in}}%
\pgfpathlineto{\pgfqpoint{3.037857in}{1.226161in}}%
\pgfpathlineto{\pgfqpoint{3.052757in}{1.225653in}}%
\pgfpathlineto{\pgfqpoint{3.057915in}{1.228019in}}%
\pgfpathlineto{\pgfqpoint{3.059635in}{1.228625in}}%
\pgfpathlineto{\pgfqpoint{3.065939in}{1.232406in}}%
\pgfpathlineto{\pgfqpoint{3.068804in}{1.238574in}}%
\pgfpathlineto{\pgfqpoint{3.069951in}{1.237708in}}%
\pgfpathlineto{\pgfqpoint{3.072816in}{1.231922in}}%
\pgfpathlineto{\pgfqpoint{3.077401in}{1.227332in}}%
\pgfpathlineto{\pgfqpoint{3.084278in}{1.212820in}}%
\pgfpathlineto{\pgfqpoint{3.085424in}{1.213543in}}%
\pgfpathlineto{\pgfqpoint{3.087717in}{1.217014in}}%
\pgfpathlineto{\pgfqpoint{3.088863in}{1.217064in}}%
\pgfpathlineto{\pgfqpoint{3.091728in}{1.219013in}}%
\pgfpathlineto{\pgfqpoint{3.092302in}{1.220499in}}%
\pgfpathlineto{\pgfqpoint{3.092875in}{1.219866in}}%
\pgfpathlineto{\pgfqpoint{3.095167in}{1.216599in}}%
\pgfpathlineto{\pgfqpoint{3.096886in}{1.217268in}}%
\pgfpathlineto{\pgfqpoint{3.100898in}{1.231398in}}%
\pgfpathlineto{\pgfqpoint{3.102617in}{1.251766in}}%
\pgfpathlineto{\pgfqpoint{3.105483in}{1.327021in}}%
\pgfpathlineto{\pgfqpoint{3.108922in}{1.403893in}}%
\pgfpathlineto{\pgfqpoint{3.109495in}{1.405285in}}%
\pgfpathlineto{\pgfqpoint{3.110641in}{1.385029in}}%
\pgfpathlineto{\pgfqpoint{3.112933in}{1.251571in}}%
\pgfpathlineto{\pgfqpoint{3.116945in}{0.971308in}}%
\pgfpathlineto{\pgfqpoint{3.117518in}{0.972997in}}%
\pgfpathlineto{\pgfqpoint{3.119237in}{1.055080in}}%
\pgfpathlineto{\pgfqpoint{3.122103in}{1.206499in}}%
\pgfpathlineto{\pgfqpoint{3.123822in}{1.223124in}}%
\pgfpathlineto{\pgfqpoint{3.127834in}{1.224966in}}%
\pgfpathlineto{\pgfqpoint{3.133565in}{1.226970in}}%
\pgfpathlineto{\pgfqpoint{3.140442in}{1.229626in}}%
\pgfpathlineto{\pgfqpoint{3.142162in}{1.230081in}}%
\pgfpathlineto{\pgfqpoint{3.143308in}{1.231030in}}%
\pgfpathlineto{\pgfqpoint{3.145600in}{1.240749in}}%
\pgfpathlineto{\pgfqpoint{3.146746in}{1.240409in}}%
\pgfpathlineto{\pgfqpoint{3.147320in}{1.240345in}}%
\pgfpathlineto{\pgfqpoint{3.150758in}{1.229601in}}%
\pgfpathlineto{\pgfqpoint{3.152478in}{1.229817in}}%
\pgfpathlineto{\pgfqpoint{3.160501in}{1.233139in}}%
\pgfpathlineto{\pgfqpoint{3.164513in}{1.243691in}}%
\pgfpathlineto{\pgfqpoint{3.165659in}{1.244076in}}%
\pgfpathlineto{\pgfqpoint{3.166805in}{1.244991in}}%
\pgfpathlineto{\pgfqpoint{3.169671in}{1.236506in}}%
\pgfpathlineto{\pgfqpoint{3.171390in}{1.232452in}}%
\pgfpathlineto{\pgfqpoint{3.181133in}{1.226517in}}%
\pgfpathlineto{\pgfqpoint{3.182279in}{1.221673in}}%
\pgfpathlineto{\pgfqpoint{3.182852in}{1.221707in}}%
\pgfpathlineto{\pgfqpoint{3.184571in}{1.204736in}}%
\pgfpathlineto{\pgfqpoint{3.185144in}{1.204913in}}%
\pgfpathlineto{\pgfqpoint{3.185718in}{1.209465in}}%
\pgfpathlineto{\pgfqpoint{3.186291in}{1.209102in}}%
\pgfpathlineto{\pgfqpoint{3.186864in}{1.208683in}}%
\pgfpathlineto{\pgfqpoint{3.188010in}{1.224998in}}%
\pgfpathlineto{\pgfqpoint{3.189156in}{1.224126in}}%
\pgfpathlineto{\pgfqpoint{3.190875in}{1.221713in}}%
\pgfpathlineto{\pgfqpoint{3.197753in}{1.205283in}}%
\pgfpathlineto{\pgfqpoint{3.198899in}{1.206943in}}%
\pgfpathlineto{\pgfqpoint{3.200618in}{1.213033in}}%
\pgfpathlineto{\pgfqpoint{3.205203in}{1.235012in}}%
\pgfpathlineto{\pgfqpoint{3.206349in}{1.236066in}}%
\pgfpathlineto{\pgfqpoint{3.208069in}{1.233121in}}%
\pgfpathlineto{\pgfqpoint{3.210934in}{1.219236in}}%
\pgfpathlineto{\pgfqpoint{3.212653in}{1.214010in}}%
\pgfpathlineto{\pgfqpoint{3.213800in}{1.215795in}}%
\pgfpathlineto{\pgfqpoint{3.216092in}{1.228733in}}%
\pgfpathlineto{\pgfqpoint{3.217811in}{1.233256in}}%
\pgfpathlineto{\pgfqpoint{3.218958in}{1.234899in}}%
\pgfpathlineto{\pgfqpoint{3.222396in}{1.227917in}}%
\pgfpathlineto{\pgfqpoint{3.224689in}{1.227802in}}%
\pgfpathlineto{\pgfqpoint{3.230420in}{1.229957in}}%
\pgfpathlineto{\pgfqpoint{3.236724in}{1.230623in}}%
\pgfpathlineto{\pgfqpoint{3.237870in}{1.231058in}}%
\pgfpathlineto{\pgfqpoint{3.241309in}{1.235175in}}%
\pgfpathlineto{\pgfqpoint{3.243028in}{1.231771in}}%
\pgfpathlineto{\pgfqpoint{3.245320in}{1.228765in}}%
\pgfpathlineto{\pgfqpoint{3.259648in}{1.227464in}}%
\pgfpathlineto{\pgfqpoint{3.259648in}{1.227464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.324783in}{0.919148in}}%
\pgfpathlineto{\pgfqpoint{0.324783in}{1.465611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.259075in}{0.919148in}}%
\pgfpathlineto{\pgfqpoint{3.259075in}{1.465611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.324783in}{0.919148in}}%
\pgfpathlineto{\pgfqpoint{3.259075in}{0.919148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.324783in}{1.465611in}}%
\pgfpathlineto{\pgfqpoint{3.259075in}{1.465611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.324783in}{0.267685in}}%
\pgfpathlineto{\pgfqpoint{3.259075in}{0.267685in}}%
\pgfpathlineto{\pgfqpoint{3.259075in}{0.814148in}}%
\pgfpathlineto{\pgfqpoint{0.324783in}{0.814148in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324783in}{0.267685in}}{\pgfqpoint{2.934292in}{0.546463in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.324783in}{0.267685in}}%
\pgfpathlineto{\pgfqpoint{0.324783in}{0.814148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.324783in,y=0.219074in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324783in}{0.267685in}}{\pgfqpoint{2.934292in}{0.546463in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.911641in}{0.267685in}}%
\pgfpathlineto{\pgfqpoint{0.911641in}{0.814148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.911641in,y=0.219074in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324783in}{0.267685in}}{\pgfqpoint{2.934292in}{0.546463in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.498499in}{0.267685in}}%
\pgfpathlineto{\pgfqpoint{1.498499in}{0.814148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.498499in,y=0.219074in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324783in}{0.267685in}}{\pgfqpoint{2.934292in}{0.546463in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.085358in}{0.267685in}}%
\pgfpathlineto{\pgfqpoint{2.085358in}{0.814148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.085358in,y=0.219074in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324783in}{0.267685in}}{\pgfqpoint{2.934292in}{0.546463in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.672216in}{0.267685in}}%
\pgfpathlineto{\pgfqpoint{2.672216in}{0.814148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.672216in,y=0.219074in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324783in}{0.267685in}}{\pgfqpoint{2.934292in}{0.546463in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.259075in}{0.267685in}}%
\pgfpathlineto{\pgfqpoint{3.259075in}{0.814148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.259075in,y=0.219074in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.791929in,y=0.117222in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont time [s]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324783in}{0.267685in}}{\pgfqpoint{2.934292in}{0.546463in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.324783in}{0.304116in}}%
\pgfpathlineto{\pgfqpoint{3.259075in}{0.304116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.225246in, y=0.275181in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324783in}{0.267685in}}{\pgfqpoint{2.934292in}{0.546463in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.324783in}{0.668425in}}%
\pgfpathlineto{\pgfqpoint{3.259075in}{0.668425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.225246in, y=0.639489in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.324783in}{0.267685in}}{\pgfqpoint{2.934292in}{0.546463in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.662475pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.324783in}{0.329323in}}%
\pgfpathlineto{\pgfqpoint{0.333952in}{0.327088in}}%
\pgfpathlineto{\pgfqpoint{0.343122in}{0.343850in}}%
\pgfpathlineto{\pgfqpoint{0.361461in}{0.341843in}}%
\pgfpathlineto{\pgfqpoint{0.370631in}{0.343803in}}%
\pgfpathlineto{\pgfqpoint{0.379800in}{0.356595in}}%
\pgfpathlineto{\pgfqpoint{0.388970in}{0.480743in}}%
\pgfpathlineto{\pgfqpoint{0.398140in}{0.687364in}}%
\pgfpathlineto{\pgfqpoint{0.407309in}{0.687364in}}%
\pgfpathlineto{\pgfqpoint{0.416479in}{0.683263in}}%
\pgfpathlineto{\pgfqpoint{0.434818in}{0.334939in}}%
\pgfpathlineto{\pgfqpoint{0.443988in}{0.333412in}}%
\pgfpathlineto{\pgfqpoint{0.453158in}{0.342514in}}%
\pgfpathlineto{\pgfqpoint{0.462327in}{0.339816in}}%
\pgfpathlineto{\pgfqpoint{0.471497in}{0.355263in}}%
\pgfpathlineto{\pgfqpoint{0.480667in}{0.352550in}}%
\pgfpathlineto{\pgfqpoint{0.489836in}{0.342784in}}%
\pgfpathlineto{\pgfqpoint{0.499006in}{0.344984in}}%
\pgfpathlineto{\pgfqpoint{0.508176in}{0.339632in}}%
\pgfpathlineto{\pgfqpoint{0.517345in}{0.341406in}}%
\pgfpathlineto{\pgfqpoint{0.526515in}{0.341406in}}%
\pgfpathlineto{\pgfqpoint{0.535685in}{0.331993in}}%
\pgfpathlineto{\pgfqpoint{0.544854in}{0.329172in}}%
\pgfpathlineto{\pgfqpoint{0.563194in}{0.329720in}}%
\pgfpathlineto{\pgfqpoint{0.572363in}{0.325747in}}%
\pgfpathlineto{\pgfqpoint{0.581533in}{0.326761in}}%
\pgfpathlineto{\pgfqpoint{0.590703in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.599872in}{0.342702in}}%
\pgfpathlineto{\pgfqpoint{0.609042in}{0.350061in}}%
\pgfpathlineto{\pgfqpoint{0.618212in}{0.329779in}}%
\pgfpathlineto{\pgfqpoint{0.627381in}{0.490540in}}%
\pgfpathlineto{\pgfqpoint{0.636551in}{0.707070in}}%
\pgfpathlineto{\pgfqpoint{0.645721in}{0.707070in}}%
\pgfpathlineto{\pgfqpoint{0.654890in}{0.701334in}}%
\pgfpathlineto{\pgfqpoint{0.664060in}{0.509482in}}%
\pgfpathlineto{\pgfqpoint{0.673230in}{0.356301in}}%
\pgfpathlineto{\pgfqpoint{0.682399in}{0.337021in}}%
\pgfpathlineto{\pgfqpoint{0.691569in}{0.346117in}}%
\pgfpathlineto{\pgfqpoint{0.700739in}{0.346043in}}%
\pgfpathlineto{\pgfqpoint{0.709908in}{0.351795in}}%
\pgfpathlineto{\pgfqpoint{0.719078in}{0.344102in}}%
\pgfpathlineto{\pgfqpoint{0.728248in}{0.338485in}}%
\pgfpathlineto{\pgfqpoint{0.737417in}{0.324373in}}%
\pgfpathlineto{\pgfqpoint{0.746587in}{0.316360in}}%
\pgfpathlineto{\pgfqpoint{0.755757in}{0.315287in}}%
\pgfpathlineto{\pgfqpoint{0.774096in}{0.315508in}}%
\pgfpathlineto{\pgfqpoint{0.783266in}{0.312358in}}%
\pgfpathlineto{\pgfqpoint{0.792435in}{0.312523in}}%
\pgfpathlineto{\pgfqpoint{0.810775in}{0.315291in}}%
\pgfpathlineto{\pgfqpoint{0.819944in}{0.315291in}}%
\pgfpathlineto{\pgfqpoint{0.829114in}{0.313163in}}%
\pgfpathlineto{\pgfqpoint{0.838284in}{0.315664in}}%
\pgfpathlineto{\pgfqpoint{0.847453in}{0.328710in}}%
\pgfpathlineto{\pgfqpoint{0.856623in}{0.328710in}}%
\pgfpathlineto{\pgfqpoint{0.865793in}{0.469874in}}%
\pgfpathlineto{\pgfqpoint{0.874962in}{0.728493in}}%
\pgfpathlineto{\pgfqpoint{0.884132in}{0.761748in}}%
\pgfpathlineto{\pgfqpoint{0.893302in}{0.761748in}}%
\pgfpathlineto{\pgfqpoint{0.902471in}{0.590297in}}%
\pgfpathlineto{\pgfqpoint{0.911641in}{0.332283in}}%
\pgfpathlineto{\pgfqpoint{0.920811in}{0.326519in}}%
\pgfpathlineto{\pgfqpoint{0.939150in}{0.321039in}}%
\pgfpathlineto{\pgfqpoint{0.948320in}{0.334749in}}%
\pgfpathlineto{\pgfqpoint{0.957489in}{0.334749in}}%
\pgfpathlineto{\pgfqpoint{0.966659in}{0.324303in}}%
\pgfpathlineto{\pgfqpoint{0.975829in}{0.322142in}}%
\pgfpathlineto{\pgfqpoint{0.984998in}{0.316852in}}%
\pgfpathlineto{\pgfqpoint{0.994168in}{0.316094in}}%
\pgfpathlineto{\pgfqpoint{1.003338in}{0.324171in}}%
\pgfpathlineto{\pgfqpoint{1.012507in}{0.324171in}}%
\pgfpathlineto{\pgfqpoint{1.021677in}{0.330329in}}%
\pgfpathlineto{\pgfqpoint{1.040016in}{0.321135in}}%
\pgfpathlineto{\pgfqpoint{1.049186in}{0.311165in}}%
\pgfpathlineto{\pgfqpoint{1.058356in}{0.311627in}}%
\pgfpathlineto{\pgfqpoint{1.067525in}{0.314380in}}%
\pgfpathlineto{\pgfqpoint{1.076695in}{0.325021in}}%
\pgfpathlineto{\pgfqpoint{1.085865in}{0.323245in}}%
\pgfpathlineto{\pgfqpoint{1.095034in}{0.429173in}}%
\pgfpathlineto{\pgfqpoint{1.104204in}{0.614159in}}%
\pgfpathlineto{\pgfqpoint{1.113374in}{0.703532in}}%
\pgfpathlineto{\pgfqpoint{1.122543in}{0.703532in}}%
\pgfpathlineto{\pgfqpoint{1.131713in}{0.552652in}}%
\pgfpathlineto{\pgfqpoint{1.140883in}{0.321041in}}%
\pgfpathlineto{\pgfqpoint{1.150052in}{0.310470in}}%
\pgfpathlineto{\pgfqpoint{1.159222in}{0.312705in}}%
\pgfpathlineto{\pgfqpoint{1.168392in}{0.311651in}}%
\pgfpathlineto{\pgfqpoint{1.177561in}{0.331748in}}%
\pgfpathlineto{\pgfqpoint{1.186731in}{0.334313in}}%
\pgfpathlineto{\pgfqpoint{1.195901in}{0.326915in}}%
\pgfpathlineto{\pgfqpoint{1.205070in}{0.330563in}}%
\pgfpathlineto{\pgfqpoint{1.223410in}{0.318687in}}%
\pgfpathlineto{\pgfqpoint{1.241749in}{0.315665in}}%
\pgfpathlineto{\pgfqpoint{1.287597in}{0.318314in}}%
\pgfpathlineto{\pgfqpoint{1.296767in}{0.327348in}}%
\pgfpathlineto{\pgfqpoint{1.305937in}{0.327348in}}%
\pgfpathlineto{\pgfqpoint{1.315106in}{0.408843in}}%
\pgfpathlineto{\pgfqpoint{1.324276in}{0.566967in}}%
\pgfpathlineto{\pgfqpoint{1.333445in}{0.655096in}}%
\pgfpathlineto{\pgfqpoint{1.342615in}{0.655096in}}%
\pgfpathlineto{\pgfqpoint{1.351785in}{0.517426in}}%
\pgfpathlineto{\pgfqpoint{1.360954in}{0.328522in}}%
\pgfpathlineto{\pgfqpoint{1.379294in}{0.328923in}}%
\pgfpathlineto{\pgfqpoint{1.388463in}{0.331692in}}%
\pgfpathlineto{\pgfqpoint{1.397633in}{0.346134in}}%
\pgfpathlineto{\pgfqpoint{1.406803in}{0.356468in}}%
\pgfpathlineto{\pgfqpoint{1.415972in}{0.351340in}}%
\pgfpathlineto{\pgfqpoint{1.434312in}{0.322930in}}%
\pgfpathlineto{\pgfqpoint{1.461821in}{0.323233in}}%
\pgfpathlineto{\pgfqpoint{1.470990in}{0.318868in}}%
\pgfpathlineto{\pgfqpoint{1.480160in}{0.327287in}}%
\pgfpathlineto{\pgfqpoint{1.489330in}{0.327287in}}%
\pgfpathlineto{\pgfqpoint{1.498499in}{0.336188in}}%
\pgfpathlineto{\pgfqpoint{1.507669in}{0.337389in}}%
\pgfpathlineto{\pgfqpoint{1.516839in}{0.343458in}}%
\pgfpathlineto{\pgfqpoint{1.526008in}{0.343458in}}%
\pgfpathlineto{\pgfqpoint{1.535178in}{0.346135in}}%
\pgfpathlineto{\pgfqpoint{1.544348in}{0.475765in}}%
\pgfpathlineto{\pgfqpoint{1.553517in}{0.668259in}}%
\pgfpathlineto{\pgfqpoint{1.571857in}{0.668259in}}%
\pgfpathlineto{\pgfqpoint{1.581026in}{0.481368in}}%
\pgfpathlineto{\pgfqpoint{1.590196in}{0.328466in}}%
\pgfpathlineto{\pgfqpoint{1.599366in}{0.325328in}}%
\pgfpathlineto{\pgfqpoint{1.608535in}{0.338552in}}%
\pgfpathlineto{\pgfqpoint{1.617705in}{0.337406in}}%
\pgfpathlineto{\pgfqpoint{1.626875in}{0.340390in}}%
\pgfpathlineto{\pgfqpoint{1.636044in}{0.353573in}}%
\pgfpathlineto{\pgfqpoint{1.645214in}{0.333762in}}%
\pgfpathlineto{\pgfqpoint{1.654384in}{0.339247in}}%
\pgfpathlineto{\pgfqpoint{1.663553in}{0.329653in}}%
\pgfpathlineto{\pgfqpoint{1.672723in}{0.333648in}}%
\pgfpathlineto{\pgfqpoint{1.681893in}{0.333648in}}%
\pgfpathlineto{\pgfqpoint{1.691062in}{0.324458in}}%
\pgfpathlineto{\pgfqpoint{1.700232in}{0.321202in}}%
\pgfpathlineto{\pgfqpoint{1.709402in}{0.332014in}}%
\pgfpathlineto{\pgfqpoint{1.718571in}{0.334046in}}%
\pgfpathlineto{\pgfqpoint{1.727741in}{0.339931in}}%
\pgfpathlineto{\pgfqpoint{1.736911in}{0.351013in}}%
\pgfpathlineto{\pgfqpoint{1.746080in}{0.366274in}}%
\pgfpathlineto{\pgfqpoint{1.755250in}{0.366274in}}%
\pgfpathlineto{\pgfqpoint{1.764420in}{0.414387in}}%
\pgfpathlineto{\pgfqpoint{1.773589in}{0.615252in}}%
\pgfpathlineto{\pgfqpoint{1.782759in}{0.712405in}}%
\pgfpathlineto{\pgfqpoint{1.791929in}{0.712405in}}%
\pgfpathlineto{\pgfqpoint{1.801098in}{0.572563in}}%
\pgfpathlineto{\pgfqpoint{1.810268in}{0.366297in}}%
\pgfpathlineto{\pgfqpoint{1.828607in}{0.337547in}}%
\pgfpathlineto{\pgfqpoint{1.837777in}{0.336219in}}%
\pgfpathlineto{\pgfqpoint{1.856116in}{0.340478in}}%
\pgfpathlineto{\pgfqpoint{1.865286in}{0.321198in}}%
\pgfpathlineto{\pgfqpoint{1.883625in}{0.320847in}}%
\pgfpathlineto{\pgfqpoint{1.892795in}{0.314296in}}%
\pgfpathlineto{\pgfqpoint{1.911134in}{0.314920in}}%
\pgfpathlineto{\pgfqpoint{1.920304in}{0.343394in}}%
\pgfpathlineto{\pgfqpoint{1.929474in}{0.342034in}}%
\pgfpathlineto{\pgfqpoint{1.938643in}{0.347022in}}%
\pgfpathlineto{\pgfqpoint{1.947813in}{0.347022in}}%
\pgfpathlineto{\pgfqpoint{1.956983in}{0.366359in}}%
\pgfpathlineto{\pgfqpoint{1.966152in}{0.357845in}}%
\pgfpathlineto{\pgfqpoint{1.975322in}{0.357845in}}%
\pgfpathlineto{\pgfqpoint{1.984492in}{0.361690in}}%
\pgfpathlineto{\pgfqpoint{1.993661in}{0.516336in}}%
\pgfpathlineto{\pgfqpoint{2.002831in}{0.741624in}}%
\pgfpathlineto{\pgfqpoint{2.012001in}{0.741624in}}%
\pgfpathlineto{\pgfqpoint{2.021170in}{0.601106in}}%
\pgfpathlineto{\pgfqpoint{2.030340in}{0.348558in}}%
\pgfpathlineto{\pgfqpoint{2.039510in}{0.334497in}}%
\pgfpathlineto{\pgfqpoint{2.048679in}{0.332931in}}%
\pgfpathlineto{\pgfqpoint{2.057849in}{0.339229in}}%
\pgfpathlineto{\pgfqpoint{2.067019in}{0.347313in}}%
\pgfpathlineto{\pgfqpoint{2.085358in}{0.337403in}}%
\pgfpathlineto{\pgfqpoint{2.094528in}{0.343694in}}%
\pgfpathlineto{\pgfqpoint{2.103697in}{0.333536in}}%
\pgfpathlineto{\pgfqpoint{2.112867in}{0.326187in}}%
\pgfpathlineto{\pgfqpoint{2.122037in}{0.328182in}}%
\pgfpathlineto{\pgfqpoint{2.131206in}{0.317317in}}%
\pgfpathlineto{\pgfqpoint{2.140376in}{0.364221in}}%
\pgfpathlineto{\pgfqpoint{2.149546in}{0.377231in}}%
\pgfpathlineto{\pgfqpoint{2.158715in}{0.373042in}}%
\pgfpathlineto{\pgfqpoint{2.167885in}{0.381827in}}%
\pgfpathlineto{\pgfqpoint{2.177055in}{0.355050in}}%
\pgfpathlineto{\pgfqpoint{2.186224in}{0.355050in}}%
\pgfpathlineto{\pgfqpoint{2.195394in}{0.340220in}}%
\pgfpathlineto{\pgfqpoint{2.204564in}{0.476376in}}%
\pgfpathlineto{\pgfqpoint{2.213733in}{0.718113in}}%
\pgfpathlineto{\pgfqpoint{2.222903in}{0.718113in}}%
\pgfpathlineto{\pgfqpoint{2.232073in}{0.709590in}}%
\pgfpathlineto{\pgfqpoint{2.241242in}{0.470392in}}%
\pgfpathlineto{\pgfqpoint{2.250412in}{0.313367in}}%
\pgfpathlineto{\pgfqpoint{2.259582in}{0.321969in}}%
\pgfpathlineto{\pgfqpoint{2.268751in}{0.323550in}}%
\pgfpathlineto{\pgfqpoint{2.277921in}{0.352951in}}%
\pgfpathlineto{\pgfqpoint{2.287091in}{0.352951in}}%
\pgfpathlineto{\pgfqpoint{2.296260in}{0.340040in}}%
\pgfpathlineto{\pgfqpoint{2.305430in}{0.329798in}}%
\pgfpathlineto{\pgfqpoint{2.314600in}{0.324409in}}%
\pgfpathlineto{\pgfqpoint{2.323769in}{0.306857in}}%
\pgfpathlineto{\pgfqpoint{2.332939in}{0.317075in}}%
\pgfpathlineto{\pgfqpoint{2.351278in}{0.320062in}}%
\pgfpathlineto{\pgfqpoint{2.360448in}{0.320062in}}%
\pgfpathlineto{\pgfqpoint{2.378787in}{0.307365in}}%
\pgfpathlineto{\pgfqpoint{2.387957in}{0.318594in}}%
\pgfpathlineto{\pgfqpoint{2.397126in}{0.323068in}}%
\pgfpathlineto{\pgfqpoint{2.406296in}{0.330335in}}%
\pgfpathlineto{\pgfqpoint{2.415466in}{0.480669in}}%
\pgfpathlineto{\pgfqpoint{2.424635in}{0.705564in}}%
\pgfpathlineto{\pgfqpoint{2.433805in}{0.705564in}}%
\pgfpathlineto{\pgfqpoint{2.442975in}{0.668299in}}%
\pgfpathlineto{\pgfqpoint{2.452144in}{0.419986in}}%
\pgfpathlineto{\pgfqpoint{2.461314in}{0.317291in}}%
\pgfpathlineto{\pgfqpoint{2.470484in}{0.329305in}}%
\pgfpathlineto{\pgfqpoint{2.479653in}{0.329266in}}%
\pgfpathlineto{\pgfqpoint{2.488823in}{0.327414in}}%
\pgfpathlineto{\pgfqpoint{2.497993in}{0.335575in}}%
\pgfpathlineto{\pgfqpoint{2.507162in}{0.335575in}}%
\pgfpathlineto{\pgfqpoint{2.516332in}{0.325533in}}%
\pgfpathlineto{\pgfqpoint{2.525502in}{0.318729in}}%
\pgfpathlineto{\pgfqpoint{2.534671in}{0.338878in}}%
\pgfpathlineto{\pgfqpoint{2.543841in}{0.336842in}}%
\pgfpathlineto{\pgfqpoint{2.553011in}{0.336842in}}%
\pgfpathlineto{\pgfqpoint{2.562180in}{0.317254in}}%
\pgfpathlineto{\pgfqpoint{2.571350in}{0.316406in}}%
\pgfpathlineto{\pgfqpoint{2.580520in}{0.325003in}}%
\pgfpathlineto{\pgfqpoint{2.589689in}{0.325872in}}%
\pgfpathlineto{\pgfqpoint{2.598859in}{0.328421in}}%
\pgfpathlineto{\pgfqpoint{2.617198in}{0.337239in}}%
\pgfpathlineto{\pgfqpoint{2.626368in}{0.337370in}}%
\pgfpathlineto{\pgfqpoint{2.635538in}{0.489115in}}%
\pgfpathlineto{\pgfqpoint{2.644707in}{0.669528in}}%
\pgfpathlineto{\pgfqpoint{2.653877in}{0.669528in}}%
\pgfpathlineto{\pgfqpoint{2.663047in}{0.629832in}}%
\pgfpathlineto{\pgfqpoint{2.672216in}{0.465286in}}%
\pgfpathlineto{\pgfqpoint{2.681386in}{0.322780in}}%
\pgfpathlineto{\pgfqpoint{2.690556in}{0.329159in}}%
\pgfpathlineto{\pgfqpoint{2.699725in}{0.329159in}}%
\pgfpathlineto{\pgfqpoint{2.708895in}{0.326103in}}%
\pgfpathlineto{\pgfqpoint{2.718065in}{0.349293in}}%
\pgfpathlineto{\pgfqpoint{2.727234in}{0.348764in}}%
\pgfpathlineto{\pgfqpoint{2.736404in}{0.334591in}}%
\pgfpathlineto{\pgfqpoint{2.745574in}{0.327046in}}%
\pgfpathlineto{\pgfqpoint{2.754743in}{0.314686in}}%
\pgfpathlineto{\pgfqpoint{2.773083in}{0.327067in}}%
\pgfpathlineto{\pgfqpoint{2.791422in}{0.328137in}}%
\pgfpathlineto{\pgfqpoint{2.800592in}{0.323063in}}%
\pgfpathlineto{\pgfqpoint{2.809761in}{0.324453in}}%
\pgfpathlineto{\pgfqpoint{2.818931in}{0.324453in}}%
\pgfpathlineto{\pgfqpoint{2.828101in}{0.331235in}}%
\pgfpathlineto{\pgfqpoint{2.837270in}{0.335454in}}%
\pgfpathlineto{\pgfqpoint{2.846440in}{0.330554in}}%
\pgfpathlineto{\pgfqpoint{2.855610in}{0.504012in}}%
\pgfpathlineto{\pgfqpoint{2.864779in}{0.765591in}}%
\pgfpathlineto{\pgfqpoint{2.873949in}{0.765591in}}%
\pgfpathlineto{\pgfqpoint{2.883119in}{0.763043in}}%
\pgfpathlineto{\pgfqpoint{2.892288in}{0.519474in}}%
\pgfpathlineto{\pgfqpoint{2.901458in}{0.336573in}}%
\pgfpathlineto{\pgfqpoint{2.910628in}{0.348140in}}%
\pgfpathlineto{\pgfqpoint{2.919797in}{0.349747in}}%
\pgfpathlineto{\pgfqpoint{2.928967in}{0.349747in}}%
\pgfpathlineto{\pgfqpoint{2.938137in}{0.342824in}}%
\pgfpathlineto{\pgfqpoint{2.947306in}{0.329300in}}%
\pgfpathlineto{\pgfqpoint{2.956476in}{0.323398in}}%
\pgfpathlineto{\pgfqpoint{2.965646in}{0.321021in}}%
\pgfpathlineto{\pgfqpoint{2.974815in}{0.315359in}}%
\pgfpathlineto{\pgfqpoint{2.993155in}{0.314620in}}%
\pgfpathlineto{\pgfqpoint{3.002324in}{0.307595in}}%
\pgfpathlineto{\pgfqpoint{3.020664in}{0.307667in}}%
\pgfpathlineto{\pgfqpoint{3.029833in}{0.307195in}}%
\pgfpathlineto{\pgfqpoint{3.039003in}{0.311612in}}%
\pgfpathlineto{\pgfqpoint{3.048173in}{0.317419in}}%
\pgfpathlineto{\pgfqpoint{3.057342in}{0.329988in}}%
\pgfpathlineto{\pgfqpoint{3.066512in}{0.330187in}}%
\pgfpathlineto{\pgfqpoint{3.075682in}{0.343261in}}%
\pgfpathlineto{\pgfqpoint{3.084851in}{0.496779in}}%
\pgfpathlineto{\pgfqpoint{3.094021in}{0.738092in}}%
\pgfpathlineto{\pgfqpoint{3.103191in}{0.738092in}}%
\pgfpathlineto{\pgfqpoint{3.112360in}{0.629083in}}%
\pgfpathlineto{\pgfqpoint{3.121530in}{0.355508in}}%
\pgfpathlineto{\pgfqpoint{3.130700in}{0.319301in}}%
\pgfpathlineto{\pgfqpoint{3.149039in}{0.319725in}}%
\pgfpathlineto{\pgfqpoint{3.158209in}{0.344371in}}%
\pgfpathlineto{\pgfqpoint{3.167378in}{0.343100in}}%
\pgfpathlineto{\pgfqpoint{3.176548in}{0.328707in}}%
\pgfpathlineto{\pgfqpoint{3.185718in}{0.334917in}}%
\pgfpathlineto{\pgfqpoint{3.194887in}{0.334917in}}%
\pgfpathlineto{\pgfqpoint{3.204057in}{0.326191in}}%
\pgfpathlineto{\pgfqpoint{3.213227in}{0.324635in}}%
\pgfpathlineto{\pgfqpoint{3.222396in}{0.311846in}}%
\pgfpathlineto{\pgfqpoint{3.231566in}{0.312247in}}%
\pgfpathlineto{\pgfqpoint{3.240736in}{0.316656in}}%
\pgfpathlineto{\pgfqpoint{3.249905in}{0.310978in}}%
\pgfpathlineto{\pgfqpoint{3.259075in}{0.315162in}}%
\pgfpathlineto{\pgfqpoint{3.269075in}{0.324790in}}%
\pgfpathlineto{\pgfqpoint{3.269075in}{0.324790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.324783in}{0.267685in}}%
\pgfpathlineto{\pgfqpoint{0.324783in}{0.814148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.259075in}{0.267685in}}%
\pgfpathlineto{\pgfqpoint{3.259075in}{0.814148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.324783in}{0.267685in}}%
\pgfpathlineto{\pgfqpoint{3.259075in}{0.267685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.324783in}{0.814148in}}%
\pgfpathlineto{\pgfqpoint{3.259075in}{0.814148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> fig/generated/ecg_training_statistics.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.330000in}{2.630000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.330000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.330000in}{2.630000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.630000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.371850in}{1.870272in}}%
\pgfpathlineto{\pgfqpoint{3.310000in}{1.870272in}}%
\pgfpathlineto{\pgfqpoint{3.310000in}{2.610000in}}%
\pgfpathlineto{\pgfqpoint{0.371850in}{2.610000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.371850in}{1.870272in}}{\pgfqpoint{2.938150in}{0.739728in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.505402in}{1.870272in}}%
\pgfpathlineto{\pgfqpoint{0.505402in}{2.610000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.371850in}{1.870272in}}{\pgfqpoint{2.938150in}{0.739728in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.840120in}{1.870272in}}%
\pgfpathlineto{\pgfqpoint{0.840120in}{2.610000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.371850in}{1.870272in}}{\pgfqpoint{2.938150in}{0.739728in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.174837in}{1.870272in}}%
\pgfpathlineto{\pgfqpoint{1.174837in}{2.610000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.371850in}{1.870272in}}{\pgfqpoint{2.938150in}{0.739728in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.509555in}{1.870272in}}%
\pgfpathlineto{\pgfqpoint{1.509555in}{2.610000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.371850in}{1.870272in}}{\pgfqpoint{2.938150in}{0.739728in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.844272in}{1.870272in}}%
\pgfpathlineto{\pgfqpoint{1.844272in}{2.610000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.371850in}{1.870272in}}{\pgfqpoint{2.938150in}{0.739728in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.178990in}{1.870272in}}%
\pgfpathlineto{\pgfqpoint{2.178990in}{2.610000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.371850in}{1.870272in}}{\pgfqpoint{2.938150in}{0.739728in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.513707in}{1.870272in}}%
\pgfpathlineto{\pgfqpoint{2.513707in}{2.610000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.371850in}{1.870272in}}{\pgfqpoint{2.938150in}{0.739728in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.848425in}{1.870272in}}%
\pgfpathlineto{\pgfqpoint{2.848425in}{2.610000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.371850in}{1.870272in}}{\pgfqpoint{2.938150in}{0.739728in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.183142in}{1.870272in}}%
\pgfpathlineto{\pgfqpoint{3.183142in}{2.610000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.371850in}{1.870272in}}{\pgfqpoint{2.938150in}{0.739728in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.371850in}{1.937520in}}%
\pgfpathlineto{\pgfqpoint{3.310000in}{1.937520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.189753in, y=1.908585in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.371850in}{1.870272in}}{\pgfqpoint{2.938150in}{0.739728in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.371850in}{2.206512in}}%
\pgfpathlineto{\pgfqpoint{3.310000in}{2.206512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.189753in, y=2.177577in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.371850in}{1.870272in}}{\pgfqpoint{2.938150in}{0.739728in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.371850in}{2.475504in}}%
\pgfpathlineto{\pgfqpoint{3.310000in}{2.475504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.189753in, y=2.446569in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.106419in,y=2.240136in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont loss}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.371850in}{1.870272in}}{\pgfqpoint{2.938150in}{0.739728in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.662475pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.512096in}{2.570530in}}%
\pgfpathlineto{\pgfqpoint{0.525485in}{2.451408in}}%
\pgfpathlineto{\pgfqpoint{0.538874in}{2.307544in}}%
\pgfpathlineto{\pgfqpoint{0.552262in}{2.228906in}}%
\pgfpathlineto{\pgfqpoint{0.565651in}{2.178947in}}%
\pgfpathlineto{\pgfqpoint{0.579040in}{2.140246in}}%
\pgfpathlineto{\pgfqpoint{0.592429in}{2.116104in}}%
\pgfpathlineto{\pgfqpoint{0.605817in}{2.097796in}}%
\pgfpathlineto{\pgfqpoint{0.619206in}{2.073602in}}%
\pgfpathlineto{\pgfqpoint{0.632595in}{2.064449in}}%
\pgfpathlineto{\pgfqpoint{0.645983in}{2.056896in}}%
\pgfpathlineto{\pgfqpoint{0.659372in}{2.051658in}}%
\pgfpathlineto{\pgfqpoint{0.686149in}{2.038996in}}%
\pgfpathlineto{\pgfqpoint{0.712927in}{2.029499in}}%
\pgfpathlineto{\pgfqpoint{0.726316in}{2.026372in}}%
\pgfpathlineto{\pgfqpoint{0.739704in}{2.024867in}}%
\pgfpathlineto{\pgfqpoint{0.766482in}{2.017418in}}%
\pgfpathlineto{\pgfqpoint{0.779870in}{2.017281in}}%
\pgfpathlineto{\pgfqpoint{0.806648in}{2.010946in}}%
\pgfpathlineto{\pgfqpoint{0.820036in}{2.011068in}}%
\pgfpathlineto{\pgfqpoint{0.833425in}{2.007413in}}%
\pgfpathlineto{\pgfqpoint{0.846814in}{2.007494in}}%
\pgfpathlineto{\pgfqpoint{0.860203in}{2.003974in}}%
\pgfpathlineto{\pgfqpoint{0.873591in}{2.002416in}}%
\pgfpathlineto{\pgfqpoint{0.886980in}{1.999476in}}%
\pgfpathlineto{\pgfqpoint{0.900369in}{1.999164in}}%
\pgfpathlineto{\pgfqpoint{0.913757in}{1.996335in}}%
\pgfpathlineto{\pgfqpoint{0.927146in}{1.997530in}}%
\pgfpathlineto{\pgfqpoint{0.940535in}{1.995359in}}%
\pgfpathlineto{\pgfqpoint{0.953923in}{1.991998in}}%
\pgfpathlineto{\pgfqpoint{0.967312in}{1.991152in}}%
\pgfpathlineto{\pgfqpoint{0.980701in}{1.991783in}}%
\pgfpathlineto{\pgfqpoint{0.994090in}{1.987828in}}%
\pgfpathlineto{\pgfqpoint{1.034256in}{1.988094in}}%
\pgfpathlineto{\pgfqpoint{1.061033in}{1.983557in}}%
\pgfpathlineto{\pgfqpoint{1.074422in}{1.983183in}}%
\pgfpathlineto{\pgfqpoint{1.087810in}{1.981466in}}%
\pgfpathlineto{\pgfqpoint{1.114588in}{1.981400in}}%
\pgfpathlineto{\pgfqpoint{1.141365in}{1.978204in}}%
\pgfpathlineto{\pgfqpoint{1.154754in}{1.978843in}}%
\pgfpathlineto{\pgfqpoint{1.168143in}{1.975904in}}%
\pgfpathlineto{\pgfqpoint{1.208309in}{1.975680in}}%
\pgfpathlineto{\pgfqpoint{1.248475in}{1.971105in}}%
\pgfpathlineto{\pgfqpoint{1.302030in}{1.968707in}}%
\pgfpathlineto{\pgfqpoint{1.342196in}{1.965421in}}%
\pgfpathlineto{\pgfqpoint{1.355584in}{1.966079in}}%
\pgfpathlineto{\pgfqpoint{1.368973in}{1.964354in}}%
\pgfpathlineto{\pgfqpoint{1.395751in}{1.965686in}}%
\pgfpathlineto{\pgfqpoint{1.409139in}{1.963977in}}%
\pgfpathlineto{\pgfqpoint{1.449305in}{1.963868in}}%
\pgfpathlineto{\pgfqpoint{1.462694in}{1.961328in}}%
\pgfpathlineto{\pgfqpoint{1.476083in}{1.962882in}}%
\pgfpathlineto{\pgfqpoint{1.502860in}{1.959569in}}%
\pgfpathlineto{\pgfqpoint{1.529638in}{1.958268in}}%
\pgfpathlineto{\pgfqpoint{1.543026in}{1.959001in}}%
\pgfpathlineto{\pgfqpoint{1.556415in}{1.957624in}}%
\pgfpathlineto{\pgfqpoint{1.569804in}{1.958084in}}%
\pgfpathlineto{\pgfqpoint{1.583192in}{1.956987in}}%
\pgfpathlineto{\pgfqpoint{1.609970in}{1.957985in}}%
\pgfpathlineto{\pgfqpoint{1.623358in}{1.955111in}}%
\pgfpathlineto{\pgfqpoint{1.730468in}{1.953406in}}%
\pgfpathlineto{\pgfqpoint{1.784023in}{1.950511in}}%
\pgfpathlineto{\pgfqpoint{1.810800in}{1.950708in}}%
\pgfpathlineto{\pgfqpoint{1.824189in}{1.949929in}}%
\pgfpathlineto{\pgfqpoint{1.837578in}{1.951117in}}%
\pgfpathlineto{\pgfqpoint{1.850966in}{1.949691in}}%
\pgfpathlineto{\pgfqpoint{1.931299in}{1.948324in}}%
\pgfpathlineto{\pgfqpoint{1.944687in}{1.947919in}}%
\pgfpathlineto{\pgfqpoint{1.958076in}{1.948653in}}%
\pgfpathlineto{\pgfqpoint{2.025019in}{1.946188in}}%
\pgfpathlineto{\pgfqpoint{2.038408in}{1.946508in}}%
\pgfpathlineto{\pgfqpoint{2.051797in}{1.945640in}}%
\pgfpathlineto{\pgfqpoint{2.065186in}{1.947209in}}%
\pgfpathlineto{\pgfqpoint{2.078574in}{1.944471in}}%
\pgfpathlineto{\pgfqpoint{2.091963in}{1.945563in}}%
\pgfpathlineto{\pgfqpoint{2.145518in}{1.945151in}}%
\pgfpathlineto{\pgfqpoint{2.158906in}{1.946171in}}%
\pgfpathlineto{\pgfqpoint{2.185684in}{1.944486in}}%
\pgfpathlineto{\pgfqpoint{2.225850in}{1.944059in}}%
\pgfpathlineto{\pgfqpoint{2.239239in}{1.944194in}}%
\pgfpathlineto{\pgfqpoint{2.252627in}{1.942585in}}%
\pgfpathlineto{\pgfqpoint{2.306182in}{1.942731in}}%
\pgfpathlineto{\pgfqpoint{2.319571in}{1.941520in}}%
\pgfpathlineto{\pgfqpoint{2.332960in}{1.942903in}}%
\pgfpathlineto{\pgfqpoint{2.346348in}{1.941444in}}%
\pgfpathlineto{\pgfqpoint{2.399903in}{1.943049in}}%
\pgfpathlineto{\pgfqpoint{2.413292in}{1.941762in}}%
\pgfpathlineto{\pgfqpoint{2.466847in}{1.942160in}}%
\pgfpathlineto{\pgfqpoint{2.480235in}{1.940633in}}%
\pgfpathlineto{\pgfqpoint{2.493624in}{1.943151in}}%
\pgfpathlineto{\pgfqpoint{2.520401in}{1.940230in}}%
\pgfpathlineto{\pgfqpoint{2.533790in}{1.942178in}}%
\pgfpathlineto{\pgfqpoint{2.547179in}{1.939647in}}%
\pgfpathlineto{\pgfqpoint{2.560568in}{1.940260in}}%
\pgfpathlineto{\pgfqpoint{2.573956in}{1.939542in}}%
\pgfpathlineto{\pgfqpoint{2.587345in}{1.941145in}}%
\pgfpathlineto{\pgfqpoint{2.614122in}{1.940024in}}%
\pgfpathlineto{\pgfqpoint{2.721232in}{1.939657in}}%
\pgfpathlineto{\pgfqpoint{2.734621in}{1.935663in}}%
\pgfpathlineto{\pgfqpoint{2.801564in}{1.936931in}}%
\pgfpathlineto{\pgfqpoint{2.828342in}{1.936328in}}%
\pgfpathlineto{\pgfqpoint{2.841730in}{1.935399in}}%
\pgfpathlineto{\pgfqpoint{2.855119in}{1.936852in}}%
\pgfpathlineto{\pgfqpoint{2.881896in}{1.936313in}}%
\pgfpathlineto{\pgfqpoint{2.895285in}{1.937465in}}%
\pgfpathlineto{\pgfqpoint{2.908674in}{1.936027in}}%
\pgfpathlineto{\pgfqpoint{2.922062in}{1.937549in}}%
\pgfpathlineto{\pgfqpoint{2.935451in}{1.936365in}}%
\pgfpathlineto{\pgfqpoint{2.948840in}{1.937426in}}%
\pgfpathlineto{\pgfqpoint{2.975617in}{1.936456in}}%
\pgfpathlineto{\pgfqpoint{2.989006in}{1.935739in}}%
\pgfpathlineto{\pgfqpoint{3.015783in}{1.936607in}}%
\pgfpathlineto{\pgfqpoint{3.029172in}{1.935935in}}%
\pgfpathlineto{\pgfqpoint{3.042561in}{1.937092in}}%
\pgfpathlineto{\pgfqpoint{3.055949in}{1.935919in}}%
\pgfpathlineto{\pgfqpoint{3.069338in}{1.937734in}}%
\pgfpathlineto{\pgfqpoint{3.082727in}{1.936564in}}%
\pgfpathlineto{\pgfqpoint{3.096116in}{1.937612in}}%
\pgfpathlineto{\pgfqpoint{3.109504in}{1.936928in}}%
\pgfpathlineto{\pgfqpoint{3.149670in}{1.938132in}}%
\pgfpathlineto{\pgfqpoint{3.176448in}{1.935374in}}%
\pgfpathlineto{\pgfqpoint{3.176448in}{1.935374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.371850in}{1.870272in}}{\pgfqpoint{2.938150in}{0.739728in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.662475pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.505402in}{2.526123in}}%
\pgfpathlineto{\pgfqpoint{0.518791in}{2.384721in}}%
\pgfpathlineto{\pgfqpoint{0.532179in}{2.281916in}}%
\pgfpathlineto{\pgfqpoint{0.545568in}{2.195584in}}%
\pgfpathlineto{\pgfqpoint{0.558957in}{2.131919in}}%
\pgfpathlineto{\pgfqpoint{0.585734in}{2.076201in}}%
\pgfpathlineto{\pgfqpoint{0.599123in}{2.069095in}}%
\pgfpathlineto{\pgfqpoint{0.612512in}{2.058560in}}%
\pgfpathlineto{\pgfqpoint{0.625900in}{2.050522in}}%
\pgfpathlineto{\pgfqpoint{0.639289in}{2.030739in}}%
\pgfpathlineto{\pgfqpoint{0.652678in}{2.034297in}}%
\pgfpathlineto{\pgfqpoint{0.666066in}{2.045639in}}%
\pgfpathlineto{\pgfqpoint{0.679455in}{2.022465in}}%
\pgfpathlineto{\pgfqpoint{0.692844in}{2.020415in}}%
\pgfpathlineto{\pgfqpoint{0.706233in}{2.011334in}}%
\pgfpathlineto{\pgfqpoint{0.719621in}{2.020440in}}%
\pgfpathlineto{\pgfqpoint{0.733010in}{1.997630in}}%
\pgfpathlineto{\pgfqpoint{0.746399in}{2.008433in}}%
\pgfpathlineto{\pgfqpoint{0.759787in}{2.002910in}}%
\pgfpathlineto{\pgfqpoint{0.773176in}{1.992588in}}%
\pgfpathlineto{\pgfqpoint{0.786565in}{1.996141in}}%
\pgfpathlineto{\pgfqpoint{0.799953in}{2.007675in}}%
\pgfpathlineto{\pgfqpoint{0.813342in}{1.987910in}}%
\pgfpathlineto{\pgfqpoint{0.826731in}{1.998679in}}%
\pgfpathlineto{\pgfqpoint{0.840120in}{1.997512in}}%
\pgfpathlineto{\pgfqpoint{0.853508in}{2.004195in}}%
\pgfpathlineto{\pgfqpoint{0.866897in}{1.997976in}}%
\pgfpathlineto{\pgfqpoint{0.880286in}{1.983124in}}%
\pgfpathlineto{\pgfqpoint{0.893674in}{1.986495in}}%
\pgfpathlineto{\pgfqpoint{0.907063in}{1.996972in}}%
\pgfpathlineto{\pgfqpoint{0.920452in}{1.992144in}}%
\pgfpathlineto{\pgfqpoint{0.933840in}{1.980744in}}%
\pgfpathlineto{\pgfqpoint{0.947229in}{1.976818in}}%
\pgfpathlineto{\pgfqpoint{0.974007in}{1.988602in}}%
\pgfpathlineto{\pgfqpoint{0.987395in}{1.996412in}}%
\pgfpathlineto{\pgfqpoint{1.000784in}{1.981138in}}%
\pgfpathlineto{\pgfqpoint{1.014173in}{1.991721in}}%
\pgfpathlineto{\pgfqpoint{1.040950in}{1.980650in}}%
\pgfpathlineto{\pgfqpoint{1.054339in}{1.991179in}}%
\pgfpathlineto{\pgfqpoint{1.067727in}{1.978897in}}%
\pgfpathlineto{\pgfqpoint{1.081116in}{1.999701in}}%
\pgfpathlineto{\pgfqpoint{1.094505in}{1.979971in}}%
\pgfpathlineto{\pgfqpoint{1.107894in}{1.981824in}}%
\pgfpathlineto{\pgfqpoint{1.121282in}{1.968700in}}%
\pgfpathlineto{\pgfqpoint{1.134671in}{1.983334in}}%
\pgfpathlineto{\pgfqpoint{1.148060in}{1.964215in}}%
\pgfpathlineto{\pgfqpoint{1.161448in}{1.969878in}}%
\pgfpathlineto{\pgfqpoint{1.174837in}{2.000706in}}%
\pgfpathlineto{\pgfqpoint{1.188226in}{1.975770in}}%
\pgfpathlineto{\pgfqpoint{1.201614in}{1.983852in}}%
\pgfpathlineto{\pgfqpoint{1.215003in}{1.974669in}}%
\pgfpathlineto{\pgfqpoint{1.228392in}{1.985976in}}%
\pgfpathlineto{\pgfqpoint{1.241781in}{1.991059in}}%
\pgfpathlineto{\pgfqpoint{1.255169in}{1.988565in}}%
\pgfpathlineto{\pgfqpoint{1.268558in}{1.969388in}}%
\pgfpathlineto{\pgfqpoint{1.281947in}{1.960236in}}%
\pgfpathlineto{\pgfqpoint{1.295335in}{1.970136in}}%
\pgfpathlineto{\pgfqpoint{1.308724in}{1.989063in}}%
\pgfpathlineto{\pgfqpoint{1.322113in}{1.971186in}}%
\pgfpathlineto{\pgfqpoint{1.335501in}{1.969165in}}%
\pgfpathlineto{\pgfqpoint{1.348890in}{1.962481in}}%
\pgfpathlineto{\pgfqpoint{1.362279in}{1.984825in}}%
\pgfpathlineto{\pgfqpoint{1.375668in}{1.969314in}}%
\pgfpathlineto{\pgfqpoint{1.389056in}{1.974560in}}%
\pgfpathlineto{\pgfqpoint{1.402445in}{1.963034in}}%
\pgfpathlineto{\pgfqpoint{1.415834in}{1.964765in}}%
\pgfpathlineto{\pgfqpoint{1.429222in}{1.975857in}}%
\pgfpathlineto{\pgfqpoint{1.442611in}{1.976897in}}%
\pgfpathlineto{\pgfqpoint{1.456000in}{1.953774in}}%
\pgfpathlineto{\pgfqpoint{1.469388in}{1.964016in}}%
\pgfpathlineto{\pgfqpoint{1.482777in}{1.970405in}}%
\pgfpathlineto{\pgfqpoint{1.496166in}{1.949446in}}%
\pgfpathlineto{\pgfqpoint{1.509555in}{1.970587in}}%
\pgfpathlineto{\pgfqpoint{1.522943in}{1.966812in}}%
\pgfpathlineto{\pgfqpoint{1.536332in}{1.965699in}}%
\pgfpathlineto{\pgfqpoint{1.549721in}{1.969045in}}%
\pgfpathlineto{\pgfqpoint{1.563109in}{1.978478in}}%
\pgfpathlineto{\pgfqpoint{1.576498in}{1.969701in}}%
\pgfpathlineto{\pgfqpoint{1.589887in}{1.972615in}}%
\pgfpathlineto{\pgfqpoint{1.616664in}{1.962366in}}%
\pgfpathlineto{\pgfqpoint{1.630053in}{1.967445in}}%
\pgfpathlineto{\pgfqpoint{1.643442in}{1.954859in}}%
\pgfpathlineto{\pgfqpoint{1.656830in}{1.956362in}}%
\pgfpathlineto{\pgfqpoint{1.670219in}{1.964405in}}%
\pgfpathlineto{\pgfqpoint{1.683608in}{1.963037in}}%
\pgfpathlineto{\pgfqpoint{1.696996in}{1.960356in}}%
\pgfpathlineto{\pgfqpoint{1.710385in}{1.951878in}}%
\pgfpathlineto{\pgfqpoint{1.723774in}{1.963447in}}%
\pgfpathlineto{\pgfqpoint{1.737162in}{1.956111in}}%
\pgfpathlineto{\pgfqpoint{1.750551in}{1.968816in}}%
\pgfpathlineto{\pgfqpoint{1.777329in}{1.953366in}}%
\pgfpathlineto{\pgfqpoint{1.790717in}{1.959410in}}%
\pgfpathlineto{\pgfqpoint{1.817495in}{1.955132in}}%
\pgfpathlineto{\pgfqpoint{1.830883in}{1.967485in}}%
\pgfpathlineto{\pgfqpoint{1.844272in}{1.967862in}}%
\pgfpathlineto{\pgfqpoint{1.857661in}{1.955372in}}%
\pgfpathlineto{\pgfqpoint{1.871049in}{1.952290in}}%
\pgfpathlineto{\pgfqpoint{1.884438in}{1.970719in}}%
\pgfpathlineto{\pgfqpoint{1.897827in}{1.972886in}}%
\pgfpathlineto{\pgfqpoint{1.911216in}{1.966989in}}%
\pgfpathlineto{\pgfqpoint{1.924604in}{1.963788in}}%
\pgfpathlineto{\pgfqpoint{1.937993in}{1.970196in}}%
\pgfpathlineto{\pgfqpoint{1.951382in}{1.957730in}}%
\pgfpathlineto{\pgfqpoint{1.964770in}{1.958678in}}%
\pgfpathlineto{\pgfqpoint{1.978159in}{1.968356in}}%
\pgfpathlineto{\pgfqpoint{2.004936in}{1.958510in}}%
\pgfpathlineto{\pgfqpoint{2.018325in}{1.962525in}}%
\pgfpathlineto{\pgfqpoint{2.031714in}{1.952660in}}%
\pgfpathlineto{\pgfqpoint{2.045103in}{1.964156in}}%
\pgfpathlineto{\pgfqpoint{2.071880in}{1.967929in}}%
\pgfpathlineto{\pgfqpoint{2.085269in}{1.969438in}}%
\pgfpathlineto{\pgfqpoint{2.098657in}{1.957478in}}%
\pgfpathlineto{\pgfqpoint{2.112046in}{1.974102in}}%
\pgfpathlineto{\pgfqpoint{2.125435in}{1.977612in}}%
\pgfpathlineto{\pgfqpoint{2.138823in}{1.963121in}}%
\pgfpathlineto{\pgfqpoint{2.152212in}{1.964408in}}%
\pgfpathlineto{\pgfqpoint{2.178990in}{1.983569in}}%
\pgfpathlineto{\pgfqpoint{2.192378in}{1.959445in}}%
\pgfpathlineto{\pgfqpoint{2.205767in}{1.987896in}}%
\pgfpathlineto{\pgfqpoint{2.219156in}{1.966401in}}%
\pgfpathlineto{\pgfqpoint{2.232544in}{1.981456in}}%
\pgfpathlineto{\pgfqpoint{2.245933in}{1.974474in}}%
\pgfpathlineto{\pgfqpoint{2.259322in}{1.978347in}}%
\pgfpathlineto{\pgfqpoint{2.272710in}{1.963229in}}%
\pgfpathlineto{\pgfqpoint{2.286099in}{1.975740in}}%
\pgfpathlineto{\pgfqpoint{2.299488in}{1.956708in}}%
\pgfpathlineto{\pgfqpoint{2.312877in}{1.969626in}}%
\pgfpathlineto{\pgfqpoint{2.326265in}{1.979569in}}%
\pgfpathlineto{\pgfqpoint{2.339654in}{1.970982in}}%
\pgfpathlineto{\pgfqpoint{2.353043in}{1.982837in}}%
\pgfpathlineto{\pgfqpoint{2.366431in}{1.973815in}}%
\pgfpathlineto{\pgfqpoint{2.393209in}{1.967121in}}%
\pgfpathlineto{\pgfqpoint{2.406597in}{1.988816in}}%
\pgfpathlineto{\pgfqpoint{2.419986in}{1.977539in}}%
\pgfpathlineto{\pgfqpoint{2.433375in}{1.979891in}}%
\pgfpathlineto{\pgfqpoint{2.446764in}{1.973657in}}%
\pgfpathlineto{\pgfqpoint{2.460152in}{1.975700in}}%
\pgfpathlineto{\pgfqpoint{2.473541in}{1.986430in}}%
\pgfpathlineto{\pgfqpoint{2.486930in}{1.980332in}}%
\pgfpathlineto{\pgfqpoint{2.500318in}{1.991488in}}%
\pgfpathlineto{\pgfqpoint{2.513707in}{1.964703in}}%
\pgfpathlineto{\pgfqpoint{2.527096in}{1.974178in}}%
\pgfpathlineto{\pgfqpoint{2.540484in}{1.981430in}}%
\pgfpathlineto{\pgfqpoint{2.553873in}{1.980511in}}%
\pgfpathlineto{\pgfqpoint{2.567262in}{1.975489in}}%
\pgfpathlineto{\pgfqpoint{2.580651in}{1.976182in}}%
\pgfpathlineto{\pgfqpoint{2.594039in}{1.992419in}}%
\pgfpathlineto{\pgfqpoint{2.607428in}{1.986867in}}%
\pgfpathlineto{\pgfqpoint{2.620817in}{1.973712in}}%
\pgfpathlineto{\pgfqpoint{2.634205in}{1.984617in}}%
\pgfpathlineto{\pgfqpoint{2.647594in}{1.999032in}}%
\pgfpathlineto{\pgfqpoint{2.660983in}{1.976483in}}%
\pgfpathlineto{\pgfqpoint{2.674371in}{1.991972in}}%
\pgfpathlineto{\pgfqpoint{2.687760in}{1.973311in}}%
\pgfpathlineto{\pgfqpoint{2.701149in}{1.987461in}}%
\pgfpathlineto{\pgfqpoint{2.714538in}{1.995304in}}%
\pgfpathlineto{\pgfqpoint{2.727926in}{2.000837in}}%
\pgfpathlineto{\pgfqpoint{2.741315in}{1.992868in}}%
\pgfpathlineto{\pgfqpoint{2.754704in}{1.978304in}}%
\pgfpathlineto{\pgfqpoint{2.768092in}{1.995179in}}%
\pgfpathlineto{\pgfqpoint{2.781481in}{1.998051in}}%
\pgfpathlineto{\pgfqpoint{2.794870in}{1.992810in}}%
\pgfpathlineto{\pgfqpoint{2.808258in}{1.999837in}}%
\pgfpathlineto{\pgfqpoint{2.821647in}{1.990413in}}%
\pgfpathlineto{\pgfqpoint{2.848425in}{1.985796in}}%
\pgfpathlineto{\pgfqpoint{2.861813in}{1.988787in}}%
\pgfpathlineto{\pgfqpoint{2.875202in}{1.997023in}}%
\pgfpathlineto{\pgfqpoint{2.888591in}{1.992008in}}%
\pgfpathlineto{\pgfqpoint{2.901979in}{1.999372in}}%
\pgfpathlineto{\pgfqpoint{2.915368in}{1.991238in}}%
\pgfpathlineto{\pgfqpoint{2.928757in}{1.994143in}}%
\pgfpathlineto{\pgfqpoint{2.942145in}{1.981397in}}%
\pgfpathlineto{\pgfqpoint{2.968923in}{1.997220in}}%
\pgfpathlineto{\pgfqpoint{2.982312in}{1.993287in}}%
\pgfpathlineto{\pgfqpoint{2.995700in}{1.982007in}}%
\pgfpathlineto{\pgfqpoint{3.009089in}{1.990753in}}%
\pgfpathlineto{\pgfqpoint{3.022478in}{1.991074in}}%
\pgfpathlineto{\pgfqpoint{3.035866in}{1.984953in}}%
\pgfpathlineto{\pgfqpoint{3.049255in}{1.976921in}}%
\pgfpathlineto{\pgfqpoint{3.062644in}{2.002768in}}%
\pgfpathlineto{\pgfqpoint{3.076032in}{1.991983in}}%
\pgfpathlineto{\pgfqpoint{3.089421in}{1.987078in}}%
\pgfpathlineto{\pgfqpoint{3.102810in}{2.000084in}}%
\pgfpathlineto{\pgfqpoint{3.116199in}{1.974087in}}%
\pgfpathlineto{\pgfqpoint{3.129587in}{1.992922in}}%
\pgfpathlineto{\pgfqpoint{3.156365in}{1.984474in}}%
\pgfpathlineto{\pgfqpoint{3.169753in}{1.991145in}}%
\pgfpathlineto{\pgfqpoint{3.169753in}{1.991145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.371850in}{1.870272in}}%
\pgfpathlineto{\pgfqpoint{0.371850in}{2.610000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.310000in}{1.870272in}}%
\pgfpathlineto{\pgfqpoint{3.310000in}{2.610000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.371850in}{1.870272in}}%
\pgfpathlineto{\pgfqpoint{3.310000in}{1.870272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.371850in}{2.610000in}}%
\pgfpathlineto{\pgfqpoint{3.310000in}{2.610000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.494983in}{2.261081in}}%
\pgfpathlineto{\pgfqpoint{3.261389in}{2.261081in}}%
\pgfpathlineto{\pgfqpoint{3.261389in}{2.561389in}}%
\pgfpathlineto{\pgfqpoint{2.494983in}{2.561389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.662475pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.533872in}{2.488472in}}%
\pgfpathlineto{\pgfqpoint{2.728316in}{2.488472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.806094in,y=2.454444in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont training}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.662475pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.533872in}{2.352901in}}%
\pgfpathlineto{\pgfqpoint{2.728316in}{2.352901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.806094in,y=2.318874in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont validation}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.371850in}{0.256882in}}%
\pgfpathlineto{\pgfqpoint{3.310000in}{0.256882in}}%
\pgfpathlineto{\pgfqpoint{3.310000in}{1.736337in}}%
\pgfpathlineto{\pgfqpoint{0.371850in}{1.736337in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.371850in}{0.256882in}}{\pgfqpoint{2.938150in}{1.479455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.505402in}{0.256882in}}%
\pgfpathlineto{\pgfqpoint{0.505402in}{1.736337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.505402in,y=0.208271in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.371850in}{0.256882in}}{\pgfqpoint{2.938150in}{1.479455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.840120in}{0.256882in}}%
\pgfpathlineto{\pgfqpoint{0.840120in}{1.736337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.840120in,y=0.208271in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.371850in}{0.256882in}}{\pgfqpoint{2.938150in}{1.479455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.174837in}{0.256882in}}%
\pgfpathlineto{\pgfqpoint{1.174837in}{1.736337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.174837in,y=0.208271in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.371850in}{0.256882in}}{\pgfqpoint{2.938150in}{1.479455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.509555in}{0.256882in}}%
\pgfpathlineto{\pgfqpoint{1.509555in}{1.736337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.509555in,y=0.208271in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.371850in}{0.256882in}}{\pgfqpoint{2.938150in}{1.479455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.844272in}{0.256882in}}%
\pgfpathlineto{\pgfqpoint{1.844272in}{1.736337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.844272in,y=0.208271in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.371850in}{0.256882in}}{\pgfqpoint{2.938150in}{1.479455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.178990in}{0.256882in}}%
\pgfpathlineto{\pgfqpoint{2.178990in}{1.736337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.178990in,y=0.208271in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {125}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.371850in}{0.256882in}}{\pgfqpoint{2.938150in}{1.479455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.513707in}{0.256882in}}%
\pgfpathlineto{\pgfqpoint{2.513707in}{1.736337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.513707in,y=0.208271in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {150}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.371850in}{0.256882in}}{\pgfqpoint{2.938150in}{1.479455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.848425in}{0.256882in}}%
\pgfpathlineto{\pgfqpoint{2.848425in}{1.736337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.848425in,y=0.208271in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {175}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.371850in}{0.256882in}}{\pgfqpoint{2.938150in}{1.479455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.183142in}{0.256882in}}%
\pgfpathlineto{\pgfqpoint{3.183142in}{1.736337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.183142in,y=0.208271in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.840925in,y=0.106419in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont epoch}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.371850in}{0.256882in}}{\pgfqpoint{2.938150in}{1.479455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.371850in}{0.256882in}}%
\pgfpathlineto{\pgfqpoint{3.310000in}{0.256882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.189753in, y=0.227947in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.371850in}{0.256882in}}{\pgfqpoint{2.938150in}{1.479455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.371850in}{0.552773in}}%
\pgfpathlineto{\pgfqpoint{3.310000in}{0.552773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.189753in, y=0.523838in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.371850in}{0.256882in}}{\pgfqpoint{2.938150in}{1.479455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.371850in}{0.848664in}}%
\pgfpathlineto{\pgfqpoint{3.310000in}{0.848664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.189753in, y=0.819729in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.371850in}{0.256882in}}{\pgfqpoint{2.938150in}{1.479455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.371850in}{1.144555in}}%
\pgfpathlineto{\pgfqpoint{3.310000in}{1.144555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.189753in, y=1.115620in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.371850in}{0.256882in}}{\pgfqpoint{2.938150in}{1.479455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.371850in}{1.440446in}}%
\pgfpathlineto{\pgfqpoint{3.310000in}{1.440446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.189753in, y=1.411511in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.371850in}{0.256882in}}{\pgfqpoint{2.938150in}{1.479455in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.371850in}{1.736337in}}%
\pgfpathlineto{\pgfqpoint{3.310000in}{1.736337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.189753in, y=1.707402in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.106419in,y=0.996610in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont recall accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.371850in}{0.256882in}}{\pgfqpoint{2.938150in}{1.479455in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.662475pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.512096in}{1.666294in}}%
\pgfpathlineto{\pgfqpoint{0.525485in}{1.142455in}}%
\pgfpathlineto{\pgfqpoint{0.538874in}{0.751338in}}%
\pgfpathlineto{\pgfqpoint{0.552262in}{0.683252in}}%
\pgfpathlineto{\pgfqpoint{0.565651in}{0.651022in}}%
\pgfpathlineto{\pgfqpoint{0.579040in}{0.627271in}}%
\pgfpathlineto{\pgfqpoint{0.592429in}{0.610281in}}%
\pgfpathlineto{\pgfqpoint{0.605817in}{0.590857in}}%
\pgfpathlineto{\pgfqpoint{0.619206in}{0.556368in}}%
\pgfpathlineto{\pgfqpoint{0.645983in}{0.530868in}}%
\pgfpathlineto{\pgfqpoint{0.672761in}{0.511508in}}%
\pgfpathlineto{\pgfqpoint{0.686149in}{0.508565in}}%
\pgfpathlineto{\pgfqpoint{0.699538in}{0.503585in}}%
\pgfpathlineto{\pgfqpoint{0.712927in}{0.497031in}}%
\pgfpathlineto{\pgfqpoint{0.739704in}{0.495711in}}%
\pgfpathlineto{\pgfqpoint{0.766482in}{0.488393in}}%
\pgfpathlineto{\pgfqpoint{0.779870in}{0.490636in}}%
\pgfpathlineto{\pgfqpoint{0.793259in}{0.487041in}}%
\pgfpathlineto{\pgfqpoint{0.806648in}{0.484989in}}%
\pgfpathlineto{\pgfqpoint{0.820036in}{0.486484in}}%
\pgfpathlineto{\pgfqpoint{0.833425in}{0.483207in}}%
\pgfpathlineto{\pgfqpoint{0.846814in}{0.482778in}}%
\pgfpathlineto{\pgfqpoint{0.860203in}{0.478928in}}%
\pgfpathlineto{\pgfqpoint{0.873591in}{0.480980in}}%
\pgfpathlineto{\pgfqpoint{0.886980in}{0.478880in}}%
\pgfpathlineto{\pgfqpoint{0.900369in}{0.478085in}}%
\pgfpathlineto{\pgfqpoint{0.913757in}{0.475778in}}%
\pgfpathlineto{\pgfqpoint{0.940535in}{0.475778in}}%
\pgfpathlineto{\pgfqpoint{0.967312in}{0.470512in}}%
\pgfpathlineto{\pgfqpoint{0.980701in}{0.471387in}}%
\pgfpathlineto{\pgfqpoint{0.994090in}{0.469447in}}%
\pgfpathlineto{\pgfqpoint{1.007478in}{0.471355in}}%
\pgfpathlineto{\pgfqpoint{1.020867in}{0.469717in}}%
\pgfpathlineto{\pgfqpoint{1.034256in}{0.471260in}}%
\pgfpathlineto{\pgfqpoint{1.047644in}{0.468683in}}%
\pgfpathlineto{\pgfqpoint{1.061033in}{0.468572in}}%
\pgfpathlineto{\pgfqpoint{1.087810in}{0.466154in}}%
\pgfpathlineto{\pgfqpoint{1.114588in}{0.466344in}}%
\pgfpathlineto{\pgfqpoint{1.127977in}{0.465676in}}%
\pgfpathlineto{\pgfqpoint{1.168143in}{0.461142in}}%
\pgfpathlineto{\pgfqpoint{1.208309in}{0.463895in}}%
\pgfpathlineto{\pgfqpoint{1.221697in}{0.459043in}}%
\pgfpathlineto{\pgfqpoint{1.248475in}{0.462129in}}%
\pgfpathlineto{\pgfqpoint{1.261864in}{0.456943in}}%
\pgfpathlineto{\pgfqpoint{1.275252in}{0.456895in}}%
\pgfpathlineto{\pgfqpoint{1.288641in}{0.458963in}}%
\pgfpathlineto{\pgfqpoint{1.302030in}{0.458422in}}%
\pgfpathlineto{\pgfqpoint{1.315418in}{0.455336in}}%
\pgfpathlineto{\pgfqpoint{1.342196in}{0.457006in}}%
\pgfpathlineto{\pgfqpoint{1.355584in}{0.453538in}}%
\pgfpathlineto{\pgfqpoint{1.368973in}{0.455225in}}%
\pgfpathlineto{\pgfqpoint{1.382362in}{0.454143in}}%
\pgfpathlineto{\pgfqpoint{1.395751in}{0.456004in}}%
\pgfpathlineto{\pgfqpoint{1.422528in}{0.453109in}}%
\pgfpathlineto{\pgfqpoint{1.435917in}{0.453920in}}%
\pgfpathlineto{\pgfqpoint{1.462694in}{0.452886in}}%
\pgfpathlineto{\pgfqpoint{1.489471in}{0.453697in}}%
\pgfpathlineto{\pgfqpoint{1.502860in}{0.453936in}}%
\pgfpathlineto{\pgfqpoint{1.516249in}{0.451248in}}%
\pgfpathlineto{\pgfqpoint{1.529638in}{0.449848in}}%
\pgfpathlineto{\pgfqpoint{1.543026in}{0.451502in}}%
\pgfpathlineto{\pgfqpoint{1.556415in}{0.448575in}}%
\pgfpathlineto{\pgfqpoint{1.569804in}{0.450150in}}%
\pgfpathlineto{\pgfqpoint{1.596581in}{0.448384in}}%
\pgfpathlineto{\pgfqpoint{1.609970in}{0.450357in}}%
\pgfpathlineto{\pgfqpoint{1.623358in}{0.446634in}}%
\pgfpathlineto{\pgfqpoint{1.663525in}{0.446014in}}%
\pgfpathlineto{\pgfqpoint{1.676913in}{0.447716in}}%
\pgfpathlineto{\pgfqpoint{1.703691in}{0.447461in}}%
\pgfpathlineto{\pgfqpoint{1.717079in}{0.444598in}}%
\pgfpathlineto{\pgfqpoint{1.757245in}{0.445791in}}%
\pgfpathlineto{\pgfqpoint{1.770634in}{0.442371in}}%
\pgfpathlineto{\pgfqpoint{1.784023in}{0.444996in}}%
\pgfpathlineto{\pgfqpoint{1.797412in}{0.443198in}}%
\pgfpathlineto{\pgfqpoint{1.810800in}{0.443007in}}%
\pgfpathlineto{\pgfqpoint{1.824189in}{0.444773in}}%
\pgfpathlineto{\pgfqpoint{1.850966in}{0.443039in}}%
\pgfpathlineto{\pgfqpoint{1.864355in}{0.443405in}}%
\pgfpathlineto{\pgfqpoint{1.877744in}{0.440462in}}%
\pgfpathlineto{\pgfqpoint{1.891132in}{0.443405in}}%
\pgfpathlineto{\pgfqpoint{1.904521in}{0.441464in}}%
\pgfpathlineto{\pgfqpoint{1.917910in}{0.441766in}}%
\pgfpathlineto{\pgfqpoint{1.931299in}{0.444344in}}%
\pgfpathlineto{\pgfqpoint{1.958076in}{0.443055in}}%
\pgfpathlineto{\pgfqpoint{1.971465in}{0.440573in}}%
\pgfpathlineto{\pgfqpoint{1.984853in}{0.441750in}}%
\pgfpathlineto{\pgfqpoint{2.011631in}{0.438601in}}%
\pgfpathlineto{\pgfqpoint{2.025019in}{0.439730in}}%
\pgfpathlineto{\pgfqpoint{2.038408in}{0.439619in}}%
\pgfpathlineto{\pgfqpoint{2.051797in}{0.442132in}}%
\pgfpathlineto{\pgfqpoint{2.065186in}{0.442085in}}%
\pgfpathlineto{\pgfqpoint{2.078574in}{0.436310in}}%
\pgfpathlineto{\pgfqpoint{2.091963in}{0.440032in}}%
\pgfpathlineto{\pgfqpoint{2.105352in}{0.436978in}}%
\pgfpathlineto{\pgfqpoint{2.158906in}{0.440303in}}%
\pgfpathlineto{\pgfqpoint{2.185684in}{0.437201in}}%
\pgfpathlineto{\pgfqpoint{2.199073in}{0.437980in}}%
\pgfpathlineto{\pgfqpoint{2.212461in}{0.434624in}}%
\pgfpathlineto{\pgfqpoint{2.225850in}{0.436421in}}%
\pgfpathlineto{\pgfqpoint{2.252627in}{0.436914in}}%
\pgfpathlineto{\pgfqpoint{2.292793in}{0.434480in}}%
\pgfpathlineto{\pgfqpoint{2.306182in}{0.435642in}}%
\pgfpathlineto{\pgfqpoint{2.319571in}{0.434926in}}%
\pgfpathlineto{\pgfqpoint{2.332960in}{0.436278in}}%
\pgfpathlineto{\pgfqpoint{2.346348in}{0.435514in}}%
\pgfpathlineto{\pgfqpoint{2.359737in}{0.432476in}}%
\pgfpathlineto{\pgfqpoint{2.386514in}{0.435833in}}%
\pgfpathlineto{\pgfqpoint{2.413292in}{0.434433in}}%
\pgfpathlineto{\pgfqpoint{2.426680in}{0.435578in}}%
\pgfpathlineto{\pgfqpoint{2.466847in}{0.432603in}}%
\pgfpathlineto{\pgfqpoint{2.480235in}{0.433892in}}%
\pgfpathlineto{\pgfqpoint{2.547179in}{0.431331in}}%
\pgfpathlineto{\pgfqpoint{2.573956in}{0.432333in}}%
\pgfpathlineto{\pgfqpoint{2.587345in}{0.430885in}}%
\pgfpathlineto{\pgfqpoint{2.640900in}{0.431617in}}%
\pgfpathlineto{\pgfqpoint{2.654288in}{0.430726in}}%
\pgfpathlineto{\pgfqpoint{2.667677in}{0.431697in}}%
\pgfpathlineto{\pgfqpoint{2.721232in}{0.430551in}}%
\pgfpathlineto{\pgfqpoint{2.734621in}{0.427115in}}%
\pgfpathlineto{\pgfqpoint{2.748009in}{0.429676in}}%
\pgfpathlineto{\pgfqpoint{2.774787in}{0.427401in}}%
\pgfpathlineto{\pgfqpoint{2.788175in}{0.429072in}}%
\pgfpathlineto{\pgfqpoint{2.801564in}{0.427354in}}%
\pgfpathlineto{\pgfqpoint{2.814953in}{0.429867in}}%
\pgfpathlineto{\pgfqpoint{2.828342in}{0.428069in}}%
\pgfpathlineto{\pgfqpoint{2.855119in}{0.428006in}}%
\pgfpathlineto{\pgfqpoint{2.868508in}{0.429708in}}%
\pgfpathlineto{\pgfqpoint{2.922062in}{0.428404in}}%
\pgfpathlineto{\pgfqpoint{2.948840in}{0.429390in}}%
\pgfpathlineto{\pgfqpoint{2.989006in}{0.428738in}}%
\pgfpathlineto{\pgfqpoint{3.002395in}{0.426765in}}%
\pgfpathlineto{\pgfqpoint{3.015783in}{0.428260in}}%
\pgfpathlineto{\pgfqpoint{3.029172in}{0.426574in}}%
\pgfpathlineto{\pgfqpoint{3.042561in}{0.426845in}}%
\pgfpathlineto{\pgfqpoint{3.055949in}{0.428881in}}%
\pgfpathlineto{\pgfqpoint{3.109504in}{0.429628in}}%
\pgfpathlineto{\pgfqpoint{3.122893in}{0.428117in}}%
\pgfpathlineto{\pgfqpoint{3.149670in}{0.429597in}}%
\pgfpathlineto{\pgfqpoint{3.163059in}{0.426701in}}%
\pgfpathlineto{\pgfqpoint{3.176448in}{0.426526in}}%
\pgfpathlineto{\pgfqpoint{3.176448in}{0.426526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.371850in}{0.256882in}}{\pgfqpoint{2.938150in}{1.479455in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.662475pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.512096in}{1.667217in}}%
\pgfpathlineto{\pgfqpoint{0.525485in}{1.583938in}}%
\pgfpathlineto{\pgfqpoint{0.538874in}{1.577622in}}%
\pgfpathlineto{\pgfqpoint{0.552262in}{1.606273in}}%
\pgfpathlineto{\pgfqpoint{0.565651in}{1.621417in}}%
\pgfpathlineto{\pgfqpoint{0.579040in}{1.630564in}}%
\pgfpathlineto{\pgfqpoint{0.605817in}{1.635257in}}%
\pgfpathlineto{\pgfqpoint{0.619206in}{1.635034in}}%
\pgfpathlineto{\pgfqpoint{0.632595in}{1.636705in}}%
\pgfpathlineto{\pgfqpoint{0.659372in}{1.635384in}}%
\pgfpathlineto{\pgfqpoint{0.686149in}{1.636657in}}%
\pgfpathlineto{\pgfqpoint{0.699538in}{1.635846in}}%
\pgfpathlineto{\pgfqpoint{0.726316in}{1.638980in}}%
\pgfpathlineto{\pgfqpoint{0.739704in}{1.636927in}}%
\pgfpathlineto{\pgfqpoint{0.766482in}{1.639902in}}%
\pgfpathlineto{\pgfqpoint{0.793259in}{1.640761in}}%
\pgfpathlineto{\pgfqpoint{0.913757in}{1.646297in}}%
\pgfpathlineto{\pgfqpoint{0.927146in}{1.644516in}}%
\pgfpathlineto{\pgfqpoint{0.940535in}{1.646950in}}%
\pgfpathlineto{\pgfqpoint{1.007478in}{1.649352in}}%
\pgfpathlineto{\pgfqpoint{1.020867in}{1.647761in}}%
\pgfpathlineto{\pgfqpoint{1.074422in}{1.649718in}}%
\pgfpathlineto{\pgfqpoint{1.114588in}{1.650115in}}%
\pgfpathlineto{\pgfqpoint{1.141365in}{1.651786in}}%
\pgfpathlineto{\pgfqpoint{1.154754in}{1.649654in}}%
\pgfpathlineto{\pgfqpoint{1.168143in}{1.651515in}}%
\pgfpathlineto{\pgfqpoint{1.181531in}{1.651452in}}%
\pgfpathlineto{\pgfqpoint{1.194920in}{1.652613in}}%
\pgfpathlineto{\pgfqpoint{1.235086in}{1.652708in}}%
\pgfpathlineto{\pgfqpoint{1.248475in}{1.653599in}}%
\pgfpathlineto{\pgfqpoint{1.288641in}{1.653265in}}%
\pgfpathlineto{\pgfqpoint{1.302030in}{1.654061in}}%
\pgfpathlineto{\pgfqpoint{1.328807in}{1.654045in}}%
\pgfpathlineto{\pgfqpoint{1.342196in}{1.655095in}}%
\pgfpathlineto{\pgfqpoint{1.355584in}{1.654251in}}%
\pgfpathlineto{\pgfqpoint{1.368973in}{1.655890in}}%
\pgfpathlineto{\pgfqpoint{1.422528in}{1.655174in}}%
\pgfpathlineto{\pgfqpoint{1.435917in}{1.653965in}}%
\pgfpathlineto{\pgfqpoint{1.449305in}{1.654458in}}%
\pgfpathlineto{\pgfqpoint{1.462694in}{1.656749in}}%
\pgfpathlineto{\pgfqpoint{1.476083in}{1.655667in}}%
\pgfpathlineto{\pgfqpoint{1.502860in}{1.657226in}}%
\pgfpathlineto{\pgfqpoint{1.516249in}{1.656479in}}%
\pgfpathlineto{\pgfqpoint{1.529638in}{1.657560in}}%
\pgfpathlineto{\pgfqpoint{1.609970in}{1.656049in}}%
\pgfpathlineto{\pgfqpoint{1.623358in}{1.657147in}}%
\pgfpathlineto{\pgfqpoint{1.636747in}{1.655763in}}%
\pgfpathlineto{\pgfqpoint{1.650136in}{1.657576in}}%
\pgfpathlineto{\pgfqpoint{1.663525in}{1.657767in}}%
\pgfpathlineto{\pgfqpoint{1.676913in}{1.656351in}}%
\pgfpathlineto{\pgfqpoint{1.717079in}{1.657306in}}%
\pgfpathlineto{\pgfqpoint{1.797412in}{1.658912in}}%
\pgfpathlineto{\pgfqpoint{1.810800in}{1.656876in}}%
\pgfpathlineto{\pgfqpoint{1.824189in}{1.659994in}}%
\pgfpathlineto{\pgfqpoint{1.837578in}{1.657131in}}%
\pgfpathlineto{\pgfqpoint{1.850966in}{1.658578in}}%
\pgfpathlineto{\pgfqpoint{1.877744in}{1.657894in}}%
\pgfpathlineto{\pgfqpoint{1.891132in}{1.659262in}}%
\pgfpathlineto{\pgfqpoint{1.904521in}{1.657688in}}%
\pgfpathlineto{\pgfqpoint{1.931299in}{1.659310in}}%
\pgfpathlineto{\pgfqpoint{1.984853in}{1.657863in}}%
\pgfpathlineto{\pgfqpoint{2.011631in}{1.660122in}}%
\pgfpathlineto{\pgfqpoint{2.051797in}{1.658419in}}%
\pgfpathlineto{\pgfqpoint{2.065186in}{1.659469in}}%
\pgfpathlineto{\pgfqpoint{2.078574in}{1.658181in}}%
\pgfpathlineto{\pgfqpoint{2.091963in}{1.659549in}}%
\pgfpathlineto{\pgfqpoint{2.105352in}{1.658594in}}%
\pgfpathlineto{\pgfqpoint{2.118740in}{1.658960in}}%
\pgfpathlineto{\pgfqpoint{2.145518in}{1.658499in}}%
\pgfpathlineto{\pgfqpoint{2.158906in}{1.657863in}}%
\pgfpathlineto{\pgfqpoint{2.199073in}{1.658785in}}%
\pgfpathlineto{\pgfqpoint{2.266016in}{1.659469in}}%
\pgfpathlineto{\pgfqpoint{2.279405in}{1.657513in}}%
\pgfpathlineto{\pgfqpoint{2.306182in}{1.659231in}}%
\pgfpathlineto{\pgfqpoint{2.332960in}{1.658292in}}%
\pgfpathlineto{\pgfqpoint{2.346348in}{1.659612in}}%
\pgfpathlineto{\pgfqpoint{2.373126in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{2.399903in}{1.658944in}}%
\pgfpathlineto{\pgfqpoint{2.426680in}{1.658244in}}%
\pgfpathlineto{\pgfqpoint{2.440069in}{1.659692in}}%
\pgfpathlineto{\pgfqpoint{2.453458in}{1.657751in}}%
\pgfpathlineto{\pgfqpoint{2.480235in}{1.659374in}}%
\pgfpathlineto{\pgfqpoint{2.493624in}{1.658419in}}%
\pgfpathlineto{\pgfqpoint{2.520401in}{1.659151in}}%
\pgfpathlineto{\pgfqpoint{2.533790in}{1.657958in}}%
\pgfpathlineto{\pgfqpoint{2.547179in}{1.659406in}}%
\pgfpathlineto{\pgfqpoint{2.600734in}{1.658324in}}%
\pgfpathlineto{\pgfqpoint{2.614122in}{1.659437in}}%
\pgfpathlineto{\pgfqpoint{2.627511in}{1.658372in}}%
\pgfpathlineto{\pgfqpoint{2.640900in}{1.659549in}}%
\pgfpathlineto{\pgfqpoint{2.654288in}{1.658531in}}%
\pgfpathlineto{\pgfqpoint{2.667677in}{1.658738in}}%
\pgfpathlineto{\pgfqpoint{2.681066in}{1.660392in}}%
\pgfpathlineto{\pgfqpoint{2.694455in}{1.658531in}}%
\pgfpathlineto{\pgfqpoint{2.721232in}{1.658213in}}%
\pgfpathlineto{\pgfqpoint{2.734621in}{1.660424in}}%
\pgfpathlineto{\pgfqpoint{2.748009in}{1.658547in}}%
\pgfpathlineto{\pgfqpoint{2.774787in}{1.660169in}}%
\pgfpathlineto{\pgfqpoint{2.801564in}{1.658833in}}%
\pgfpathlineto{\pgfqpoint{2.814953in}{1.658992in}}%
\pgfpathlineto{\pgfqpoint{2.828342in}{1.660456in}}%
\pgfpathlineto{\pgfqpoint{2.868508in}{1.659422in}}%
\pgfpathlineto{\pgfqpoint{2.895285in}{1.658340in}}%
\pgfpathlineto{\pgfqpoint{2.908674in}{1.659947in}}%
\pgfpathlineto{\pgfqpoint{2.922062in}{1.659358in}}%
\pgfpathlineto{\pgfqpoint{2.935451in}{1.660233in}}%
\pgfpathlineto{\pgfqpoint{2.948840in}{1.658706in}}%
\pgfpathlineto{\pgfqpoint{2.962229in}{1.659835in}}%
\pgfpathlineto{\pgfqpoint{3.002395in}{1.659660in}}%
\pgfpathlineto{\pgfqpoint{3.015783in}{1.658356in}}%
\pgfpathlineto{\pgfqpoint{3.029172in}{1.658308in}}%
\pgfpathlineto{\pgfqpoint{3.055949in}{1.660217in}}%
\pgfpathlineto{\pgfqpoint{3.069338in}{1.658388in}}%
\pgfpathlineto{\pgfqpoint{3.082727in}{1.659565in}}%
\pgfpathlineto{\pgfqpoint{3.109504in}{1.658849in}}%
\pgfpathlineto{\pgfqpoint{3.122893in}{1.657767in}}%
\pgfpathlineto{\pgfqpoint{3.136282in}{1.658865in}}%
\pgfpathlineto{\pgfqpoint{3.149670in}{1.658419in}}%
\pgfpathlineto{\pgfqpoint{3.163059in}{1.659867in}}%
\pgfpathlineto{\pgfqpoint{3.176448in}{1.659994in}}%
\pgfpathlineto{\pgfqpoint{3.176448in}{1.659994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.371850in}{0.256882in}}{\pgfqpoint{2.938150in}{1.479455in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.662475pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.505402in}{1.688995in}}%
\pgfpathlineto{\pgfqpoint{0.518791in}{0.807240in}}%
\pgfpathlineto{\pgfqpoint{0.532179in}{0.777650in}}%
\pgfpathlineto{\pgfqpoint{0.545568in}{0.671130in}}%
\pgfpathlineto{\pgfqpoint{0.558957in}{0.706637in}}%
\pgfpathlineto{\pgfqpoint{0.572346in}{0.629705in}}%
\pgfpathlineto{\pgfqpoint{0.585734in}{0.600116in}}%
\pgfpathlineto{\pgfqpoint{0.599123in}{0.623787in}}%
\pgfpathlineto{\pgfqpoint{0.612512in}{0.570527in}}%
\pgfpathlineto{\pgfqpoint{0.625900in}{0.582362in}}%
\pgfpathlineto{\pgfqpoint{0.639289in}{0.523184in}}%
\pgfpathlineto{\pgfqpoint{0.666066in}{0.487677in}}%
\pgfpathlineto{\pgfqpoint{0.679455in}{0.452170in}}%
\pgfpathlineto{\pgfqpoint{0.692844in}{0.493595in}}%
\pgfpathlineto{\pgfqpoint{0.706233in}{0.481759in}}%
\pgfpathlineto{\pgfqpoint{0.719621in}{0.487677in}}%
\pgfpathlineto{\pgfqpoint{0.733010in}{0.511349in}}%
\pgfpathlineto{\pgfqpoint{0.746399in}{0.487677in}}%
\pgfpathlineto{\pgfqpoint{0.759787in}{0.546855in}}%
\pgfpathlineto{\pgfqpoint{0.773176in}{0.487677in}}%
\pgfpathlineto{\pgfqpoint{0.786565in}{0.505431in}}%
\pgfpathlineto{\pgfqpoint{0.799953in}{0.529102in}}%
\pgfpathlineto{\pgfqpoint{0.813342in}{0.499513in}}%
\pgfpathlineto{\pgfqpoint{0.826731in}{0.529102in}}%
\pgfpathlineto{\pgfqpoint{0.840120in}{0.469924in}}%
\pgfpathlineto{\pgfqpoint{0.853508in}{0.469924in}}%
\pgfpathlineto{\pgfqpoint{0.866897in}{0.505431in}}%
\pgfpathlineto{\pgfqpoint{0.880286in}{0.493595in}}%
\pgfpathlineto{\pgfqpoint{0.907063in}{0.481759in}}%
\pgfpathlineto{\pgfqpoint{0.920452in}{0.458088in}}%
\pgfpathlineto{\pgfqpoint{0.933840in}{0.505431in}}%
\pgfpathlineto{\pgfqpoint{0.947229in}{0.481759in}}%
\pgfpathlineto{\pgfqpoint{0.960618in}{0.464006in}}%
\pgfpathlineto{\pgfqpoint{0.974007in}{0.481759in}}%
\pgfpathlineto{\pgfqpoint{0.987395in}{0.475842in}}%
\pgfpathlineto{\pgfqpoint{1.000784in}{0.475842in}}%
\pgfpathlineto{\pgfqpoint{1.027561in}{0.487677in}}%
\pgfpathlineto{\pgfqpoint{1.040950in}{0.458088in}}%
\pgfpathlineto{\pgfqpoint{1.054339in}{0.475842in}}%
\pgfpathlineto{\pgfqpoint{1.067727in}{0.487677in}}%
\pgfpathlineto{\pgfqpoint{1.081116in}{0.493595in}}%
\pgfpathlineto{\pgfqpoint{1.094505in}{0.464006in}}%
\pgfpathlineto{\pgfqpoint{1.107894in}{0.493595in}}%
\pgfpathlineto{\pgfqpoint{1.121282in}{0.481759in}}%
\pgfpathlineto{\pgfqpoint{1.134671in}{0.446252in}}%
\pgfpathlineto{\pgfqpoint{1.148060in}{0.481759in}}%
\pgfpathlineto{\pgfqpoint{1.161448in}{0.475842in}}%
\pgfpathlineto{\pgfqpoint{1.174837in}{0.416663in}}%
\pgfpathlineto{\pgfqpoint{1.188226in}{0.464006in}}%
\pgfpathlineto{\pgfqpoint{1.201614in}{0.487677in}}%
\pgfpathlineto{\pgfqpoint{1.215003in}{0.475842in}}%
\pgfpathlineto{\pgfqpoint{1.228392in}{0.452170in}}%
\pgfpathlineto{\pgfqpoint{1.241781in}{0.481759in}}%
\pgfpathlineto{\pgfqpoint{1.255169in}{0.434417in}}%
\pgfpathlineto{\pgfqpoint{1.268558in}{0.416663in}}%
\pgfpathlineto{\pgfqpoint{1.281947in}{0.440335in}}%
\pgfpathlineto{\pgfqpoint{1.295335in}{0.481759in}}%
\pgfpathlineto{\pgfqpoint{1.308724in}{0.458088in}}%
\pgfpathlineto{\pgfqpoint{1.322113in}{0.452170in}}%
\pgfpathlineto{\pgfqpoint{1.335501in}{0.481759in}}%
\pgfpathlineto{\pgfqpoint{1.348890in}{0.440335in}}%
\pgfpathlineto{\pgfqpoint{1.362279in}{0.499513in}}%
\pgfpathlineto{\pgfqpoint{1.375668in}{0.452170in}}%
\pgfpathlineto{\pgfqpoint{1.389056in}{0.446252in}}%
\pgfpathlineto{\pgfqpoint{1.415834in}{0.446252in}}%
\pgfpathlineto{\pgfqpoint{1.429222in}{0.511349in}}%
\pgfpathlineto{\pgfqpoint{1.442611in}{0.422581in}}%
\pgfpathlineto{\pgfqpoint{1.456000in}{0.464006in}}%
\pgfpathlineto{\pgfqpoint{1.469388in}{0.499513in}}%
\pgfpathlineto{\pgfqpoint{1.482777in}{0.517266in}}%
\pgfpathlineto{\pgfqpoint{1.496166in}{0.458088in}}%
\pgfpathlineto{\pgfqpoint{1.509555in}{0.464006in}}%
\pgfpathlineto{\pgfqpoint{1.522943in}{0.434417in}}%
\pgfpathlineto{\pgfqpoint{1.536332in}{0.499513in}}%
\pgfpathlineto{\pgfqpoint{1.549721in}{0.446252in}}%
\pgfpathlineto{\pgfqpoint{1.563109in}{0.481759in}}%
\pgfpathlineto{\pgfqpoint{1.576498in}{0.464006in}}%
\pgfpathlineto{\pgfqpoint{1.589887in}{0.458088in}}%
\pgfpathlineto{\pgfqpoint{1.603275in}{0.458088in}}%
\pgfpathlineto{\pgfqpoint{1.616664in}{0.452170in}}%
\pgfpathlineto{\pgfqpoint{1.630053in}{0.440335in}}%
\pgfpathlineto{\pgfqpoint{1.643442in}{0.446252in}}%
\pgfpathlineto{\pgfqpoint{1.656830in}{0.493595in}}%
\pgfpathlineto{\pgfqpoint{1.670219in}{0.458088in}}%
\pgfpathlineto{\pgfqpoint{1.683608in}{0.464006in}}%
\pgfpathlineto{\pgfqpoint{1.696996in}{0.446252in}}%
\pgfpathlineto{\pgfqpoint{1.710385in}{0.446252in}}%
\pgfpathlineto{\pgfqpoint{1.737162in}{0.458088in}}%
\pgfpathlineto{\pgfqpoint{1.750551in}{0.458088in}}%
\pgfpathlineto{\pgfqpoint{1.763940in}{0.469924in}}%
\pgfpathlineto{\pgfqpoint{1.777329in}{0.458088in}}%
\pgfpathlineto{\pgfqpoint{1.790717in}{0.452170in}}%
\pgfpathlineto{\pgfqpoint{1.804106in}{0.458088in}}%
\pgfpathlineto{\pgfqpoint{1.817495in}{0.446252in}}%
\pgfpathlineto{\pgfqpoint{1.830883in}{0.481759in}}%
\pgfpathlineto{\pgfqpoint{1.844272in}{0.458088in}}%
\pgfpathlineto{\pgfqpoint{1.857661in}{0.469924in}}%
\pgfpathlineto{\pgfqpoint{1.871049in}{0.464006in}}%
\pgfpathlineto{\pgfqpoint{1.884438in}{0.505431in}}%
\pgfpathlineto{\pgfqpoint{1.897827in}{0.481759in}}%
\pgfpathlineto{\pgfqpoint{1.911216in}{0.428499in}}%
\pgfpathlineto{\pgfqpoint{1.924604in}{0.434417in}}%
\pgfpathlineto{\pgfqpoint{1.937993in}{0.481759in}}%
\pgfpathlineto{\pgfqpoint{1.951382in}{0.469924in}}%
\pgfpathlineto{\pgfqpoint{1.964770in}{0.446252in}}%
\pgfpathlineto{\pgfqpoint{1.978159in}{0.434417in}}%
\pgfpathlineto{\pgfqpoint{1.991548in}{0.452170in}}%
\pgfpathlineto{\pgfqpoint{2.004936in}{0.464006in}}%
\pgfpathlineto{\pgfqpoint{2.018325in}{0.458088in}}%
\pgfpathlineto{\pgfqpoint{2.031714in}{0.446252in}}%
\pgfpathlineto{\pgfqpoint{2.045103in}{0.452170in}}%
\pgfpathlineto{\pgfqpoint{2.058491in}{0.469924in}}%
\pgfpathlineto{\pgfqpoint{2.071880in}{0.464006in}}%
\pgfpathlineto{\pgfqpoint{2.085269in}{0.511349in}}%
\pgfpathlineto{\pgfqpoint{2.098657in}{0.464006in}}%
\pgfpathlineto{\pgfqpoint{2.112046in}{0.493595in}}%
\pgfpathlineto{\pgfqpoint{2.125435in}{0.469924in}}%
\pgfpathlineto{\pgfqpoint{2.138823in}{0.469924in}}%
\pgfpathlineto{\pgfqpoint{2.152212in}{0.464006in}}%
\pgfpathlineto{\pgfqpoint{2.165601in}{0.464006in}}%
\pgfpathlineto{\pgfqpoint{2.178990in}{0.446252in}}%
\pgfpathlineto{\pgfqpoint{2.192378in}{0.458088in}}%
\pgfpathlineto{\pgfqpoint{2.205767in}{0.452170in}}%
\pgfpathlineto{\pgfqpoint{2.219156in}{0.458088in}}%
\pgfpathlineto{\pgfqpoint{2.232544in}{0.499513in}}%
\pgfpathlineto{\pgfqpoint{2.245933in}{0.452170in}}%
\pgfpathlineto{\pgfqpoint{2.259322in}{0.458088in}}%
\pgfpathlineto{\pgfqpoint{2.272710in}{0.452170in}}%
\pgfpathlineto{\pgfqpoint{2.286099in}{0.452170in}}%
\pgfpathlineto{\pgfqpoint{2.299488in}{0.440335in}}%
\pgfpathlineto{\pgfqpoint{2.312877in}{0.452170in}}%
\pgfpathlineto{\pgfqpoint{2.326265in}{0.446252in}}%
\pgfpathlineto{\pgfqpoint{2.339654in}{0.469924in}}%
\pgfpathlineto{\pgfqpoint{2.353043in}{0.446252in}}%
\pgfpathlineto{\pgfqpoint{2.366431in}{0.452170in}}%
\pgfpathlineto{\pgfqpoint{2.379820in}{0.493595in}}%
\pgfpathlineto{\pgfqpoint{2.393209in}{0.464006in}}%
\pgfpathlineto{\pgfqpoint{2.406597in}{0.493595in}}%
\pgfpathlineto{\pgfqpoint{2.419986in}{0.434417in}}%
\pgfpathlineto{\pgfqpoint{2.433375in}{0.458088in}}%
\pgfpathlineto{\pgfqpoint{2.446764in}{0.469924in}}%
\pgfpathlineto{\pgfqpoint{2.460152in}{0.487677in}}%
\pgfpathlineto{\pgfqpoint{2.473541in}{0.458088in}}%
\pgfpathlineto{\pgfqpoint{2.486930in}{0.469924in}}%
\pgfpathlineto{\pgfqpoint{2.500318in}{0.446252in}}%
\pgfpathlineto{\pgfqpoint{2.513707in}{0.452170in}}%
\pgfpathlineto{\pgfqpoint{2.527096in}{0.464006in}}%
\pgfpathlineto{\pgfqpoint{2.540484in}{0.464006in}}%
\pgfpathlineto{\pgfqpoint{2.553873in}{0.475842in}}%
\pgfpathlineto{\pgfqpoint{2.567262in}{0.499513in}}%
\pgfpathlineto{\pgfqpoint{2.580651in}{0.458088in}}%
\pgfpathlineto{\pgfqpoint{2.594039in}{0.475842in}}%
\pgfpathlineto{\pgfqpoint{2.607428in}{0.475842in}}%
\pgfpathlineto{\pgfqpoint{2.620817in}{0.469924in}}%
\pgfpathlineto{\pgfqpoint{2.634205in}{0.440335in}}%
\pgfpathlineto{\pgfqpoint{2.647594in}{0.464006in}}%
\pgfpathlineto{\pgfqpoint{2.660983in}{0.464006in}}%
\pgfpathlineto{\pgfqpoint{2.674371in}{0.481759in}}%
\pgfpathlineto{\pgfqpoint{2.687760in}{0.446252in}}%
\pgfpathlineto{\pgfqpoint{2.701149in}{0.481759in}}%
\pgfpathlineto{\pgfqpoint{2.714538in}{0.446252in}}%
\pgfpathlineto{\pgfqpoint{2.727926in}{0.458088in}}%
\pgfpathlineto{\pgfqpoint{2.741315in}{0.475842in}}%
\pgfpathlineto{\pgfqpoint{2.754704in}{0.464006in}}%
\pgfpathlineto{\pgfqpoint{2.794870in}{0.464006in}}%
\pgfpathlineto{\pgfqpoint{2.821647in}{0.499513in}}%
\pgfpathlineto{\pgfqpoint{2.835036in}{0.487677in}}%
\pgfpathlineto{\pgfqpoint{2.848425in}{0.469924in}}%
\pgfpathlineto{\pgfqpoint{2.861813in}{0.464006in}}%
\pgfpathlineto{\pgfqpoint{2.875202in}{0.464006in}}%
\pgfpathlineto{\pgfqpoint{2.888591in}{0.452170in}}%
\pgfpathlineto{\pgfqpoint{2.901979in}{0.464006in}}%
\pgfpathlineto{\pgfqpoint{2.915368in}{0.469924in}}%
\pgfpathlineto{\pgfqpoint{2.928757in}{0.481759in}}%
\pgfpathlineto{\pgfqpoint{2.942145in}{0.481759in}}%
\pgfpathlineto{\pgfqpoint{2.955534in}{0.487677in}}%
\pgfpathlineto{\pgfqpoint{2.968923in}{0.475842in}}%
\pgfpathlineto{\pgfqpoint{2.982312in}{0.458088in}}%
\pgfpathlineto{\pgfqpoint{2.995700in}{0.464006in}}%
\pgfpathlineto{\pgfqpoint{3.022478in}{0.464006in}}%
\pgfpathlineto{\pgfqpoint{3.035866in}{0.487677in}}%
\pgfpathlineto{\pgfqpoint{3.062644in}{0.464006in}}%
\pgfpathlineto{\pgfqpoint{3.076032in}{0.458088in}}%
\pgfpathlineto{\pgfqpoint{3.089421in}{0.464006in}}%
\pgfpathlineto{\pgfqpoint{3.102810in}{0.452170in}}%
\pgfpathlineto{\pgfqpoint{3.129587in}{0.464006in}}%
\pgfpathlineto{\pgfqpoint{3.142976in}{0.452170in}}%
\pgfpathlineto{\pgfqpoint{3.156365in}{0.464006in}}%
\pgfpathlineto{\pgfqpoint{3.169753in}{0.452170in}}%
\pgfpathlineto{\pgfqpoint{3.169753in}{0.452170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.371850in}{0.256882in}}{\pgfqpoint{2.938150in}{1.479455in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.662475pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.505402in}{1.724502in}}%
\pgfpathlineto{\pgfqpoint{0.518791in}{1.558803in}}%
\pgfpathlineto{\pgfqpoint{0.532179in}{1.617981in}}%
\pgfpathlineto{\pgfqpoint{0.545568in}{1.606145in}}%
\pgfpathlineto{\pgfqpoint{0.558957in}{1.665323in}}%
\pgfpathlineto{\pgfqpoint{0.572346in}{1.635734in}}%
\pgfpathlineto{\pgfqpoint{0.585734in}{1.617981in}}%
\pgfpathlineto{\pgfqpoint{0.599123in}{1.647570in}}%
\pgfpathlineto{\pgfqpoint{0.612512in}{1.641652in}}%
\pgfpathlineto{\pgfqpoint{0.625900in}{1.623899in}}%
\pgfpathlineto{\pgfqpoint{0.639289in}{1.635734in}}%
\pgfpathlineto{\pgfqpoint{0.652678in}{1.623899in}}%
\pgfpathlineto{\pgfqpoint{0.666066in}{1.594310in}}%
\pgfpathlineto{\pgfqpoint{0.679455in}{1.588392in}}%
\pgfpathlineto{\pgfqpoint{0.692844in}{1.623899in}}%
\pgfpathlineto{\pgfqpoint{0.706233in}{1.647570in}}%
\pgfpathlineto{\pgfqpoint{0.719621in}{1.629817in}}%
\pgfpathlineto{\pgfqpoint{0.733010in}{1.623899in}}%
\pgfpathlineto{\pgfqpoint{0.746399in}{1.600227in}}%
\pgfpathlineto{\pgfqpoint{0.759787in}{1.647570in}}%
\pgfpathlineto{\pgfqpoint{0.773176in}{1.617981in}}%
\pgfpathlineto{\pgfqpoint{0.786565in}{1.623899in}}%
\pgfpathlineto{\pgfqpoint{0.799953in}{1.623899in}}%
\pgfpathlineto{\pgfqpoint{0.813342in}{1.629817in}}%
\pgfpathlineto{\pgfqpoint{0.826731in}{1.665323in}}%
\pgfpathlineto{\pgfqpoint{0.840120in}{1.617981in}}%
\pgfpathlineto{\pgfqpoint{0.853508in}{1.612063in}}%
\pgfpathlineto{\pgfqpoint{0.866897in}{1.629817in}}%
\pgfpathlineto{\pgfqpoint{0.880286in}{1.641652in}}%
\pgfpathlineto{\pgfqpoint{0.893674in}{1.647570in}}%
\pgfpathlineto{\pgfqpoint{0.907063in}{1.606145in}}%
\pgfpathlineto{\pgfqpoint{0.920452in}{1.617981in}}%
\pgfpathlineto{\pgfqpoint{0.933840in}{1.641652in}}%
\pgfpathlineto{\pgfqpoint{0.947229in}{1.635734in}}%
\pgfpathlineto{\pgfqpoint{0.960618in}{1.623899in}}%
\pgfpathlineto{\pgfqpoint{0.974007in}{1.629817in}}%
\pgfpathlineto{\pgfqpoint{0.987395in}{1.606145in}}%
\pgfpathlineto{\pgfqpoint{1.000784in}{1.623899in}}%
\pgfpathlineto{\pgfqpoint{1.040950in}{1.623899in}}%
\pgfpathlineto{\pgfqpoint{1.054339in}{1.617981in}}%
\pgfpathlineto{\pgfqpoint{1.067727in}{1.629817in}}%
\pgfpathlineto{\pgfqpoint{1.081116in}{1.629817in}}%
\pgfpathlineto{\pgfqpoint{1.094505in}{1.606145in}}%
\pgfpathlineto{\pgfqpoint{1.107894in}{1.641652in}}%
\pgfpathlineto{\pgfqpoint{1.134671in}{1.617981in}}%
\pgfpathlineto{\pgfqpoint{1.148060in}{1.635734in}}%
\pgfpathlineto{\pgfqpoint{1.161448in}{1.635734in}}%
\pgfpathlineto{\pgfqpoint{1.174837in}{1.600227in}}%
\pgfpathlineto{\pgfqpoint{1.188226in}{1.617981in}}%
\pgfpathlineto{\pgfqpoint{1.201614in}{1.629817in}}%
\pgfpathlineto{\pgfqpoint{1.215003in}{1.606145in}}%
\pgfpathlineto{\pgfqpoint{1.228392in}{1.635734in}}%
\pgfpathlineto{\pgfqpoint{1.241781in}{1.617981in}}%
\pgfpathlineto{\pgfqpoint{1.255169in}{1.588392in}}%
\pgfpathlineto{\pgfqpoint{1.281947in}{1.623899in}}%
\pgfpathlineto{\pgfqpoint{1.295335in}{1.623899in}}%
\pgfpathlineto{\pgfqpoint{1.308724in}{1.600227in}}%
\pgfpathlineto{\pgfqpoint{1.322113in}{1.629817in}}%
\pgfpathlineto{\pgfqpoint{1.348890in}{1.617981in}}%
\pgfpathlineto{\pgfqpoint{1.362279in}{1.647570in}}%
\pgfpathlineto{\pgfqpoint{1.375668in}{1.612063in}}%
\pgfpathlineto{\pgfqpoint{1.389056in}{1.623899in}}%
\pgfpathlineto{\pgfqpoint{1.402445in}{1.623899in}}%
\pgfpathlineto{\pgfqpoint{1.415834in}{1.612063in}}%
\pgfpathlineto{\pgfqpoint{1.429222in}{1.665323in}}%
\pgfpathlineto{\pgfqpoint{1.442611in}{1.612063in}}%
\pgfpathlineto{\pgfqpoint{1.456000in}{1.647570in}}%
\pgfpathlineto{\pgfqpoint{1.469388in}{1.653488in}}%
\pgfpathlineto{\pgfqpoint{1.482777in}{1.641652in}}%
\pgfpathlineto{\pgfqpoint{1.496166in}{1.635734in}}%
\pgfpathlineto{\pgfqpoint{1.509555in}{1.635734in}}%
\pgfpathlineto{\pgfqpoint{1.522943in}{1.612063in}}%
\pgfpathlineto{\pgfqpoint{1.536332in}{1.635734in}}%
\pgfpathlineto{\pgfqpoint{1.549721in}{1.606145in}}%
\pgfpathlineto{\pgfqpoint{1.563109in}{1.635734in}}%
\pgfpathlineto{\pgfqpoint{1.576498in}{1.623899in}}%
\pgfpathlineto{\pgfqpoint{1.603275in}{1.623899in}}%
\pgfpathlineto{\pgfqpoint{1.616664in}{1.629817in}}%
\pgfpathlineto{\pgfqpoint{1.630053in}{1.612063in}}%
\pgfpathlineto{\pgfqpoint{1.643442in}{1.629817in}}%
\pgfpathlineto{\pgfqpoint{1.656830in}{1.653488in}}%
\pgfpathlineto{\pgfqpoint{1.670219in}{1.617981in}}%
\pgfpathlineto{\pgfqpoint{1.683608in}{1.641652in}}%
\pgfpathlineto{\pgfqpoint{1.696996in}{1.629817in}}%
\pgfpathlineto{\pgfqpoint{1.710385in}{1.635734in}}%
\pgfpathlineto{\pgfqpoint{1.723774in}{1.629817in}}%
\pgfpathlineto{\pgfqpoint{1.737162in}{1.653488in}}%
\pgfpathlineto{\pgfqpoint{1.750551in}{1.623899in}}%
\pgfpathlineto{\pgfqpoint{1.763940in}{1.635734in}}%
\pgfpathlineto{\pgfqpoint{1.777329in}{1.635734in}}%
\pgfpathlineto{\pgfqpoint{1.790717in}{1.629817in}}%
\pgfpathlineto{\pgfqpoint{1.804106in}{1.647570in}}%
\pgfpathlineto{\pgfqpoint{1.817495in}{1.629817in}}%
\pgfpathlineto{\pgfqpoint{1.830883in}{1.647570in}}%
\pgfpathlineto{\pgfqpoint{1.844272in}{1.629817in}}%
\pgfpathlineto{\pgfqpoint{1.857661in}{1.635734in}}%
\pgfpathlineto{\pgfqpoint{1.871049in}{1.635734in}}%
\pgfpathlineto{\pgfqpoint{1.884438in}{1.647570in}}%
\pgfpathlineto{\pgfqpoint{1.897827in}{1.653488in}}%
\pgfpathlineto{\pgfqpoint{1.911216in}{1.623899in}}%
\pgfpathlineto{\pgfqpoint{1.924604in}{1.623899in}}%
\pgfpathlineto{\pgfqpoint{1.937993in}{1.641652in}}%
\pgfpathlineto{\pgfqpoint{1.951382in}{1.635734in}}%
\pgfpathlineto{\pgfqpoint{1.964770in}{1.641652in}}%
\pgfpathlineto{\pgfqpoint{1.978159in}{1.623899in}}%
\pgfpathlineto{\pgfqpoint{1.991548in}{1.617981in}}%
\pgfpathlineto{\pgfqpoint{2.004936in}{1.635734in}}%
\pgfpathlineto{\pgfqpoint{2.018325in}{1.641652in}}%
\pgfpathlineto{\pgfqpoint{2.058491in}{1.641652in}}%
\pgfpathlineto{\pgfqpoint{2.071880in}{1.635734in}}%
\pgfpathlineto{\pgfqpoint{2.085269in}{1.653488in}}%
\pgfpathlineto{\pgfqpoint{2.098657in}{1.653488in}}%
\pgfpathlineto{\pgfqpoint{2.112046in}{1.647570in}}%
\pgfpathlineto{\pgfqpoint{2.125435in}{1.635734in}}%
\pgfpathlineto{\pgfqpoint{2.152212in}{1.659406in}}%
\pgfpathlineto{\pgfqpoint{2.165601in}{1.665323in}}%
\pgfpathlineto{\pgfqpoint{2.178990in}{1.617981in}}%
\pgfpathlineto{\pgfqpoint{2.192378in}{1.647570in}}%
\pgfpathlineto{\pgfqpoint{2.205767in}{1.623899in}}%
\pgfpathlineto{\pgfqpoint{2.219156in}{1.647570in}}%
\pgfpathlineto{\pgfqpoint{2.232544in}{1.653488in}}%
\pgfpathlineto{\pgfqpoint{2.245933in}{1.612063in}}%
\pgfpathlineto{\pgfqpoint{2.259322in}{1.629817in}}%
\pgfpathlineto{\pgfqpoint{2.286099in}{1.629817in}}%
\pgfpathlineto{\pgfqpoint{2.299488in}{1.641652in}}%
\pgfpathlineto{\pgfqpoint{2.326265in}{1.629817in}}%
\pgfpathlineto{\pgfqpoint{2.339654in}{1.647570in}}%
\pgfpathlineto{\pgfqpoint{2.353043in}{1.629817in}}%
\pgfpathlineto{\pgfqpoint{2.366431in}{1.635734in}}%
\pgfpathlineto{\pgfqpoint{2.379820in}{1.659406in}}%
\pgfpathlineto{\pgfqpoint{2.393209in}{1.659406in}}%
\pgfpathlineto{\pgfqpoint{2.406597in}{1.635734in}}%
\pgfpathlineto{\pgfqpoint{2.433375in}{1.623899in}}%
\pgfpathlineto{\pgfqpoint{2.446764in}{1.641652in}}%
\pgfpathlineto{\pgfqpoint{2.460152in}{1.653488in}}%
\pgfpathlineto{\pgfqpoint{2.473541in}{1.629817in}}%
\pgfpathlineto{\pgfqpoint{2.486930in}{1.653488in}}%
\pgfpathlineto{\pgfqpoint{2.500318in}{1.617981in}}%
\pgfpathlineto{\pgfqpoint{2.513707in}{1.653488in}}%
\pgfpathlineto{\pgfqpoint{2.540484in}{1.641652in}}%
\pgfpathlineto{\pgfqpoint{2.553873in}{1.653488in}}%
\pgfpathlineto{\pgfqpoint{2.567262in}{1.659406in}}%
\pgfpathlineto{\pgfqpoint{2.580651in}{1.647570in}}%
\pgfpathlineto{\pgfqpoint{2.594039in}{1.629817in}}%
\pgfpathlineto{\pgfqpoint{2.620817in}{1.653488in}}%
\pgfpathlineto{\pgfqpoint{2.634205in}{1.647570in}}%
\pgfpathlineto{\pgfqpoint{2.647594in}{1.635734in}}%
\pgfpathlineto{\pgfqpoint{2.674371in}{1.659406in}}%
\pgfpathlineto{\pgfqpoint{2.687760in}{1.635734in}}%
\pgfpathlineto{\pgfqpoint{2.714538in}{1.623899in}}%
\pgfpathlineto{\pgfqpoint{2.727926in}{1.629817in}}%
\pgfpathlineto{\pgfqpoint{2.741315in}{1.647570in}}%
\pgfpathlineto{\pgfqpoint{2.754704in}{1.647570in}}%
\pgfpathlineto{\pgfqpoint{2.781481in}{1.623899in}}%
\pgfpathlineto{\pgfqpoint{2.808258in}{1.635734in}}%
\pgfpathlineto{\pgfqpoint{2.821647in}{1.653488in}}%
\pgfpathlineto{\pgfqpoint{2.835036in}{1.635734in}}%
\pgfpathlineto{\pgfqpoint{2.848425in}{1.635734in}}%
\pgfpathlineto{\pgfqpoint{2.875202in}{1.647570in}}%
\pgfpathlineto{\pgfqpoint{2.888591in}{1.641652in}}%
\pgfpathlineto{\pgfqpoint{2.901979in}{1.629817in}}%
\pgfpathlineto{\pgfqpoint{2.915368in}{1.635734in}}%
\pgfpathlineto{\pgfqpoint{2.928757in}{1.635734in}}%
\pgfpathlineto{\pgfqpoint{2.942145in}{1.653488in}}%
\pgfpathlineto{\pgfqpoint{2.955534in}{1.659406in}}%
\pgfpathlineto{\pgfqpoint{2.968923in}{1.629817in}}%
\pgfpathlineto{\pgfqpoint{2.982312in}{1.629817in}}%
\pgfpathlineto{\pgfqpoint{2.995700in}{1.647570in}}%
\pgfpathlineto{\pgfqpoint{3.009089in}{1.647570in}}%
\pgfpathlineto{\pgfqpoint{3.022478in}{1.641652in}}%
\pgfpathlineto{\pgfqpoint{3.035866in}{1.647570in}}%
\pgfpathlineto{\pgfqpoint{3.049255in}{1.659406in}}%
\pgfpathlineto{\pgfqpoint{3.062644in}{1.635734in}}%
\pgfpathlineto{\pgfqpoint{3.076032in}{1.641652in}}%
\pgfpathlineto{\pgfqpoint{3.089421in}{1.635734in}}%
\pgfpathlineto{\pgfqpoint{3.102810in}{1.617981in}}%
\pgfpathlineto{\pgfqpoint{3.116199in}{1.641652in}}%
\pgfpathlineto{\pgfqpoint{3.129587in}{1.623899in}}%
\pgfpathlineto{\pgfqpoint{3.142976in}{1.629817in}}%
\pgfpathlineto{\pgfqpoint{3.156365in}{1.653488in}}%
\pgfpathlineto{\pgfqpoint{3.169753in}{1.653488in}}%
\pgfpathlineto{\pgfqpoint{3.169753in}{1.653488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.371850in}{0.256882in}}%
\pgfpathlineto{\pgfqpoint{0.371850in}{1.736337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.310000in}{0.256882in}}%
\pgfpathlineto{\pgfqpoint{3.310000in}{1.736337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.371850in}{0.256882in}}%
\pgfpathlineto{\pgfqpoint{3.310000in}{0.256882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.371850in}{1.736337in}}%
\pgfpathlineto{\pgfqpoint{3.310000in}{1.736337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.514688in}{0.778670in}}%
\pgfpathlineto{\pgfqpoint{3.261389in}{0.778670in}}%
\pgfpathlineto{\pgfqpoint{3.261389in}{1.214549in}}%
\pgfpathlineto{\pgfqpoint{1.514688in}{1.214549in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.631355in,y=1.107605in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont true positives}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.662475pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.553577in}{1.006062in}}%
\pgfpathlineto{\pgfqpoint{1.748022in}{1.006062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.825799in,y=0.972034in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont training}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.662475pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.553577in}{0.870491in}}%
\pgfpathlineto{\pgfqpoint{1.748022in}{0.870491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.825799in,y=0.836463in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont validation}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.611650in,y=1.107605in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont false positives}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.662475pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.533872in}{1.006062in}}%
\pgfpathlineto{\pgfqpoint{2.728316in}{1.006062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.806094in,y=0.972034in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont training}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.662475pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.533872in}{0.870491in}}%
\pgfpathlineto{\pgfqpoint{2.728316in}{0.870491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.806094in,y=0.836463in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont validation}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

